Optical Spectroscopy and Nebular Oxygen Abundances of the Spitzer/SINGS Galaxies

We present intermediate-resolution optical spectrophotometry of 65 galaxies obtained in support of the Spitzer Infrared Nearby Galaxies Survey (SINGS). For each galaxy we obtain a nuclear, circumnuclear, and semi-integrated optical spectrum designed to coincide spatially with mid- and far-infrared spectroscopy from the Spitzer Space Telescope. We make the reduced, spectrophotometrically calibrated one-dimensional spectra, as well as measurements of the fluxes and equivalent widths of the strong nebular emission lines, publically available. We use optical emission-line ratios measured on all three spatial scales to classify the sample into star-forming, active galactic nuclei (AGN), and galaxies with a mixture of star formation and nuclear activity. We find that the relative fraction of the sample classified as star-forming versus AGN is a strong function of the integrated light enclosed by the spectroscopic aperture. We supplement our observations with a large database of nebular emission-line measurements of individual HII regions in the SINGS galaxies culled from the literature. We use these ancillary data to conduct a detailed analysis of the radial abundance gradients and average HII-region abundances of a large fraction of the sample. We combine these results with our new integrated spectra to estimate the central and characteristic (globally-averaged) gas-phase oxygen abundances of all 75 SINGS galaxies. We conclude with an in-depth discussion of the absolute uncertainty in the nebular oxygen abundance scale.

==> (inline-0) <==
\begin{deluxetable}{llccccccccc}
\tabletypesize{\small}
%\rotate
\tablecaption{Properties of the SINGS Galaxies\label{table:properties}}
\tablewidth{0pt}
\tablehead{
\colhead{} & 
\colhead{} & 
\colhead{$E(B-V)$} & 
\colhead{$\rho_{25}$} & 
\colhead{$i$} & 
\colhead{$\theta$} & 
\colhead{$M_{B}$} & 
\colhead{$B-V$} & 
\colhead{$D$} & 
\colhead{Distance} & 
\colhead{Distance} \\ 
\colhead{Galaxy} & 
\colhead{Type} & 
\colhead{(mag)} & 
\colhead{(arcmin)} & 
\colhead{(deg)} & 
\colhead{(deg)} & 
\colhead{(mag)} & 
\colhead{(mag)} & 
\colhead{(Mpc)} & 
\colhead{Method} & 
\colhead{Ref.} \\
\colhead{(1)} & 
\colhead{(2)} & 
\colhead{(3)} & 
\colhead{(4)} & 
\colhead{(5)} & 
\colhead{(6)} & 
\colhead{(7)} & 
\colhead{(8)} & 
\colhead{(9)} & 
\colhead{(10)} & 
\colhead{(11)} 
}
\startdata
NGC 0024 &  SAc &  0.020 &  2.88 &  82 &  46 &  $ -17.31\pm 0.69$ & 
$   0.68\pm   0.05$ &  $         7.3\pm         2.3$ &  Flow &  1 \\ 
NGC 0337 &  SBd &  0.112 &  1.44 &  52 &  130 &  $ -20.09\pm 0.24$ & 
$   0.38\pm   0.05$ &  $        22.4\pm         2.3$ &  Flow &  1 \\ 
NGC 0584 &  E4 &  0.042 &  2.08 &  58 &  55 &  $ -19.92\pm 0.22$ & 
$   1.13\pm   0.05$ &  $        20.1\pm         1.9$ &  SBF &  2 \\ 
NGC 0628 &  SAc &  0.070 &  5.24 &  24 &  25 &  $ -19.60\pm 0.43$ & 
$   0.50\pm   0.05$ &  $         7.3\pm         1.4$ &  BS &  3 \\ 
NGC 0855 &  E &  0.071 &  1.32 &  71 &  67 &  $ -17.01\pm 0.20$ & 
$   0.58\pm   0.05$ &  $        9.73\pm        0.76$ &  SBF &  2 \\ 
NGC 0925 &  SABd &  0.076 &  5.24 &  57 &  102 &  $ -19.24\pm 0.11$ & 
$   0.61\pm   0.05$ &  $        9.12\pm        0.17$\tablenotemark{a} &  Ceph & 
4 \\ 
NGC 1097 &  SBb &  0.027 &  4.67 &  48 &  130 &  $ -21.21\pm 0.31$ & 
$   0.67\pm   0.05$ &  $        17.1\pm         2.3$ &  Flow &  1 \\ 
NGC 1266 &  SB0~pec &  0.098 &  0.77 &  53 &  108 &  $ -18.89\pm 0.19$ & 
$   0.87\pm   0.05$ &  $        30.0\pm         2.3$ &  Flow &  1 \\ 
NGC 1291 &  SB0/a &  0.013 &  4.89 &  34 &  156 &  $ -20.64\pm 0.47$ & 
$   0.87\pm   0.05$ &  $        10.8\pm         2.3$ &  Flow &  1 \\ 
NGC 1316 &  SAB0 &  0.021 &  6.01 &  46 &  50 &  $ -22.49\pm 0.20$ & 
$   0.84\pm   0.05$ &  $        21.5\pm         1.7$ &  SBF &  2 \\ 
NGC 1377 &  S0 &  0.028 &  0.89 &  62 &  92 &  $ -18.85\pm 0.22$ & 
$   0.47\pm   0.05$ &  $        25.0\pm         2.3$ &  Flow &  1 \\ 
NGC 1404 &  E1 &  0.011 &  1.66 &  27 &  163 &  $ -20.73\pm 0.21$ & 
$   0.89\pm   0.05$ &  $        20.8\pm         1.7$ &  Mult &  5 \\ 
NGC 1482 &  SA0~pec &  0.040 &  1.23 &  57 &  103 &  $ -18.76\pm 0.24$ & 
$   0.78\pm   0.06$ &  $        23.2\pm         2.3$ &  Flow &  1 \\ 
NGC 1512 &  SBab &  0.011 &  4.46 &  52 &  90 &  $ -19.32\pm 0.43$ & 
$   0.69\pm   0.05$ &  $        11.8\pm         2.3$ &  Flow &  1 \\ 
NGC 1566 &  SABbc &  0.009 &  4.16 &  38 &  60 &  $ -21.45\pm 0.26$ & 
$   0.68\pm   0.05$ &  $        20.4\pm         2.3$ &  Flow &  1 \\ 
NGC 1705 &  SA0~pec &  0.008 &  0.95 &  43 &  50 &  $ -15.65\pm 0.27$ & 
$   0.44\pm   0.05$ &  $        5.10\pm        0.60$ &  TRGB &  6 \\ 
NGC 2403 &  SABcd &  0.040 &  10.94 &  57 &  128 &  $ -18.93\pm 0.14$ & 
$   0.49\pm   0.06$ &  $        3.13\pm        0.14$ &  Ceph &  4 \\ 
Ho II &  Im &  0.032 &  3.97 &  38 &  16 &  $ -16.71\pm 0.16$ & 
$   0.11\pm   0.05$ &  $        3.39\pm        0.20$ &  TRGB &  7 \\ 
M 81 Dw A &  I? &  0.020 &  0.65 &  59 &  \nodata &  $ -11.70\pm 0.19$ & 
$  -0.33\pm   0.05$ &  $        3.55\pm        0.26$ &  TRGB &  7 \\ 
DDO 053 &  Im &  0.038 &  0.77 &  30 &  121 &  $ -13.61\pm 0.18$ & 
$  -0.09\pm   0.05$ &  $        3.56\pm        0.25$ &  TRGB &  7 \\ 
NGC 2798 &  SBa~pec &  0.020 &  1.28 &  70 &  160 &  $ -18.97\pm 0.22$ & 
$   0.76\pm   0.05$ &  $        26.2\pm         2.3$ &  Flow &  1 \\ 
NGC 2841 &  SAb &  0.015 &  4.06 &  66 &  147 &  $ -20.67\pm 0.25$ & 
$   0.85\pm   0.05$ &  $        14.1\pm         1.5$ &  Ceph &  8 \\ 
NGC 2915 &  I0 &  0.275 &  0.95 &  61 &  130 &  $ -15.85\pm 0.28$ & 
$   0.11\pm   0.05$ &  $        3.78\pm        0.45$ &  TRGB &  7 \\ 
Ho I &  IABm &  0.050 &  1.82 &  36 &  \nodata &  $ -14.94\pm 0.28$ & 
$   0.13\pm   0.05$ &  $        3.84\pm        0.46$ &  TRGB &  7 \\ 
NGC 2976 &  SAc~pec &  0.071 &  2.94 &  65 &  143 &  $ -17.16\pm 0.25$ & 
$   0.62\pm   0.05$ &  $        3.56\pm        0.38$ &  TRGB &  7 \\ 
NGC 3049 &  SBab &  0.038 &  1.09 &  49 &  25 &  $ -18.71\pm 0.23$ & 
$   0.61\pm   0.05$ &  $        23.9\pm         2.3$ &  Flow &  1 \\ 
NGC 3031 &  SAab &  0.080 &  13.46 &  60 &  157 &  $ -20.22\pm 0.13$ & 
$   0.79\pm   0.05$ &  $        3.55\pm        0.13$\tablenotemark{a} &  Ceph & 
4 \\ 
NGC 3034 &  I0 &  0.156 &  5.61 &  70 &  65 &  $ -19.36\pm 0.17$ & 
$   0.79\pm   0.05$ &  $        3.89\pm        0.25$ &  TRGB &  9 \\ 
Ho IX &  Im &  0.079 &  1.26 &  36 &  \nodata &  $ -13.98\pm 0.42$ & 
$  -0.19\pm   0.05$ &  $        3.70\pm        0.70$ &  Mem &  7 \\ 
M 81 Dw B &  Im &  0.081 &  0.44 &  49 &  140 &  $ -14.21\pm 0.54$ & 
$   0.01\pm   0.05$ &  $         5.3\pm         1.3$ &  BS &  7 \\ 
NGC 3190 &  SAa~pec &  0.025 &  2.18 &  72 &  125 &  $ -20.40\pm 0.15$ & 
$   0.88\pm   0.05$ &  $        26.4\pm         1.3$ &  SN &  10 \\ 
NGC 3184 &  SABcd &  0.017 &  3.71 &  21 &  135 &  $ -19.87\pm 0.38$ & 
$   0.57\pm   0.05$ &  $        11.1\pm         1.9$ &  SN &  11 \\ 
NGC 3198 &  SBc &  0.012 &  4.26 &  70 &  35 &  $ -19.71\pm 0.13$ & 
$   0.49\pm   0.05$ &  $       13.68\pm        0.50$\tablenotemark{a} &  Ceph & 
4 \\ 
IC 2574 &  SABm &  0.036 &  6.59 &  68 &  50 &  $ -16.90\pm 0.24$ & 
$   0.43\pm   0.05$ &  $        4.02\pm        0.41$ &  TRGB &  7 \\ 
NGC 3265 &  E &  0.024 &  0.64 &  40 &  73 &  $ -18.39\pm 0.24$ & 
$   0.38\pm   0.05$ &  $        23.2\pm         2.3$ &  Flow &  1 \\ 
Mrk 33 &  Im~pec &  0.012 &  0.50 &  21 &  150 &  $ -17.85\pm 0.24$ & 
$   0.70\pm   0.05$ &  $        22.9\pm         2.3$ &  Flow &  1 \\ 
NGC 3351 &  SBb &  0.028 &  3.71 &  48 &  13 &  $ -19.38\pm 0.14$ & 
$   0.78\pm   0.05$ &  $        9.33\pm        0.39$\tablenotemark{a} &  Ceph & 
4 \\ 
NGC 3521 &  SABbc &  0.057 &  5.48 &  64 &  163 &  $ -20.65\pm 0.50$ & 
$   0.72\pm   0.05$ &  $        10.1\pm         2.3$ &  Flow &  1 \\ 
NGC 3621 &  SAd &  0.081 &  6.15 &  56 &  159 &  $ -19.50\pm 0.12$ & 
$   0.48\pm   0.06$ &  $        6.55\pm        0.18$\tablenotemark{a} &  Ceph & 
4 \\ 
NGC 3627 &  SABb &  0.033 &  4.56 &  65 &  173 &  $ -20.45\pm 0.13$ & 
$   0.70\pm   0.05$ &  $        9.38\pm        0.35$\tablenotemark{a} &  Ceph & 
4 \\ 
NGC 3773 &  SA0 &  0.027 &  0.59 &  32 &  165 &  $ -16.81\pm 0.43$ & 
$   0.42\pm   0.05$ &  $        11.9\pm         2.3$ &  Flow &  1 \\ 
NGC 3938 &  SAc &  0.021 &  2.69 &  24 &  29 &  $ -19.84\pm 0.39$ & 
$   0.48\pm   0.05$ &  $        13.4\pm         2.3$ &  Flow &  1 \\ 
NGC 4125 &  E6~pec &  0.019 &  2.88 &  58 &  95 &  $ -21.26\pm 0.27$ & 
$   0.84\pm   0.05$ &  $        23.9\pm         2.8$ &  SBF &  2 \\ 
NGC 4236 &  SBdm &  0.015 &  10.94 &  74 &  162 &  $ -18.00\pm 0.24$ & 
$   0.21\pm   0.05$ &  $        4.45\pm        0.45$ &  TRGB &  7 \\ 
NGC 4254 &  SAc &  0.039 &  2.69 &  30 &  24 &  $ -20.85\pm 0.13$ & 
$   0.56\pm   0.05$ &  $       16.50\pm        0.60$\tablenotemark{b} &  Mem & 
12 \\ 
NGC 4321 &  SABbc &  0.026 &  3.71 &  32 &  30 &  $ -20.81\pm 0.12$ & 
$   0.67\pm   0.05$ &  $       14.32\pm        0.46$\tablenotemark{a} &  Ceph & 
4 \\ 
NGC 4450 &  SAab &  0.028 &  2.62 &  43 &  175 &  $ -20.24\pm 0.13$ & 
$   0.85\pm   0.05$ &  $       16.50\pm        0.60$\tablenotemark{b} &  Mem & 
12 \\ 
NGC 4536 &  SABbc &  0.018 &  3.79 &  67 &  130 &  $ -19.75\pm 0.11$ & 
$   0.64\pm   0.05$ &  $       14.45\pm        0.27$\tablenotemark{a} &  Ceph & 
4 \\ 
NGC 4552 &  E &  0.041 &  2.56 &  24 &  150 &  $ -20.33\pm 0.15$ & 
$   0.90\pm   0.05$ &  $       15.92\pm        0.81$ &  Mult &  5 \\ 
NGC 4559 &  SABcd &  0.018 &  5.36 &  68 &  150 &  $ -19.69\pm 0.50$ & 
$   0.44\pm   0.05$ &  $        10.3\pm         2.3$ &  Flow &  1 \\ 
NGC 4569 &  SABab &  0.047 &  4.78 &  65 &  23 &  $ -21.03\pm 0.13$ & 
$   0.59\pm   0.05$ &  $       16.50\pm        0.60$\tablenotemark{b} &  Mem & 
12 \\ 
NGC 4579 &  SABb &  0.041 &  2.94 &  38 &  95 &  $ -20.79\pm 0.13$ & 
$   0.81\pm   0.05$ &  $       16.50\pm        0.60$\tablenotemark{b} &  Mem & 
12 \\ 
NGC 4594 &  SAa &  0.051 &  4.36 &  68 &  90 &  $ -20.76\pm 0.13$ & 
$   0.98\pm   0.05$ &  $        9.33\pm        0.34$ &  Mult &  5 \\ 
NGC 4625 &  SABm~pec &  0.018 &  1.09 &  30 &  28 &  $ -16.80\pm 0.55$ & 
$   0.61\pm   0.05$ &  $         9.2\pm         2.3$ &  Flow &  1 \\ 
NGC 4631 &  SBd &  0.017 &  7.74 &  89 &  86 &  $ -19.73\pm 0.11$ & 
$   0.45\pm   0.05$ &  $        7.62\pm        0.14$ &  TRGB &  13 \\ 
NGC 4725 &  SABab~pec &  0.012 &  5.36 &  46 &  35 &  $ -20.42\pm 0.12$ & 
$   0.77\pm   0.05$ &  $       11.91\pm        0.33$\tablenotemark{a} &  Ceph & 
4 \\ 
NGC 4736 &  SAab &  0.018 &  5.61 &  36 &  105 &  $ -19.89\pm 0.21$ & 
$   0.76\pm   0.05$ &  $        5.20\pm        0.43$ &  SBF &  2 \\ 
DDO 154 &  IBm &  0.009 &  1.51 &  44 &  35 &  $ -14.43\pm 0.46$ & 
$  -0.18\pm   0.05$ &  $        4.30\pm        0.89$ &  BS &  14 \\ 
NGC 4826 &  SAab &  0.041 &  5.00 &  59 &  115 &  $ -20.25\pm 0.22$ & 
$   0.75\pm   0.05$ &  $        7.48\pm        0.69$ &  SBF &  2 \\ 
DDO 165 &  Im &  0.024 &  1.73 &  58 &  90 &  $ -15.59\pm 0.21$ & 
$   0.01\pm   0.05$ &  $        4.57\pm        0.40$ &  TRGB &  7 \\ 
NGC 5033 &  SAc &  0.012 &  5.36 &  64 &  170 &  $ -20.12\pm 0.35$ & 
$   0.69\pm   0.05$ &  $        14.8\pm         2.3$ &  Flow &  1 \\ 
NGC 5055 &  SAbc &  0.018 &  6.30 &  56 &  105 &  $ -20.23\pm 0.65$ & 
$   0.76\pm   0.05$ &  $         7.8\pm         2.3$ &  Flow &  1 \\ 
NGC 5194 &  SABbc~pec &  0.035 &  5.61 &  20\tablenotemark{c} &  163 & 
$ -20.63\pm 0.14$ &  $   0.58\pm   0.05$ & 
$        7.62\pm        0.35$\tablenotemark{d} &  PNLF &  15 \\ 
NGC 5195 &  SB0~pec &  0.035 &  2.88 &  38 &  79 &  $ -19.43\pm 0.14$ & 
$   0.82\pm   0.05$ &  $        7.62\pm        0.35$\tablenotemark{d} &  PNLF & 
15 \\ 
Tol 89 &  SBdm &  0.066 &  1.41 &  54 &  172 &  $ -19.10\pm 0.32$ & 
$   0.10\pm   0.05$ &  $        16.7\pm         2.3$ &  Flow &  1 \\ 
NGC 5408 &  IBm &  0.068 &  0.81 &  62 &  62 &  $ -16.57\pm 0.20$ & 
$   0.43\pm   0.05$ &  $        4.81\pm        0.38$ &  TRGB &  7 \\ 
NGC 5474 &  SAcd~pec &  0.011 &  2.39 &  27 &  98 &  $ -17.69\pm 0.55$ & 
$   0.44\pm   0.06$ &  $         6.8\pm         1.7$ &  BS &  16 \\ 
NGC 5713 &  SABbc~pec &  0.039 &  1.38 &  27 &  10 &  $ -20.53\pm 0.20$ & 
$   0.66\pm   0.05$ &  $        29.4\pm         2.3$ &  Flow &  1 \\ 
NGC 5866 &  S0 &  0.013 &  2.34 &  68 &  128 &  $ -20.20\pm 0.16$ & 
$   0.81\pm   0.05$ &  $       15.42\pm        0.85$ &  SBF &  2 \\ 
IC 4710 &  SBm &  0.089 &  1.82 &  40 &  4 &  $ -18.03\pm 0.56$ & 
$   0.39\pm   0.05$ &  $         9.0\pm         2.3$ &  Flow &  1 \\ 
NGC 6822 &  IBm &  0.231 &  7.74 &  50\tablenotemark{e} & 
122\tablenotemark{e} &  $ -14.99\pm 0.25$\tablenotemark{e} & 
$   0.60\pm   0.06$\tablenotemark{e} &  $       0.470\pm       0.050$ &  Ceph & 
17 \\ 
NGC 6946 &  SABcd &  0.342 &  5.74 &  32 &  53 &  $ -21.04\pm 0.55$ & 
$   0.63\pm   0.08$ &  $         6.8\pm         1.7$ &  BS &  18 \\ 
NGC 7331 &  SAb &  0.091 &  5.24 &  72 &  171 &  $ -21.05\pm 0.13$ & 
$   0.67\pm   0.05$ &  $       14.52\pm        0.60$\tablenotemark{a} &  Ceph & 
4 \\ 
NGC 7552 &  SBab &  0.014 &  1.69 &  38 &  1 &  $ -20.44\pm 0.26$ & 
$   0.67\pm   0.05$ &  $        21.0\pm         2.3$ &  Flow &  1 \\ 
NGC 7793 &  SAd &  0.019 &  4.67 &  48 &  98 &  $ -18.40\pm 0.26$ & 
$   0.45\pm   0.05$ &  $        3.91\pm        0.43$ &  TRGB &  7
\enddata
\tablecomments{(1) SINGS galaxy name;  (2) Morphological type from \citet{kenn03b};  (3) Color excess used to correct the optical spectroscopy and photometry for foreground Galactic reddening \citep{schlegel98a};  (4) Radius of the major axis at the $\mu_{B}=25$~mag~arcsec$^{-2}$ isophote \citep{devac91a};  (5-6) Galaxy inclination and position angles \citep{devac91a, jarrett03a}.  We compute the inclination angle, $i$, following \citet{tully98a}: $\sin\,(i) = 1.02\times\sqrt{1-(b/a)^2}$, where $(b/a)$ is the minor-to-major axis ratio at $\mu_{B} = 25$~mag~arcsec$^{-2}$ \citep{devac91a}, or the isophotal axis ratio at $\mu_{K_{s}} = 20$~mag~arcsec$^{-2}$ \citep{jarrett03a}; (7-8) Absolute $B$-band magnitude and $B-V$ color, both relative to Vega \citep{dale07a, munoz09a}  (see \S\ref{sec:sample} for more details);  (9-11) Distance, distance method, and corresponding reference to the literature.  The distance methods have the following meaning: Flow = Hubble distance assuming $H_{0} = 70$~\kms~Mpc$^{-1}$ corrected for peculiar motions; SBF = surface-brightness fluctuations; BS = bright stars (supergiants); Ceph = Cepheid variables; Mult = an average of multiple, cross-calibrated techniques; TRGB = tip of the red-giant branch; Mem = group/cluster membership; SN = supernova; PNLF = planetary nebula luminosity function.}
\tablenotetext{a}{For these objects we adopt the \emph{HST} Key Project Cepheid distance uncorrected for metallicity variations \citep[see][]{freedman01a}.}
\tablenotetext{b}{NGC~4254, NGC~4450, NGC~4569, and NGC~4579 have been placed at the distance of the Virgo cluster \citep[$16.5\pm0.6$~Mpc;][]{mei07a}.}
\tablenotetext{c}{For NGC~5194 we adopt the kinematic inclination angle determined by \citet{tully74a}.}
\tablenotetext{d}{The interacting pair NGC~5194 (M~51~a) and NGC~5195 have been placed at a common distance.}
\tablenotetext{e}{For NGC~6822 we adopt the kinematic inclination and position angle derived by \citet{brandenburg98a}.  We have also adjusted the apparent $B$- and $V$-band magnitudes for this object from \citet{dale07a} by $-0.37$~mag to better match the $B$-band magnitude from \citet{kara04a}.}
\tablerefs{(1) \citet{masters05a}; (2) \citet{tonry01a}; (3) \citet{sharina96a}; (4) \citet{freedman01a}; (5) \citet{ferrarese00a}; (6) \citet{tosi01a}; (7) \citet{kara03a}; (8) \citet{macri01a}; (9) \citet{ferrarese00b}; (10) \citet{jha07a}; (11) \citet{leonard02a}; (12) \citet{mei07a}; (13) \citet{seth05a}; (14) \citet{makarova98a}; (15) \citet{ciardullo02a}; (16) \citet{drozdovsky00a}; (17) \citet{pietrzynski04a}; (18) \citet{kara00a}.}
\end{deluxetable}

\clearpage
\LongTables
\begin{deluxetable}{lccccccccccccccccc}
\tabletypesize{\scriptsize}
%\rotate
\tablecaption{Journal of Observations\label{table:journal}}
\tablewidth{0pt}
\tablehead{
\colhead{} & 
\multicolumn{5}{c}{Nuclear} & 
\colhead{} & 
\multicolumn{5}{c}{Circumnuclear} & 
\colhead{} & 
\multicolumn{5}{c}{Radial Strip} \\
\cline{2-6}\cline{8-12}\cline{14-18}
\colhead{Galaxy} & 
\colhead{Aperture\tablenotemark{a}} & 
\colhead{$\theta_{\rm slit}$\tablenotemark{b}} & 
\colhead{$t_{\rm exp}$\tablenotemark{c}} & 
\colhead{Phot\tablenotemark{d}} & 
\colhead{Notes\tablenotemark{e}} & 
\colhead{} & 
\colhead{Aperture\tablenotemark{a}} & 
\colhead{$\theta_{\rm slit}$\tablenotemark{b}} & 
\colhead{$t_{\rm exp}$\tablenotemark{c}} & 
\colhead{Phot\tablenotemark{d}} & 
\colhead{Notes\tablenotemark{e}} & 
\colhead{} & 
\colhead{Aperture\tablenotemark{a}} & 
\colhead{$\theta_{\rm slit}$\tablenotemark{b}} & 
\colhead{$t_{\rm exp}$\tablenotemark{c}} & 
\colhead{Phot\tablenotemark{d}} & 
\colhead{Notes\tablenotemark{e}}
}
\startdata
NGC 0024 &  $2\farcs5\times2\farcs5$ &  177 &  300 &  Y &  \nodata &   & 
$20\arcsec\times20\arcsec$ &  46 &  75 &  Y &  \nodata &   & 
$190\arcsec\times55\arcsec$ &  46 &  109 &  Y &  \nodata \\ 
NGC 0337 &  $2\farcs5\times2\farcs5$ &  25 &  600 &  Y &  1 &   & 
$20\arcsec\times20\arcsec$ &  70 &  75 &  Y &  \nodata &   & 
$95\arcsec\times55\arcsec$ &  70 &  109 &  Y &  \nodata \\ 
NGC 0584 &  $2\farcs5\times2\farcs5$ &  25 &  300 &  Y &  \nodata &   & 
$20\arcsec\times20\arcsec$ &  70 &  75 &  Y &  \nodata &   & 
$138\arcsec\times55\arcsec$ &  70 &  109 &  Y &  \nodata \\ 
NGC 0628 &  $2\farcs5\times2\farcs5$ &  70 &  300 &  Y &  \nodata &   & 
$20\arcsec\times20\arcsec$ &  70 &  150 &  Y &  \nodata &   & 
$346\arcsec\times55\arcsec$ &  70 &  109 &  Y &  2,3 \\ 
NGC 0855 &  $2\farcs5\times2\farcs5$ &  70 &  300 &  Y &  \nodata &   & 
$20\arcsec\times20\arcsec$ &  70 &  75 &  Y &  \nodata &   & 
$86\arcsec\times55\arcsec$ &  70 &  109 &  N &  \nodata \\ 
NGC 0925 &  $2\farcs5\times2\farcs5$ &  70 &  300 &  Y &  \nodata &   & 
$20\arcsec\times20\arcsec$ &  70 &  112 &  Y &  \nodata &   & 
$346\arcsec\times55\arcsec$ &  70 &  109 &  Y &  2,3 \\ 
NGC 1097 &  $2\farcs5\times3\farcs0$ &  110 &  600 &  Y &  \nodata &   & 
$20\arcsec\times20\arcsec$ &  110 &  192 &  Y &  \nodata &   & 
$308\arcsec\times56\arcsec$ &  70 &  192 &  Y &  \nodata \\ 
NGC 1266 &  $2\farcs5\times2\farcs5$ &  70 &  600 &  Y &  \nodata &   & 
$20\arcsec\times20\arcsec$ &  70 &  75 &  Y &  \nodata &   & 
$51\arcsec\times55\arcsec$ &  70 &  109 &  Y &  \nodata \\ 
NGC 1291 &  $2\farcs5\times3\farcs0$ &  5 &  1200 &  N &  \nodata &   & 
$20\arcsec\times20\arcsec$ &  5 &  192 &  N &  \nodata &   & 
$293\arcsec\times56\arcsec$ &  5 &  192 &  N &  2 \\ 
NGC 1316 &  $2\farcs5\times3\farcs0$ &  60 &  1200 &  Y &  \nodata &   & 
$20\arcsec\times20\arcsec$ &  60 &  192 &  Y &  \nodata &   & 
$288\arcsec\times56\arcsec$ &  60 &  192 &  Y &  \nodata \\ 
NGC 1377 &  $2\farcs5\times2\farcs5$ &  0 &  300 &  Y &  \nodata &   & 
$20\arcsec\times20\arcsec$ &  90 &  75 &  Y &  \nodata &   & 
$58\arcsec\times55\arcsec$ &  90 &  109 &  N &  \nodata \\ 
NGC 1404 &  $2\farcs5\times3\farcs0$ &  75 &  1200 &  Y &  \nodata &   & 
$20\arcsec\times20\arcsec$ &  75 &  192 &  Y &  \nodata &   & 
$109\arcsec\times56\arcsec$ &  75 &  192 &  Y &  \nodata \\ 
NGC 1482 &  $2\farcs5\times3\farcs0$ &  110 &  600 &  N &  \nodata &   & 
$20\arcsec\times20\arcsec$ &  90 &  75 &  Y &  \nodata &   & 
$81\arcsec\times56\arcsec$ &  110 &  96 &  N &  \nodata \\ 
NGC 1512 &  $2\farcs5\times3\farcs0$ &  50 &  900 &  Y &  \nodata &   & 
$20\arcsec\times20\arcsec$ &  50 &  192 &  Y &  \nodata &   & 
$294\arcsec\times56\arcsec$ &  50 &  192 &  Y &  \nodata \\ 
NGC 1566 &  $2\farcs5\times3\farcs0$ &  60 &  1200 &  Y &  \nodata &   & 
$20\arcsec\times20\arcsec$ &  60 &  192 &  Y &  \nodata &   & 
$275\arcsec\times56\arcsec$ &  60 &  192 &  Y &  \nodata \\ 
NGC 1705 &  $2\farcs5\times3\farcs0$ &  50 &  1200 &  Y &  \nodata &   & 
$20\arcsec\times20\arcsec$ &  50 &  192 &  Y &  \nodata &   & 
$62\arcsec\times56\arcsec$ &  50 &  192 &  Y &  \nodata \\ 
NGC 2798 &  $2\farcs5\times2\farcs5$ &  103 &  300 &  Y &  1 &   & 
$20\arcsec\times20\arcsec$ &  103 &  75 &  Y &  1 &   & 
$84\arcsec\times55\arcsec$ &  103 &  109 &  Y &  2,3 \\ 
NGC 2841 &  $2\farcs5\times2\farcs5$ &  90 &  300 &  Y &  \nodata &   & 
$20\arcsec\times20\arcsec$ &  90 &  75 &  Y &  \nodata &   & 
$268\arcsec\times56\arcsec$ &  135 &  120 &  N &  \nodata \\ 
NGC 2915 &  $2\farcs5\times3\farcs0$ &  150 &  1200 &  Y &  \nodata &   & 
$20\arcsec\times20\arcsec$ &  150 &  192 &  Y &  \nodata &   & 
$62\arcsec\times56\arcsec$ &  150 &  192 &  Y &  2 \\ 
NGC 2976 &  $2\farcs5\times2\farcs5$ &  153 &  600 &  Y &  \nodata &   & 
$20\arcsec\times20\arcsec$ &  90 &  150 &  Y &  4 &   & 
$194\arcsec\times56\arcsec$ &  129 &  80 &  Y &  \nodata \\ 
NGC 3049 &  $2\farcs5\times2\farcs5$ &  111 &  300 &  Y &  \nodata &   & 
$20\arcsec\times20\arcsec$ &  111 &  75 &  Y &  \nodata &   & 
$72\arcsec\times55\arcsec$ &  115 &  105 &  N &  \nodata \\ 
NGC 3031 &  $2\farcs5\times2\farcs5$ &  75 &  300 &  Y &  \nodata &   & 
$20\arcsec\times20\arcsec$ &  90 &  75 &  Y &  \nodata &   & 
$800\arcsec\times56\arcsec$ &  157 &  80 &  Y &  \nodata \\ 
NGC 3190 &  $2\farcs5\times2\farcs5$ &  115 &  300 &  Y &  \nodata &   & 
$20\arcsec\times20\arcsec$ &  115 &  75 &  Y &  \nodata &   & 
$144\arcsec\times55\arcsec$ &  115 &  109 &  Y &  \nodata \\ 
NGC 3184 &  $2\farcs5\times2\farcs5$ &  0 &  300 &  Y &  \nodata &   & 
$20\arcsec\times20\arcsec$ &  124 &  75 &  Y &  \nodata &   & 
$245\arcsec\times55\arcsec$ &  124 &  109 &  Y &  \nodata \\ 
NGC 3198 &  $2\farcs5\times2\farcs5$ &  90 &  600 &  Y &  4 &   & 
$20\arcsec\times20\arcsec$ &  120 &  75 &  Y &  1 &   & 
$180\arcsec\times55\arcsec$ &  120 &  109 &  Y &  \nodata \\ 
NGC 3265 &  $2\farcs5\times2\farcs5$ &  120 &  300 &  Y &  \nodata &   & 
$20\arcsec\times20\arcsec$ &  120 &  75 &  Y &  \nodata &   & 
$42\arcsec\times55\arcsec$ &  120 &  109 &  Y &  \nodata \\ 
Mrk 33 &  $2\farcs5\times2\farcs5$ &  59 &  300 &  Y &  \nodata &   & 
$20\arcsec\times20\arcsec$ &  110 &  75 &  Y &  \nodata &   & 
$33\arcsec\times55\arcsec$ &  110 &  109 &  Y &  \nodata \\ 
NGC 3351 &  $2\farcs5\times2\farcs5$ &  134 &  300 &  Y &  \nodata &   & 
$20\arcsec\times20\arcsec$ &  110 &  192 &  N &  \nodata &   & 
$245\arcsec\times55\arcsec$ &  115 &  109 &  Y &  \nodata \\ 
NGC 3521 &  $2\farcs5\times3\farcs0$ &  110 &  1200 &  Y &  \nodata &   & 
$20\arcsec\times20\arcsec$ &  110 &  96 &  Y &  \nodata &   & 
$263\arcsec\times56\arcsec$ &  110 &  192 &  Y &  \nodata \\ 
NGC 3621 &  $2\farcs5\times3\farcs0$ &  150 &  1200 &  Y &  \nodata &   & 
$20\arcsec\times20\arcsec$ &  150 &  192 &  Y &  \nodata &   & 
$230\arcsec\times56\arcsec$ &  140 &  192 &  Y &  \nodata \\ 
NGC 3627 &  $2\farcs5\times2\farcs5$ &  115 &  300 &  Y &  \nodata &   & 
$20\arcsec\times20\arcsec$ &  115 &  75 &  Y &  \nodata &   & 
$200\arcsec\times55\arcsec$ &  115 &  109 &  Y &  \nodata \\ 
NGC 3773 &  $2\farcs5\times2\farcs5$ &  115 &  300 &  Y &  \nodata &   & 
$20\arcsec\times20\arcsec$ &  115 &  75 &  Y &  \nodata &   & 
$38\arcsec\times55\arcsec$ &  115 &  109 &  Y &  \nodata \\ 
NGC 3938 &  $2\farcs5\times2\farcs5$ &  81 &  300 &  Y &  \nodata &   & 
$20\arcsec\times20\arcsec$ &  90 &  75 &  Y &  \nodata &   & 
$177\arcsec\times56\arcsec$ &  133 &  80 &  N &  \nodata \\ 
NGC 4125 &  $2\farcs5\times2\farcs5$ &  13 &  300 &  Y &  \nodata &   & 
$20\arcsec\times20\arcsec$ &  90 &  75 &  Y &  \nodata &   & 
$190\arcsec\times56\arcsec$ &  90 &  80 &  N &  \nodata \\ 
NGC 4254 &  $2\farcs5\times2\farcs5$ &  120 &  300 &  Y &  \nodata &   & 
$20\arcsec\times20\arcsec$ &  120 &  75 &  Y &  \nodata &   & 
$177\arcsec\times55\arcsec$ &  120 &  109 &  Y &  2 \\ 
NGC 4321 &  $2\farcs5\times2\farcs5$ &  60 &  300 &  Y &  \nodata &   & 
$20\arcsec\times20\arcsec$ &  120 &  75 &  Y &  \nodata &   & 
$245\arcsec\times56\arcsec$ &  121 &  80 &  Y &  \nodata \\ 
NGC 4450 &  $2\farcs5\times2\farcs5$ &  120 &  300 &  Y &  \nodata &   & 
$20\arcsec\times20\arcsec$ &  120 &  75 &  Y &  \nodata &   & 
$173\arcsec\times55\arcsec$ &  120 &  109 &  Y &  \nodata \\ 
NGC 4536 &  $2\farcs5\times2\farcs5$ &  168 &  600 &  Y &  \nodata &   & 
$20\arcsec\times20\arcsec$ &  115 &  75 &  Y &  \nodata &   & 
$250\arcsec\times55\arcsec$ &  115 &  109 &  Y &  \nodata \\ 
NGC 4552 &  $2\farcs5\times2\farcs5$ &  120 &  300 &  Y &  \nodata &   & 
$20\arcsec\times20\arcsec$ &  120 &  75 &  Y &  \nodata &   & 
$169\arcsec\times55\arcsec$ &  120 &  109 &  Y &  2 \\ 
NGC 4559 &  $2\farcs5\times2\farcs5$ &  90 &  300 &  Y &  \nodata &   & 
$20\arcsec\times20\arcsec$ &  90 &  75 &  Y &  \nodata &   & 
$354\arcsec\times55\arcsec$ &  135 &  109 &  Y &  \nodata \\ 
NGC 4569 &  $2\farcs5\times2\farcs5$ &  120 &  300 &  Y &  \nodata &   & 
$20\arcsec\times20\arcsec$ &  120 &  75 &  Y &  \nodata &   & 
$172\arcsec\times55\arcsec$ &  120 &  109 &  Y &  \nodata \\ 
NGC 4579 &  $2\farcs5\times2\farcs5$ &  90 &  300 &  Y &  \nodata &   & 
$20\arcsec\times20\arcsec$ &  90 &  75 &  Y &  \nodata &   & 
$194\arcsec\times55\arcsec$ &  120 &  109 &  Y &  \nodata \\ 
NGC 4594 &  $2\farcs5\times2\farcs5$ &  20 &  300 &  Y &  \nodata &   & 
$20\arcsec\times20\arcsec$ &  113 &  75 &  Y &  \nodata &   & 
$287\arcsec\times55\arcsec$ &  113 &  163 &  N &  \nodata \\ 
NGC 4625 &  $2\farcs5\times2\farcs5$ &  90 &  300 &  Y &  \nodata &   & 
$20\arcsec\times20\arcsec$ &  90 &  75 &  Y &  \nodata &   & 
$72\arcsec\times56\arcsec$ &  143 &  80 &  Y &  2,3 \\ 
NGC 4725 &  $2\farcs5\times2\farcs5$ &  70 &  600 &  N &  \nodata &   & 
$20\arcsec\times20\arcsec$ &  120 &  75 &  N &  \nodata &   & 
$292\arcsec\times55\arcsec$ &  120 &  109 &  N &  \nodata \\ 
NGC 4736 &  $2\farcs5\times2\farcs5$ &  82 &  300 &  Y &  \nodata &   & 
$20\arcsec\times20\arcsec$ &  90 &  75 &  Y &  \nodata &   & 
$370\arcsec\times56\arcsec$ &  118 &  80 &  N &  \nodata \\ 
NGC 4826 &  $2\farcs5\times2\farcs5$ &  60 &  300 &  Y &  \nodata &   & 
$20\arcsec\times20\arcsec$ &  120 &  75 &  Y &  \nodata &   & 
$330\arcsec\times55\arcsec$ &  120 &  109 &  Y &  \nodata \\ 
NGC 5033 &  $2\farcs5\times2\farcs5$ &  77 &  600 &  Y &  \nodata &   & 
$20\arcsec\times20\arcsec$ &  90 &  75 &  Y &  \nodata &   & 
$354\arcsec\times56\arcsec$ &  150 &  80 &  Y &  \nodata \\ 
NGC 5055 &  $2\farcs5\times2\farcs5$ &  90 &  300 &  Y &  \nodata &   & 
$20\arcsec\times20\arcsec$ &  90 &  75 &  Y &  \nodata &   & 
$416\arcsec\times56\arcsec$ &  120 &  80 &  N &  \nodata \\ 
NGC 5194 &  $2\farcs5\times2\farcs5$ &  90 &  300 &  Y &  \nodata &   & 
$20\arcsec\times20\arcsec$ &  90 &  75 &  Y &  \nodata &   & 
$370\arcsec\times56\arcsec$ &  158 &  80 &  Y &  2,3 \\ 
NGC 5195 &  $2\farcs5\times2\farcs5$ &  90 &  300 &  Y &  \nodata &   & 
$20\arcsec\times20\arcsec$ &  90 &  75 &  Y &  \nodata &   & 
$190\arcsec\times56\arcsec$ &  118 &  80 &  N &  \nodata \\ 
NGC 5713 &  $2\farcs5\times2\farcs5$ &  150 &  300 &  Y &  \nodata &   & 
$20\arcsec\times20\arcsec$ &  115 &  225 &  Y &  \nodata &   & 
$90\arcsec\times55\arcsec$ &  113 &  109 &  Y &  \nodata \\ 
NGC 5866 &  $2\farcs5\times2\farcs5$ &  120 &  600 &  Y &  \nodata &   & 
$20\arcsec\times20\arcsec$ &  120 &  75 &  Y &  \nodata &   & 
$154\arcsec\times55\arcsec$ &  120 &  109 &  Y &  \nodata \\ 
NGC 6946 &  $2\farcs5\times2\farcs5$ &  140 &  300 &  Y &  \nodata &   & 
$20\arcsec\times20\arcsec$ &  90 &  75 &  Y &  \nodata &   & 
$379\arcsec\times56\arcsec$ &  37 &  80 &  Y &  \nodata \\ 
NGC 7331 &  $2\farcs5\times2\farcs5$ &  90 &  300 &  Y &  \nodata &   & 
$20\arcsec\times20\arcsec$ &  90 &  75 &  Y &  \nodata &   & 
$200\arcsec\times55\arcsec$ &  90 &  109 &  Y &  \nodata \\ 
NGC 7793 &  $2\farcs5\times3\farcs0$ &  80 &  1200 &  Y &  \nodata &   & 
$20\arcsec\times20\arcsec$ &  80 &  192 &  Y &  \nodata &   & 
$308\arcsec\times56\arcsec$ &  80 &  192 &  Y &  5
\enddata
\tablecomments{Summary of our nuclear, circumnuclear, and radial-strip observations of the SINGS galaxies.}
\tablenotetext{a}{Spectrophotometric extraction aperture along and perpendicular to the slit.}
\tablenotetext{b}{Long-slit position angle, measured positive from North to East, in degrees.}
\tablenotetext{c}{Effective exposure time, as defined in \citet{moustakas06a}, in seconds.}
\tablenotetext{d}{Flag indicating whether the spectra were obtained during photometric (Y) or non-photometric conditions (N).}
\tablenotetext{e}{Extraction notes: (1) Extended spatial profile; (2) One or more foreground stars subtracted; (3) Multiple pointings stitched together; (4) Extraction centered on bright \ion{H}{2} region; (5) Residual foreground stellar contamination.}
\end{deluxetable}

\clearpage
\LongTables
\begin{deluxetable}{lcccccccc}
\tabletypesize{\small}
%\rotate
\tablecaption{Optical Emission-Line Fluxes\label{table:fluxes}}
\tablewidth{0pt}
\tablehead{
\colhead{Galaxy} & 
\colhead{[O~{\sc ii}]$~\lambda3727$} & 
\colhead{H$\gamma~\lambda4340$} & 
\colhead{H$\beta~\lambda4861$} & 
\colhead{[O~{\sc iii}]$~\lambda5007$} & 
\colhead{H$\alpha~\lambda6563$} & 
\colhead{[N~{\sc ii}]$~\lambda6584$} & 
\colhead{[S~{\sc ii}]$~\lambda6716$} & 
\colhead{[S~{\sc ii}]$~\lambda6731$}
}
\startdata
\cline{1-9}
\multicolumn{9}{c}{Nuclear} \\
\cline{1-9}
NGC 0024 &  $        1.02\pm        0.36$ &  \nodata & 
$        0.42\pm        0.19$ &  $        0.57\pm        0.17$ & 
$        2.73\pm        0.46$ &  $        0.86\pm        0.30$ & 
$        0.68\pm        0.26$ &  $        0.46\pm        0.18$ \\ 
NGC 0337 &  $        6.02\pm        0.39$ &  $        0.68\pm        0.17$ & 
$        2.20\pm        0.17$ &  $        1.24\pm        0.15$ & 
$        9.69\pm        0.34$ &  $        2.31\pm        0.26$ & 
$        2.78\pm        0.22$ &  $        2.15\pm        0.24$ \\ 
NGC 0584 &  $         4.0\pm         1.4$ &  \nodata &  \nodata & 
$         4.7\pm         2.2$ &  \nodata &  \nodata &  \nodata &  \nodata \\ 
NGC 0628 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata & 
\nodata &  \nodata \\ 
NGC 0855 &  $        8.51\pm        0.56$ &  $        1.16\pm        0.29$ & 
$        4.49\pm        0.27$ &  $        8.99\pm        0.31$ & 
$       23.53\pm        0.70$ &  $        3.69\pm        0.39$ & 
$        5.29\pm        0.61$ &  $        3.67\pm        0.39$ \\ 
NGC 0925 &  $        3.75\pm        0.40$ &  $        0.62\pm        0.20$ & 
$        2.57\pm        0.21$ &  $        1.41\pm        0.19$ & 
$        8.76\pm        0.36$ &  $        1.84\pm        0.32$ & 
$        2.25\pm        0.42$ &  $        1.22\pm        0.19$ \\ 
NGC 1097 &  $        6.69\pm        0.89$ &  \nodata & 
$        2.88\pm        0.82$ &  $        8.00\pm        0.77$ & 
$        19.7\pm         2.1$ &  $        30.6\pm         1.5$ & 
$         9.0\pm         1.7$ &  $         6.1\pm         1.2$ \\ 
NGC 1266 &  $        1.34\pm        0.31$ &  \nodata &  \nodata & 
$        1.36\pm        0.21$ &  $         6.0\pm         1.0$ & 
$       21.28\pm        0.61$ &  $        5.93\pm        0.64$ & 
$        3.99\pm        0.39$ \\ 
NGC 1291 &  $        5.29\pm        0.91$ &  \nodata & 
$        1.32\pm        0.83$ &  $        5.62\pm        0.77$ & 
$         8.7\pm         2.2$ &  $        14.5\pm         1.6$ & 
$         6.6\pm         1.4$ &  $         6.6\pm         1.7$ \\ 
NGC 1316 &  $        21.7\pm         2.4$ &  \nodata &  \nodata & 
$        12.6\pm         2.4$ &  $        16.1\pm         8.0$ & 
$        59.5\pm         6.1$ &  $        21.9\pm         5.2$ & 
$        22.4\pm         5.7$ \\ 
NGC 1377 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata & 
$        1.72\pm        0.39$ &  \nodata &  \nodata \\ 
NGC 1404 &  \nodata &  $         4.1\pm         2.3$ &  \nodata &  \nodata & 
\nodata &  \nodata &  $         7.5\pm         4.0$ &  \nodata \\ 
NGC 1482 &  $        4.84\pm        0.84$ &  $        3.54\pm        0.49$ & 
$       13.71\pm        0.54$ &  $        2.59\pm        0.46$ & 
$       165.2\pm         1.7$ &  $        68.9\pm         1.2$ & 
$        23.1\pm         1.1$ &  $       19.29\pm        0.87$ \\ 
NGC 1512 &  \nodata &  \nodata &  \nodata &  $        1.62\pm        0.42$ & 
$         3.0\pm         1.3$ &  $        4.76\pm        0.92$ &  \nodata & 
\nodata \\ 
NGC 1566 &  $        21.3\pm         1.4$ &  $         2.6\pm         1.5$ & 
$        16.3\pm         2.4$ &  $        68.9\pm         1.2$ & 
$        89.6\pm         7.0$ &  $        77.1\pm         5.9$ & 
$        17.2\pm         1.8$ &  $        17.7\pm         1.7$ \\ 
NGC 1705 &  \nodata &  \nodata &  $        7.49\pm        0.67$ & 
$       13.02\pm        0.62$ &  $        24.9\pm         1.6$ & 
$        1.86\pm        0.96$ &  \nodata &  \nodata \\ 
NGC 2798 &  $        19.4\pm         1.1$ &  $        7.82\pm        0.50$ & 
$       32.01\pm        0.85$ &  $       11.02\pm        0.70$ & 
$       218.0\pm         2.4$ &  $       113.4\pm         1.5$ & 
$        27.7\pm         1.3$ &  $        25.9\pm         1.4$ \\ 
NGC 2841 &  $        10.0\pm         1.4$ &  $         1.4\pm         1.1$ & 
$         4.7\pm         1.6$ &  $         9.9\pm         1.3$ & 
$        15.9\pm         4.4$ &  $        23.8\pm         2.7$ & 
$        10.2\pm         3.3$ &  $        10.3\pm         3.0$ \\ 
NGC 2915 &  $        11.1\pm         1.4$ &  \nodata & 
$        6.28\pm        0.57$ &  $       19.30\pm        0.62$ & 
$        26.6\pm         1.0$ &  $        1.31\pm        0.59$ & 
$        2.00\pm        0.94$ &  $        1.19\pm        0.55$ \\ 
NGC 2976 &  $       15.27\pm        0.70$ &  $        4.02\pm        0.31$ & 
$       10.91\pm        0.31$ &  $       10.95\pm        0.27$ & 
$       61.66\pm        0.76$ &  $       11.98\pm        0.42$ & 
$        7.10\pm        0.45$ &  $        5.74\pm        0.32$ \\ 
NGC 3049 &  $       30.89\pm        0.81$ &  $       11.71\pm        0.45$ & 
$       28.09\pm        0.40$ &  $        9.00\pm        0.41$ & 
$       100.5\pm         1.0$ &  $       38.93\pm        0.71$ & 
$       11.71\pm        0.50$ &  $       10.68\pm        0.47$ \\ 
NGC 3031 &  $        48.2\pm         3.3$ &  $        29.6\pm         6.0$ & 
$          37\pm          19$ &  $       116.8\pm         4.7$ & 
$         162\pm          43$ &  $         252\pm          33$ & 
$        49.9\pm         7.0$ &  $        59.0\pm         9.4$ \\ 
NGC 3034 &  $       11.21\pm        0.96$ &  $        9.35\pm        0.71$ & 
$       39.18\pm        0.81$ &  $       12.32\pm        0.66$ & 
$       514.3\pm         3.3$ &  $       281.4\pm         2.4$ & 
$        65.2\pm         1.5$ &  $        69.3\pm         1.9$ \\ 
NGC 3190 &  $         6.7\pm         1.1$ &  \nodata &  \nodata &  \nodata & 
$         5.8\pm         3.2$ &  $        21.8\pm         2.7$ & 
$         4.6\pm         1.3$ &  $         5.7\pm         1.8$ \\ 
NGC 3184 &  $        1.36\pm        0.37$ &  $        0.75\pm        0.19$ & 
$        3.45\pm        0.23$ &  $        0.50\pm        0.20$ & 
$       25.60\pm        0.62$ &  $        7.74\pm        0.44$ & 
$        2.77\pm        0.34$ &  $        2.52\pm        0.35$ \\ 
NGC 3198 &  $        0.52\pm        0.27$ &  $        0.26\pm        0.12$ & 
$        1.17\pm        0.13$ &  $        0.41\pm        0.15$ & 
$       15.86\pm        0.46$ &  $        6.52\pm        0.31$ & 
$        2.60\pm        0.38$ &  $        1.82\pm        0.20$ \\ 
NGC 3265 &  $       16.92\pm        0.76$ &  $        5.39\pm        0.44$ & 
$       18.47\pm        0.40$ &  $        7.44\pm        0.42$ & 
$       120.4\pm         1.3$ &  $       48.13\pm        0.85$ & 
$       17.56\pm        0.72$ &  $       14.36\pm        0.66$ \\ 
Mrk 33 &  $        96.6\pm         1.6$ &  $       23.41\pm        0.75$ & 
$       65.33\pm        0.85$ &  $      117.25\pm        0.94$ & 
$       291.8\pm         2.5$ &  $        54.0\pm         1.1$ & 
$        30.0\pm         1.1$ &  $       24.16\pm        0.83$ \\ 
NGC 3351 &  $        3.73\pm        0.69$ &  $        3.64\pm        0.39$ & 
$       10.09\pm        0.45$ &  $        1.59\pm        0.47$ & 
$        29.7\pm         1.1$ &  $        13.6\pm         1.0$ & 
$        4.06\pm        0.77$ &  $        3.53\pm        0.75$ \\ 
NGC 3521 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata & 
\nodata &  \nodata \\ 
NGC 3621 &  $        5.60\pm        0.63$ &  \nodata & 
$        0.85\pm        0.39$ &  $        9.29\pm        0.44$ & 
$        7.58\pm        0.69$ &  $        8.14\pm        0.64$ & 
$        2.83\pm        0.60$ &  $        2.32\pm        0.59$ \\ 
NGC 3627 &  $        6.07\pm        0.78$ &  \nodata &  \nodata & 
$        8.50\pm        0.86$ &  $        22.1\pm         2.0$ & 
$        27.7\pm         2.0$ &  $        12.7\pm         1.5$ & 
$        11.7\pm         1.6$ \\ 
NGC 3773 &  $        39.0\pm         1.1$ &  $       10.42\pm        0.45$ & 
$       29.48\pm        0.44$ &  $       43.88\pm        0.48$ & 
$       139.5\pm         1.2$ &  $       20.85\pm        0.69$ & 
$       13.79\pm        0.63$ &  $       10.19\pm        0.48$ \\ 
NGC 3938 &  \nodata &  \nodata &  \nodata &  \nodata & 
$        0.87\pm        0.49$ &  $        0.87\pm        0.40$ &  \nodata & 
\nodata \\ 
NGC 4125 &  $        6.26\pm        0.89$ &  \nodata &  \nodata & 
$        4.27\pm        0.95$ &  $        10.0\pm         2.3$ & 
$        13.7\pm         1.7$ &  $         8.1\pm         2.1$ &  \nodata \\ 
NGC 4254 &  $        0.94\pm        0.38$ &  \nodata & 
$        1.88\pm        0.31$ &  $        1.87\pm        0.31$ & 
$       20.65\pm        0.94$ &  $        8.10\pm        0.68$ & 
$        1.32\pm        0.58$ &  $        1.37\pm        0.66$ \\ 
NGC 4321 &  $        3.95\pm        0.68$ &  \nodata & 
$        1.85\pm        0.47$ &  $        2.62\pm        0.53$ & 
$        20.7\pm         1.4$ &  $        21.4\pm         1.1$ & 
$        5.19\pm        0.84$ &  $        4.90\pm        0.95$ \\ 
NGC 4450 &  $       15.62\pm        0.79$ &  \nodata & 
$        3.08\pm        0.88$ &  $        9.91\pm        0.66$ & 
$        18.2\pm         3.5$ &  $        39.8\pm         2.2$ & 
$        13.1\pm         1.2$ &  $        13.2\pm         1.5$ \\ 
NGC 4536 &  $        8.65\pm        0.50$ &  $        2.03\pm        0.29$ & 
$        9.54\pm        0.35$ &  $        4.71\pm        0.41$ & 
$        80.4\pm         1.5$ &  $        47.3\pm         1.0$ & 
$        19.3\pm         1.1$ &  $       14.89\pm        0.76$ \\ 
NGC 4552 &  \nodata &  $         3.4\pm         1.2$ & 
$         5.2\pm         1.2$ &  $         4.7\pm         1.8$ & 
$        13.6\pm         8.7$ &  $         7.8\pm         4.4$ &  \nodata & 
\nodata \\ 
NGC 4559 &  $        1.48\pm        0.40$ &  $        0.67\pm        0.19$ & 
$        0.90\pm        0.12$ &  \nodata &  $        5.31\pm        0.28$ & 
$        1.92\pm        0.22$ &  $        1.43\pm        0.35$ & 
$        1.03\pm        0.26$ \\ 
NGC 4569 &  $        27.1\pm         2.9$ &  $         5.8\pm         1.4$ & 
$        21.6\pm         1.8$ &  $        20.5\pm         1.8$ & 
$       116.5\pm         5.4$ &  $       110.9\pm         4.3$ & 
$        30.6\pm         3.9$ &  $        24.4\pm         3.0$ \\ 
NGC 4579 &  $        41.4\pm         1.7$ &  $        2.12\pm        0.89$ & 
$         9.1\pm         1.1$ &  $        39.5\pm         1.3$ & 
$        55.6\pm         5.9$ &  $       116.8\pm         4.3$ & 
$        46.5\pm         2.8$ &  $        42.4\pm         2.7$ \\ 
NGC 4594 &  $        30.6\pm         2.4$ &  $         3.3\pm         1.9$ & 
$         8.6\pm         3.7$ &  $        22.6\pm         3.0$ & 
$          45\pm          11$ &  $          94\pm          12$ & 
$        26.6\pm         4.2$ &  $        31.0\pm         5.9$ \\ 
NGC 4625 &  $        0.69\pm        0.30$ &  \nodata & 
$        0.39\pm        0.17$ &  \nodata &  $        2.47\pm        0.39$ & 
$        1.16\pm        0.31$ &  $        1.11\pm        0.39$ & 
$        1.03\pm        0.38$ \\ 
NGC 4725 &  $        1.33\pm        0.29$ &  \nodata & 
$        0.27\pm        0.21$ &  $        2.55\pm        0.26$ & 
$        1.06\pm        0.49$ &  $        1.48\pm        0.55$ &  \nodata & 
\nodata \\ 
NGC 4736 &  $        28.7\pm         5.0$ &  \nodata &  \nodata & 
$         9.9\pm         2.1$ &  $          19\pm          14$ & 
$          31\pm          11$ &  $        13.9\pm         5.1$ & 
$        13.8\pm         4.2$ \\ 
NGC 4826 &  $        16.7\pm         1.4$ &  \nodata & 
$         6.8\pm         1.3$ &  $         7.0\pm         1.4$ & 
$        42.0\pm         3.9$ &  $        50.8\pm         2.9$ & 
$        20.1\pm         3.0$ &  $        16.1\pm         2.3$ \\ 
NGC 5033 &  $        4.70\pm        0.59$ &  $        0.55\pm        0.46$ & 
$        1.68\pm        0.76$ &  $        7.14\pm        0.42$ & 
$        14.2\pm         2.4$ &  $        26.5\pm         2.0$ & 
$         6.6\pm         1.3$ &  $         5.7\pm         1.0$ \\ 
NGC 5055 &  $        3.78\pm        0.91$ &  \nodata &  \nodata & 
$        3.00\pm        0.61$ &  $         5.4\pm         1.7$ & 
$         8.6\pm         2.0$ &  $         6.1\pm         2.5$ &  \nodata \\ 
NGC 5194 &  $        16.1\pm         1.3$ &  \nodata & 
$        5.46\pm        0.94$ &  $        39.8\pm         1.0$ & 
$        48.0\pm         3.4$ &  $       129.7\pm         2.7$ & 
$        21.4\pm         1.8$ &  $        22.0\pm         2.0$ \\ 
NGC 5195 &  $         3.8\pm         1.0$ &  \nodata &  \nodata & 
$         4.2\pm         1.2$ &  $         6.4\pm         2.8$ & 
$        32.2\pm         2.0$ &  $        23.9\pm         6.5$ &  \nodata \\ 
NGC 5713 &  $        6.14\pm        0.56$ &  $        1.96\pm        0.27$ & 
$        8.83\pm        0.38$ &  $        4.05\pm        0.39$ & 
$        64.3\pm         1.0$ &  $       29.01\pm        0.79$ & 
$       10.60\pm        0.60$ &  $        8.98\pm        0.60$ \\ 
NGC 5866 &  $        1.08\pm        0.33$ &  \nodata & 
$        0.26\pm        0.19$ &  $        0.82\pm        0.24$ & 
$        1.59\pm        0.53$ &  $        2.83\pm        0.45$ &  \nodata & 
\nodata \\ 
NGC 6946 &  \nodata &  \nodata &  $        7.36\pm        0.87$ & 
$        3.00\pm        0.73$ &  $       128.9\pm         2.8$ & 
$        76.1\pm         2.0$ &  $        19.9\pm         1.7$ & 
$        21.3\pm         2.0$ \\ 
NGC 7331 &  $         6.9\pm         1.6$ &  \nodata &  \nodata & 
$        12.4\pm         1.9$ &  $        11.9\pm         3.8$ & 
$        11.7\pm         3.3$ &  \nodata &  \nodata \\ 
NGC 7793 &  $        5.96\pm        0.81$ &  \nodata & 
$        4.01\pm        0.54$ &  $        3.00\pm        0.54$ & 
$        17.1\pm         1.0$ &  $        6.50\pm        0.85$ & 
$        3.51\pm        0.80$ &  $        2.77\pm        0.68$ \\ 
\cline{1-9}
\multicolumn{9}{c}{Circumnuclear} \\
\cline{1-9}
NGC 0024 &  $        51.0\pm         8.0$ &  $         7.0\pm         3.5$ & 
$        26.3\pm         4.1$ &  $        22.8\pm         4.1$ & 
$       107.6\pm         6.9$ &  $        35.1\pm         5.8$ & 
$        36.4\pm         6.1$ &  $        24.8\pm         4.2$ \\ 
NGC 0337 &  $       222.5\pm         9.2$ &  $        36.1\pm         4.9$ & 
$       123.1\pm         5.0$ &  $        89.6\pm         4.9$ & 
$         668\pm          11$ &  $       169.7\pm         7.6$ & 
$       154.9\pm         7.9$ &  $       104.4\pm         5.1$ \\ 
NGC 0584 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata & 
\nodata &  \nodata \\ 
NGC 0628 &  \nodata &  \nodata &  $        22.9\pm         6.2$ & 
$        21.1\pm         4.9$ &  $        81.4\pm         8.6$ & 
$        17.9\pm         5.8$ &  \nodata &  \nodata \\ 
NGC 0855 &  $       199.7\pm         7.3$ &  $        27.4\pm         3.6$ & 
$       104.0\pm         4.0$ &  $       198.2\pm         4.0$ & 
$       461.3\pm         8.3$ &  $        75.0\pm         5.9$ & 
$       109.7\pm         6.2$ &  $        81.6\pm         4.7$ \\ 
NGC 0925 &  $       129.7\pm         6.5$ &  $        21.3\pm         3.8$ & 
$        72.2\pm         3.4$ &  $        55.0\pm         3.8$ & 
$       345.2\pm         8.3$ &  $        73.7\pm         5.4$ & 
$        81.5\pm         6.2$ &  $        57.5\pm         4.5$ \\ 
NGC 1097 &  $         257\pm          26$ &  $         131\pm          15$ & 
$         470\pm          14$ &  $         163\pm          14$ & 
$        3067\pm          56$ &  $        1424\pm          37$ & 
$         366\pm          30$ &  $         322\pm          26$ \\ 
NGC 1266 &  $        82.2\pm         7.9$ &  \nodata & 
$         6.7\pm         4.1$ &  $        45.1\pm         4.7$ & 
$         137\pm          26$ &  $         348\pm          18$ & 
$        83.2\pm         9.8$ &  $        72.9\pm         8.4$ \\ 
NGC 1291 &  $          35\pm          12$ &  $        17.9\pm         8.0$ & 
$          20\pm          13$ &  $        40.7\pm         8.1$ & 
$          52\pm          21$ &  $          51\pm          14$ &  \nodata & 
\nodata \\ 
NGC 1316 &  $         322\pm          40$ &  \nodata &  \nodata & 
$         149\pm          27$ &  $         208\pm          69$ & 
$         505\pm          57$ &  $         244\pm          67$ & 
$         215\pm          62$ \\ 
NGC 1377 &  $        19.6\pm         6.1$ &  \nodata &  \nodata & 
$        13.7\pm         3.6$ &  $        16.6\pm         6.4$ & 
$        14.9\pm         5.6$ &  $         7.6\pm         5.4$ & 
$         7.3\pm         6.1$ \\ 
NGC 1404 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata & 
\nodata &  \nodata \\ 
NGC 1482 &  $        73.0\pm        10.0$ &  $        16.0\pm         2.9$ & 
$        78.8\pm         3.4$ &  $        31.8\pm         3.6$ & 
$         874\pm          14$ &  $       416.1\pm         9.4$ & 
$       167.0\pm         9.1$ &  $       139.2\pm         7.5$ \\ 
NGC 1512 &  $          65\pm          13$ &  $        23.0\pm         5.6$ & 
$        96.7\pm         6.6$ &  $        34.3\pm         6.0$ & 
$         484\pm          15$ &  $         188\pm          13$ & 
$          69\pm          11$ &  $        58.1\pm         9.1$ \\ 
NGC 1566 &  $         184\pm          13$ &  \nodata &  \nodata & 
$         329\pm          11$ &  $         587\pm          60$ & 
$         542\pm          32$ &  $         131\pm          14$ & 
$         111\pm          15$ \\ 
NGC 1705 &  $         342\pm          10$ &  $        86.6\pm         5.4$ & 
$       256.9\pm         5.7$ &  $      1048.4\pm         7.4$ & 
$         975\pm          12$ &  $        48.2\pm         8.3$ & 
$        81.4\pm         8.9$ &  $        55.4\pm         5.6$ \\ 
NGC 2403 &  $        32.6\pm         6.4$ &  \nodata & 
$        20.0\pm         3.7$ &  $        20.2\pm         4.5$ & 
$       103.6\pm         9.9$ &  $        40.2\pm         6.6$ & 
$        32.2\pm         7.1$ &  $        20.3\pm         4.7$ \\ 
DDO 053 &  $        58.8\pm         5.4$ &  $        17.0\pm         1.9$ & 
$        36.3\pm         1.9$ &  $        80.4\pm         2.0$ & 
$       137.6\pm         5.2$ &  \nodata &  $         9.5\pm         3.3$ & 
$        10.4\pm         3.4$ \\ 
NGC 2798 &  $       141.0\pm         6.5$ &  $        35.7\pm         3.6$ & 
$       160.3\pm         4.8$ &  $        72.7\pm         4.6$ & 
$        1258\pm          16$ &  $         614\pm          11$ & 
$       207.4\pm         9.2$ &  $       184.0\pm         8.0$ \\ 
NGC 2841 &  $          86\pm          13$ &  $          49\pm          11$ & 
\nodata &  $         105\pm          15$ &  \nodata & 
$         123\pm          26$ &  $         100\pm          42$ &  \nodata \\ 
NGC 2915 &  $         481\pm          28$ &  $          69\pm          11$ & 
$         238\pm          11$ &  $         668\pm          12$ & 
$         876\pm          19$ &  $          67\pm          12$ & 
$         107\pm          13$ &  $        67.7\pm         8.2$ \\ 
NGC 2976 &  $       104.3\pm         6.4$ &  $        20.0\pm         3.4$ & 
$        68.9\pm         3.7$ &  $        54.7\pm         3.7$ & 
$       287.8\pm         8.5$ &  $        81.0\pm         5.8$ & 
$        64.1\pm         6.0$ &  $        48.6\pm         4.5$ \\ 
NGC 3049 &  $       155.4\pm         7.1$ &  $        48.7\pm         3.3$ & 
$       153.0\pm         4.1$ &  $        53.2\pm         3.3$ & 
$       800.4\pm         9.8$ &  $       292.4\pm         6.4$ & 
$       111.1\pm         5.7$ &  $        96.2\pm         5.5$ \\ 
NGC 3031 &  $         441\pm          39$ &  $         190\pm         110$ & 
\nodata &  $         746\pm          45$ &  $         800\pm         170$ & 
$        1120\pm         100$ &  \nodata &  $        1100\pm         120$ \\ 
NGC 3034 &  $         347\pm          23$ &  $         176\pm          13$ & 
$         796\pm          16$ &  $         271\pm          14$ & 
$        9127\pm          54$ &  $        5040\pm          35$ & 
$        1449\pm          27$ &  $        1357\pm          25$ \\ 
M 81 Dw B &  $        40.9\pm         5.8$ &  $         6.9\pm         2.8$ & 
$        20.5\pm         2.4$ &  $        51.5\pm         2.5$ & 
$        89.5\pm         5.0$ &  \nodata &  $        12.2\pm         5.5$ & 
$         8.7\pm         3.5$ \\ 
NGC 3190 &  $        62.3\pm         5.5$ &  \nodata &  \nodata & 
$        36.7\pm         7.2$ &  $          47\pm          33$ & 
$         101\pm          22$ &  \nodata &  \nodata \\ 
NGC 3184 &  $        24.7\pm         7.2$ &  $        10.3\pm         3.0$ & 
$        37.7\pm         3.4$ &  $         9.5\pm         3.0$ & 
$       190.2\pm         7.3$ &  $        75.8\pm         5.5$ & 
$        29.5\pm         5.4$ &  $        27.3\pm         5.5$ \\ 
NGC 3198 &  $         7.1\pm         4.1$ &  \nodata & 
$         5.8\pm         2.5$ &  $        10.5\pm         3.4$ & 
$        72.6\pm         6.6$ &  $        43.0\pm         5.9$ & 
$        20.8\pm         5.6$ &  $        15.7\pm         4.2$ \\ 
IC 2574 &  $        45.5\pm         6.9$ &  $        12.6\pm         4.0$ & 
$        22.7\pm         2.8$ &  $        79.0\pm         2.9$ & 
$       103.5\pm         6.6$ &  \nodata &  $        13.3\pm         5.2$ & 
\nodata \\ 
NGC 3265 &  $        78.6\pm         5.8$ &  $        13.4\pm         3.1$ & 
$        64.1\pm         3.2$ &  $        33.3\pm         3.1$ & 
$       414.2\pm         7.9$ &  $       166.7\pm         5.8$ & 
$        75.8\pm         6.2$ &  $        64.1\pm         4.8$ \\ 
Mrk 33 &  $         696\pm          11$ &  $       132.6\pm         4.4$ & 
$       409.3\pm         5.0$ &  $       739.8\pm         5.4$ & 
$        1917\pm          16$ &  $       363.4\pm         8.2$ & 
$       213.1\pm         7.7$ &  $       177.1\pm         7.0$ \\ 
NGC 3351 &  $         141\pm          14$ &  $        89.4\pm         7.4$ & 
$       378.9\pm         8.0$ &  $        85.9\pm         8.1$ & 
$        2121\pm          21$ &  $         786\pm          16$ & 
$         239\pm          13$ &  $         190\pm          11$ \\ 
NGC 3521 &  \nodata &  \nodata &  \nodata &  $          56\pm          18$ & 
$         166\pm          34$ &  $         126\pm          28$ & 
$          52\pm          26$ &  $          67\pm          39$ \\ 
NGC 3621 &  $          83\pm          13$ &  \nodata & 
$        52.8\pm         7.6$ &  $        96.9\pm         8.6$ & 
$         358\pm          13$ &  $         186\pm          11$ & 
$          84\pm          12$ &  $        56.7\pm         8.7$ \\ 
NGC 3627 &  $         111\pm          15$ &  \nodata &  \nodata & 
$          87\pm          11$ &  $         116\pm          26$ & 
$         222\pm          24$ &  \nodata &  $         150\pm         140$ \\ 
NGC 3773 &  $       395.3\pm         8.1$ &  $        76.5\pm         3.3$ & 
$       225.4\pm         3.6$ &  $       301.0\pm         3.5$ & 
$       967.3\pm         9.8$ &  $       154.0\pm         5.4$ & 
$       141.6\pm         6.8$ &  $        99.0\pm         4.5$ \\ 
NGC 3938 &  \nodata &  \nodata &  $        23.2\pm         4.1$ & 
$         8.0\pm         3.6$ &  $       123.7\pm         8.2$ & 
$        38.5\pm         7.6$ &  \nodata &  \nodata \\ 
NGC 4125 &  $          86\pm          12$ &  \nodata & 
$          22\pm          10$ &  $        47.8\pm         9.7$ & 
$          93\pm          49$ &  $         162\pm          25$ & 
$          67\pm          25$ &  $          34\pm          15$ \\ 
NGC 4236 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata & 
\nodata &  \nodata \\ 
NGC 4254 &  $        21.9\pm         6.7$ &  \nodata & 
$        56.9\pm         4.8$ &  $        16.7\pm         5.0$ & 
$         510\pm          14$ &  $         173\pm          11$ & 
$          51\pm          11$ &  $        36.1\pm         7.1$ \\ 
NGC 4321 &  $          63\pm          13$ &  $        24.0\pm         6.6$ & 
$       159.3\pm         8.7$ &  $        40.3\pm         7.5$ & 
$        1209\pm          21$ &  $         406\pm          17$ & 
$          92\pm          14$ &  $          82\pm          12$ \\ 
NGC 4450 &  $        88.1\pm         7.8$ &  \nodata & 
$        19.1\pm         8.5$ &  $        50.5\pm         7.2$ & 
$          99\pm          33$ &  $         129\pm          22$ & 
$          72\pm          15$ &  $          62\pm          12$ \\ 
NGC 4536 &  $       124.2\pm         6.8$ &  $        29.7\pm         3.7$ & 
$       122.8\pm         4.4$ &  $        54.2\pm         4.8$ & 
$        1227\pm          17$ &  $         555\pm          11$ & 
$         268\pm          10$ &  $       210.2\pm         8.2$ \\ 
NGC 4552 &  \nodata &  \nodata &  \nodata &  $          82\pm          23$ & 
\nodata &  \nodata &  \nodata &  \nodata \\ 
NGC 4559 &  $        58.3\pm         6.3$ &  $         6.2\pm         3.5$ & 
$        34.0\pm         3.4$ &  $        21.2\pm         4.3$ & 
$       211.5\pm         9.3$ &  $        80.7\pm         6.7$ & 
$        48.1\pm         6.0$ &  $        46.1\pm         5.7$ \\ 
NGC 4569 &  $         168\pm          14$ &  \nodata & 
$        61.2\pm         8.9$ &  $         130\pm          10$ & 
$         483\pm          27$ &  $         519\pm          19$ & 
$         189\pm          19$ &  $         152\pm          16$ \\ 
NGC 4579 &  $         318\pm          13$ &  \nodata &  \nodata & 
$         193\pm          11$ &  $         280\pm         200$ & 
$         704\pm          37$ &  $         299\pm          29$ & 
$         196\pm          18$ \\ 
NGC 4594 &  $         214\pm          47$ &  \nodata &  \nodata & 
$         173\pm          55$ &  $         460\pm         370$ & 
$         310\pm         260$ &  $         258\pm          97$ &  \nodata \\ 
NGC 4625 &  $        41.2\pm         5.1$ &  $        13.6\pm         3.1$ & 
$        36.7\pm         3.1$ &  $        17.4\pm         3.3$ & 
$       186.7\pm         6.4$ &  $        77.5\pm         5.1$ & 
$        40.5\pm         5.8$ &  $        27.1\pm         3.6$ \\ 
NGC 4631 &  $       102.9\pm         6.5$ &  $         9.9\pm         2.8$ & 
$        49.0\pm         3.6$ &  $        60.0\pm         3.5$ & 
$       290.9\pm         8.2$ &  $        62.9\pm         6.0$ & 
$        59.7\pm         5.9$ &  $        37.6\pm         3.9$ \\ 
NGC 4725 &  $        23.3\pm         8.5$ &  \nodata &  \nodata & 
$        20.0\pm         4.3$ &  \nodata &  \nodata & 
$        14.8\pm         7.0$ &  \nodata \\ 
NGC 4736 &  $         454\pm          69$ &  \nodata &  \nodata & 
$         247\pm          58$ &  \nodata &  $         510\pm         110$ & 
\nodata &  \nodata \\ 
NGC 4826 &  $         208\pm          14$ &  $          22\pm          10$ & 
$         136\pm          13$ &  $         146\pm          12$ & 
$        1007\pm          34$ &  $         746\pm          24$ & 
$         281\pm          26$ &  $         228\pm          23$ \\ 
NGC 5033 &  $        44.4\pm         9.7$ &  \nodata & 
$        45.1\pm         9.5$ &  $       109.2\pm         8.2$ & 
$         398\pm          26$ &  $         346\pm          23$ & 
$          76\pm          13$ &  $          60\pm          13$ \\ 
NGC 5055 &  $        49.0\pm         9.4$ &  \nodata & 
$        29.4\pm         7.1$ &  $        46.7\pm         7.5$ & 
$         193\pm          18$ &  $         169\pm          14$ & 
$          91\pm          18$ &  $          68\pm          14$ \\ 
NGC 5194 &  $         325\pm          15$ &  $        19.2\pm         9.7$ & 
$          91\pm          10$ &  $         258\pm          11$ & 
$         581\pm          31$ &  $        1276\pm          25$ & 
$         266\pm          30$ &  $         185\pm          20$ \\ 
NGC 5195 &  $          42\pm          11$ &  \nodata &  \nodata & 
$          69\pm          11$ &  $          57\pm          26$ & 
$         231\pm          19$ &  $         107\pm          28$ &  \nodata \\ 
Tol 89 &  $         474\pm          16$ &  $       109.3\pm         4.9$ & 
$       293.9\pm         5.0$ &  $      1046.3\pm         6.5$ & 
$        1266\pm          11$ &  $       100.2\pm         7.5$ & 
$       109.5\pm         6.8$ &  $        73.5\pm         4.4$ \\ 
NGC 5474 &  $        25.1\pm         5.3$ &  \nodata & 
$         5.5\pm         2.0$ &  $        12.1\pm         2.3$ & 
$        28.0\pm         5.2$ &  $        10.4\pm         4.7$ &  \nodata & 
\nodata \\ 
NGC 5713 &  $       111.4\pm         6.7$ &  $        26.8\pm         3.0$ & 
$       111.8\pm         3.2$ &  $        45.2\pm         3.3$ & 
$       765.8\pm         8.4$ &  $       329.5\pm         6.5$ & 
$       142.6\pm         7.0$ &  $       107.4\pm         4.9$ \\ 
NGC 5866 &  $          39\pm          14$ &  \nodata &  \nodata & 
$        45.1\pm         8.9$ &  $          42\pm          15$ & 
$          86\pm          14$ &  $          26\pm          13$ & 
$          30\pm          14$ \\ 
NGC 6946 &  \nodata &  \nodata &  $        77.2\pm         9.6$ & 
$        46.6\pm         9.0$ &  $        1068\pm          24$ & 
$         552\pm          17$ &  $         174\pm          17$ & 
$         151\pm          16$ \\ 
NGC 7331 &  $         122\pm          12$ &  \nodata &  \nodata & 
$         120\pm          16$ &  $         277\pm          48$ & 
$         156\pm          26$ &  \nodata &  \nodata \\ 
NGC 7793 &  $          96\pm          11$ &  $        17.9\pm         6.9$ & 
$        77.8\pm         6.6$ &  $        35.2\pm         6.7$ & 
$         390\pm          12$ &  $       135.5\pm         9.3$ & 
$          75\pm          11$ &  $        51.2\pm         7.1$ \\ 
\cline{1-9}
\multicolumn{9}{c}{Radial Strip} \\
\cline{1-9}
NGC 0024 &  $         584\pm          94$ &  \nodata & 
$         275\pm          39$ &  $         268\pm          34$ & 
$        1101\pm          96$ &  $         305\pm          74$ & 
$         250\pm          58$ &  $         238\pm          50$ \\ 
NGC 0337 &  $        1469\pm          38$ &  $         169\pm          14$ & 
$         649\pm          14$ &  $         937\pm          17$ & 
$        3184\pm          34$ &  $         593\pm          23$ & 
$         695\pm          28$ &  $         512\pm          19$ \\ 
NGC 0584 &  \nodata &  \nodata &  \nodata &  $         102\pm          36$ & 
\nodata &  \nodata &  \nodata &  \nodata \\ 
NGC 0628 &  \nodata &  $          58\pm          29$ & 
$         228\pm          35$ &  \nodata &  $         878\pm          75$ & 
$         358\pm          52$ &  $         189\pm          51$ & 
$         121\pm          36$ \\ 
NGC 0855 &  $         402\pm          22$ &  $        62.1\pm         9.2$ & 
$         153\pm          10$ &  $       272.4\pm         9.5$ & 
$         708\pm          19$ &  $          85\pm          17$ & 
$         189\pm          17$ &  $         146\pm          15$ \\ 
NGC 0925 &  $         841\pm          61$ &  $         178\pm          33$ & 
$         422\pm          31$ &  $         330\pm          29$ & 
$        1618\pm          71$ &  $         340\pm          54$ & 
$         458\pm          49$ &  $         385\pm          47$ \\ 
NGC 1097 &  $         595\pm          65$ &  $         244\pm          42$ & 
$         797\pm          44$ &  $         322\pm          39$ & 
$        5190\pm          96$ &  $        2558\pm          68$ & 
$         724\pm          72$ &  $         617\pm          52$ \\ 
NGC 1266 &  $         132\pm          17$ &  \nodata &  \nodata & 
$        53.4\pm         7.7$ &  $         144\pm          36$ & 
$         345\pm          31$ &  $         140\pm          29$ &  \nodata \\ 
NGC 1291 &  \nodata &  \nodata &  \nodata &  \nodata & 
$         440\pm         300$ &  \nodata &  \nodata &  \nodata \\ 
NGC 1316 &  $         800\pm         180$ &  \nodata &  \nodata & 
$         410\pm         140$ &  \nodata &  $         850\pm         530$ & 
$         590\pm         280$ &  $         650\pm         300$ \\ 
NGC 1377 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata & 
\nodata &  \nodata \\ 
NGC 1404 &  \nodata &  \nodata &  $         194\pm          73$ &  \nodata & 
\nodata &  \nodata &  \nodata &  \nodata \\ 
NGC 1482 &  $         309\pm          34$ &  $          55\pm          12$ & 
$         198\pm          11$ &  $         124\pm          12$ & 
$        1553\pm          42$ &  $         819\pm          24$ & 
$         395\pm          26$ &  $         261\pm          15$ \\ 
NGC 1512 &  $         293\pm          70$ &  $          61\pm          23$ & 
$         211\pm          31$ &  $         120\pm          30$ & 
$        1079\pm          72$ &  $         537\pm          46$ & 
$         187\pm          47$ &  $         175\pm          42$ \\ 
NGC 1566 &  $         952\pm          83$ &  \nodata &  \nodata & 
$         544\pm          52$ &  $        3700\pm         110$ & 
$        1873\pm          76$ &  $         770\pm          89$ & 
$         584\pm          64$ \\ 
NGC 1705 &  $        1216\pm          29$ &  $         249\pm          11$ & 
$         680\pm          12$ &  $        2431\pm          16$ & 
$        2600\pm          26$ &  $         150\pm          17$ & 
$         308\pm          16$ &  $         210\pm          13$ \\ 
NGC 2403 &  $        4590\pm         600$ &  $        1000\pm         350$ & 
$        2790\pm         290$ &  $        2540\pm         330$ & 
$       13420\pm         600$ &  $        2800\pm         530$ & 
$        3089\pm         490$ &  $        2280\pm         330$ \\ 
DDO 053 &  $         180\pm          11$ &  $        39.1\pm         5.0$ & 
$       119.5\pm         4.6$ &  $       197.6\pm         5.2$ & 
$         450\pm          13$ &  \nodata &  $        34.6\pm         9.4$ & 
$        25.2\pm         5.8$ \\ 
NGC 2798 &  $         171\pm          15$ &  $        44.1\pm         8.0$ & 
$         170\pm          10$ &  $        88.4\pm         9.0$ & 
$        1289\pm          26$ &  $         632\pm          17$ & 
$         228\pm          19$ &  $         188\pm          14$ \\ 
NGC 2841 &  $         460\pm         110$ &  $         106\pm          64$ & 
$         435\pm          84$ &  $         336\pm          66$ & 
$        1430\pm         270$ &  $        1050\pm         180$ & 
$         410\pm         130$ &  $         337\pm          92$ \\ 
NGC 2915 &  $        1175\pm          73$ &  $         154\pm          28$ & 
$         480\pm          28$ &  $        1233\pm          24$ & 
$        1892\pm          43$ &  $         140\pm          32$ & 
$         299\pm          27$ &  $         209\pm          20$ \\ 
NGC 2976 &  $        1514\pm          83$ &  $         221\pm          44$ & 
$         948\pm          41$ &  $         631\pm          42$ & 
$        4634\pm          83$ &  $        1246\pm          72$ & 
$        1086\pm          65$ &  $         727\pm          52$ \\ 
NGC 3049 &  $         206\pm          13$ &  $        47.5\pm         6.9$ & 
$       178.6\pm         5.9$ &  $        72.7\pm         6.8$ & 
$         925\pm          15$ &  $         328\pm          10$ & 
$       151.1\pm         9.6$ &  $       109.4\pm         8.5$ \\ 
NGC 3031 &  $        3759\pm         610$ &  \nodata & 
$        1550\pm         510$ &  $        2360\pm         330$ & 
$        5100\pm        2800$ &  $        4200\pm        1900$ &  \nodata & 
\nodata \\ 
M 81 Dw B &  $          85\pm          10$ &  $        15.5\pm         4.1$ & 
$        42.4\pm         4.1$ &  $        95.2\pm         3.6$ & 
$         163\pm          13$ &  \nodata &  $        18.8\pm         6.4$ & 
$        16.0\pm         5.5$ \\ 
NGC 3190 &  $          95\pm          38$ &  \nodata &  \nodata & 
$          65\pm          20$ &  \nodata &  $         132\pm          34$ & 
\nodata &  $          86\pm          57$ \\ 
NGC 3184 &  $         144\pm          35$ &  $          18\pm          16$ & 
$         172\pm          20$ &  $          60\pm          21$ & 
$        1005\pm          39$ &  $         407\pm          34$ & 
$         174\pm          41$ &  $         135\pm          28$ \\ 
NGC 3198 &  $         298\pm          28$ &  $          37\pm          13$ & 
$         138\pm          11$ &  $         147\pm          14$ & 
$         864\pm          24$ &  $         279\pm          25$ & 
$         204\pm          27$ &  $         121\pm          16$ \\ 
NGC 3265 &  $        91.4\pm         9.4$ &  $        10.3\pm         4.7$ & 
$        63.8\pm         4.9$ &  $        39.2\pm         4.4$ & 
$       427.3\pm         9.6$ &  $       174.2\pm         9.1$ & 
$        92.2\pm         7.8$ &  $        67.2\pm         6.1$ \\ 
Mrk 33 &  $         746\pm          12$ &  $       135.9\pm         4.8$ & 
$       411.5\pm         5.6$ &  $       747.5\pm         5.3$ & 
$        1954\pm          15$ &  $       370.5\pm        10.0$ & 
$       232.8\pm         9.0$ &  $       195.4\pm         8.0$ \\ 
NGC 3351 &  $         324\pm          51$ &  $          94\pm          24$ & 
$         491\pm          32$ &  $         219\pm          30$ & 
$        2496\pm          80$ &  $        1124\pm          56$ & 
$         366\pm          57$ &  $         293\pm          47$ \\ 
NGC 3521 &  $         730\pm         130$ &  $         224\pm          72$ & 
$         881\pm          70$ &  $         414\pm          58$ & 
$        5090\pm         170$ &  $        2123\pm          98$ & 
$        1170\pm         160$ &  $         572\pm          79$ \\ 
NGC 3621 &  $        1846\pm          92$ &  $         410\pm          55$ & 
$        1377\pm          49$ &  $         690\pm          50$ & 
$        7850\pm         120$ &  $        2632\pm          78$ & 
$        1556\pm          87$ &  $        1086\pm          54$ \\ 
NGC 3627 &  $         640\pm          69$ &  $          82\pm          36$ & 
$         505\pm          36$ &  $         348\pm          50$ & 
$        3070\pm         100$ &  $        1432\pm          78$ & 
$         742\pm          95$ &  $         544\pm          73$ \\ 
NGC 3773 &  $         463\pm          12$ &  $        85.1\pm         5.1$ & 
$       251.2\pm         4.8$ &  $       333.7\pm         5.9$ & 
$        1064\pm          11$ &  $       179.8\pm         8.4$ & 
$       171.2\pm         9.1$ &  $       120.6\pm         6.9$ \\ 
NGC 3938 &  \nodata &  \nodata &  $         250\pm         110$ &  \nodata & 
$        1620\pm         290$ &  $         380\pm         190$ &  \nodata & 
\nodata \\ 
NGC 4125 &  $         144\pm          71$ &  $         134\pm          48$ & 
$         211\pm          74$ &  $         129\pm          51$ &  \nodata & 
$         380\pm         110$ &  \nodata &  \nodata \\ 
NGC 4254 &  $         401\pm          58$ &  $         134\pm          24$ & 
$         787\pm          36$ &  $         180\pm          29$ & 
$        5789\pm          89$ &  $        1694\pm          60$ & 
$         670\pm          67$ &  $         482\pm          48$ \\ 
NGC 4321 &  $         393\pm          76$ &  $         139\pm          36$ & 
$         560\pm          41$ &  $         142\pm          34$ & 
$        3750\pm          96$ &  $        1449\pm          63$ & 
$         508\pm          68$ &  $         373\pm          50$ \\ 
NGC 4450 &  $         241\pm          39$ &  \nodata & 
$          49\pm          18$ &  $         122\pm          19$ & 
$         327\pm          66$ &  $         250\pm          41$ & 
$         142\pm          35$ &  $         100\pm          28$ \\ 
NGC 4536 &  $         463\pm          37$ &  $          61\pm          20$ & 
$         272\pm          18$ &  $         108\pm          19$ & 
$        2433\pm          52$ &  $        1065\pm          42$ & 
$         602\pm          43$ &  $         455\pm          31$ \\ 
NGC 4552 &  \nodata &  \nodata &  $         115\pm          40$ &  \nodata & 
\nodata &  \nodata &  \nodata &  \nodata \\ 
NGC 4559 &  $        2244\pm          68$ &  $         266\pm          35$ & 
$         947\pm          34$ &  $         999\pm          34$ & 
$        4817\pm          91$ &  $        1162\pm          57$ & 
$        1000\pm          71$ &  $         705\pm          44$ \\ 
NGC 4569 &  $         169\pm          33$ &  \nodata & 
$          57\pm          21$ &  $         125\pm          22$ & 
$         764\pm          64$ &  $         733\pm          52$ & 
$         233\pm          51$ &  $         172\pm          36$ \\ 
NGC 4579 &  $         669\pm          50$ &  \nodata & 
$         167\pm          32$ &  $         341\pm          30$ & 
$         904\pm          87$ &  $        1199\pm          64$ & 
$         597\pm          88$ &  $         339\pm          58$ \\ 
NGC 4594 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata & 
\nodata &  \nodata \\ 
NGC 4625 &  $         198\pm          29$ &  $          34\pm          11$ & 
$         125\pm          11$ &  $          36\pm          11$ & 
$         634\pm          27$ &  $         272\pm          20$ & 
$         131\pm          22$ &  $          98\pm          13$ \\ 
NGC 4631 &  $        5130\pm         130$ &  $         478\pm          60$ & 
$        2168\pm          60$ &  $        3271\pm          64$ & 
$       11380\pm         160$ &  $        2480\pm         120$ & 
$        2710\pm         150$ &  $        1863\pm          78$ \\ 
NGC 4725 &  \nodata &  \nodata &  $          56\pm          54$ &  \nodata & 
\nodata &  $         120\pm         120$ &  \nodata &  \nodata \\ 
NGC 4736 &  $        3500\pm         200$ &  $         260\pm         120$ & 
$        1890\pm         150$ &  $        1840\pm         160$ & 
$        9640\pm         350$ &  $        5700\pm         310$ & 
$        2450\pm         250$ &  $        1970\pm         230$ \\ 
NGC 4826 &  $         980\pm         140$ &  \nodata & 
$         748\pm          77$ &  $         669\pm          83$ & 
$        4080\pm         190$ &  $        2600\pm         170$ & 
$        1110\pm         160$ &  $         820\pm         160$ \\ 
NGC 5033 &  $         204\pm          39$ &  $          69\pm          23$ & 
$         292\pm          24$ &  $         229\pm          29$ & 
$        2062\pm          83$ &  $        1004\pm          61$ & 
$         452\pm          80$ &  \nodata \\ 
NGC 5055 &  \nodata &  \nodata &  $        1080\pm         370$ &  \nodata & 
$        4840\pm         950$ &  $        2340\pm         590$ &  \nodata & 
\nodata \\ 
NGC 5194 &  $         850\pm         260$ &  $         260\pm         110$ & 
$        1260\pm         120$ &  $         320\pm         120$ & 
$        8750\pm         360$ &  $        4730\pm         210$ & 
$         920\pm         210$ &  $         930\pm         200$ \\ 
NGC 5195 &  $         289\pm          80$ &  \nodata &  \nodata & 
$         195\pm          44$ &  $         800\pm         120$ & 
$        1053\pm          92$ &  $         216\pm          99$ & 
$         145\pm          51$ \\ 
Tol 89 &  $         590\pm          46$ &  $          81\pm          19$ & 
$         337\pm          17$ &  $        1165\pm          20$ & 
$        1438\pm          28$ &  $         155\pm          31$ & 
$         132\pm          25$ &  $         104\pm          18$ \\ 
NGC 5474 &  $         722\pm          34$ &  $          93\pm          17$ & 
$         280\pm          18$ &  $         399\pm          21$ & 
$         923\pm          36$ &  $         133\pm          38$ & 
$         192\pm          34$ &  $         140\pm          23$ \\ 
NGC 5713 &  $         656\pm          23$ &  $          74\pm          12$ & 
$         434\pm          11$ &  $         178\pm          12$ & 
$        2852\pm          29$ &  $        1176\pm          24$ & 
$         617\pm          22$ &  $         430\pm          18$ \\ 
NGC 5866 &  \nodata &  \nodata &  \nodata &  $         135\pm          46$ & 
\nodata &  \nodata &  \nodata &  \nodata \\ 
NGC 6946 &  \nodata &  \nodata &  $        1980\pm         540$ &  \nodata & 
$       12300\pm        1100$ &  $        5299\pm        1100$ & 
$        1560\pm         680$ &  $        1729\pm         700$ \\ 
NGC 7331 &  $         383\pm          67$ &  \nodata & 
$         380\pm          46$ &  $         428\pm          51$ & 
$        2160\pm         100$ &  $         878\pm          73$ & 
$         800\pm         230$ &  \nodata \\ 
NGC 7793 &  $         800\pm         180$ &  \nodata & 
$         770\pm         110$ &  $         450\pm         110$ & 
$        3520\pm         170$ &  $        1010\pm         120$ & 
$         840\pm         140$ &  $         580\pm          92$ \\ 
\enddata
\tablecomments{Optical emission-line fluxes in units of $10^{-15}$~erg~s$^{-1}$~cm$^{-2}$, corrected for foreground Galactic extinction \citep[$R_{V}=3.1$;][]{odonnell94a, schlegel98a}. Note that the uncertainties include only statistical measurement uncertainties, and do not include systematic errors due to, for example, imperfect continuum subtraction.  For most applications we recommend that a minimum ${\rm S/N}>2$ signal-to-noise ratio cut be applied to the fluxes listed in this table.}
\end{deluxetable}

\clearpage
\LongTables
\begin{deluxetable}{lcccccccc}
\tabletypesize{\small}
%\rotate
\tablecaption{Optical Emission-Line Equivalent Widths\label{table:ews}}
\tablewidth{0pt}
\tablehead{
\colhead{Galaxy} & 
\colhead{[O~{\sc ii}]$~\lambda3727$} & 
\colhead{H$\gamma~\lambda4340$} & 
\colhead{H$\beta~\lambda4861$} & 
\colhead{[O~{\sc iii}]$~\lambda5007$} & 
\colhead{H$\alpha~\lambda6563$} & 
\colhead{[N~{\sc ii}]$~\lambda6584$} & 
\colhead{[S~{\sc ii}]$~\lambda6716$} & 
\colhead{[S~{\sc ii}]$~\lambda6731$}
}
\startdata
\cline{1-9}
\multicolumn{9}{c}{Nuclear} \\
\cline{1-9}
NGC 0024 &  $        12.1\pm         4.3$ &  \nodata & 
$        2.08\pm        0.91$ &  $        2.82\pm        0.84$ & 
$        10.6\pm         1.8$ &  $         3.4\pm         1.2$ & 
$         2.6\pm         1.0$ &  $        1.78\pm        0.69$ \\ 
NGC 0337 &  $        36.1\pm         2.5$ &  $        2.79\pm        0.68$ & 
$        8.13\pm        0.63$ &  $        4.48\pm        0.54$ & 
$        30.3\pm         1.1$ &  $        7.34\pm        0.84$ & 
$        8.56\pm        0.68$ &  $        6.67\pm        0.73$ \\ 
NGC 0584 &  $         3.0\pm         1.1$ &  \nodata &  \nodata & 
$        0.93\pm        0.44$ &  \nodata &  \nodata &  \nodata &  \nodata \\ 
NGC 0628 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata & 
\nodata &  \nodata \\ 
NGC 0855 &  $        23.1\pm         1.6$ &  $        2.08\pm        0.51$ & 
$        7.42\pm        0.45$ &  $       14.87\pm        0.52$ & 
$        36.3\pm         1.1$ &  $        5.63\pm        0.59$ & 
$        7.88\pm        0.91$ &  $        5.49\pm        0.58$ \\ 
NGC 0925 &  $        15.6\pm         1.7$ &  $        1.89\pm        0.60$ & 
$        7.97\pm        0.65$ &  $        4.48\pm        0.61$ & 
$        31.8\pm         1.4$ &  $         6.8\pm         1.2$ & 
$         8.1\pm         1.5$ &  $        4.48\pm        0.72$ \\ 
NGC 1097 &  $         8.7\pm         1.2$ &  \nodata & 
$        1.00\pm        0.29$ &  $        2.71\pm        0.26$ & 
$        3.69\pm        0.40$ &  $        5.79\pm        0.28$ & 
$        1.71\pm        0.32$ &  $        1.15\pm        0.23$ \\ 
NGC 1266 &  $        11.4\pm         2.7$ &  \nodata &  \nodata & 
$        3.24\pm        0.49$ &  $         8.3\pm         1.4$ & 
$       30.22\pm        0.94$ &  $        8.09\pm        0.87$ & 
$        5.41\pm        0.53$ \\ 
NGC 1291 &  $         7.3\pm         1.3$ &  \nodata & 
$        0.41\pm        0.26$ &  $        1.75\pm        0.24$ & 
$        1.70\pm        0.43$ &  $        2.87\pm        0.32$ & 
$        1.32\pm        0.28$ &  $        1.31\pm        0.34$ \\ 
NGC 1316 &  $        6.34\pm        0.71$ &  \nodata &  \nodata & 
$        0.93\pm        0.18$ &  $        0.76\pm        0.38$ & 
$        2.85\pm        0.29$ &  $        1.05\pm        0.25$ & 
$        1.07\pm        0.27$ \\ 
NGC 1377 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata & 
$        2.11\pm        0.48$ &  \nodata &  \nodata \\ 
NGC 1404 &  \nodata &  $        0.87\pm        0.49$ &  \nodata &  \nodata & 
\nodata &  \nodata &  $        0.62\pm        0.33$ &  \nodata \\ 
NGC 1482 &  $        15.7\pm         2.8$ &  $        5.73\pm        0.80$ & 
$       16.75\pm        0.67$ &  $        2.89\pm        0.51$ & 
$        93.1\pm         1.3$ &  $       38.12\pm        0.76$ & 
$       12.16\pm        0.57$ &  $       10.10\pm        0.46$ \\ 
NGC 1512 &  \nodata &  \nodata &  \nodata &  $        0.68\pm        0.18$ & 
$        0.84\pm        0.37$ &  $        1.35\pm        0.26$ &  \nodata & 
\nodata \\ 
NGC 1566 &  $       13.02\pm        0.84$ &  $        0.99\pm        0.57$ & 
$        4.69\pm        0.68$ &  $       19.40\pm        0.35$ & 
$        16.6\pm         1.3$ &  $        14.5\pm         1.1$ & 
$        3.24\pm        0.33$ &  $        3.32\pm        0.31$ \\ 
NGC 1705 &  \nodata &  \nodata &  $        2.90\pm        0.26$ & 
$        5.25\pm        0.25$ &  $       11.84\pm        0.77$ & 
$        0.90\pm        0.47$ &  \nodata &  \nodata \\ 
NGC 2798 &  $       15.24\pm        0.86$ &  $        4.29\pm        0.27$ & 
$       15.67\pm        0.43$ &  $        5.42\pm        0.34$ & 
$       82.25\pm        0.99$ &  $       42.96\pm        0.66$ & 
$       10.31\pm        0.50$ &  $        9.58\pm        0.54$ \\ 
NGC 2841 &  $         8.9\pm         1.3$ &  $        0.48\pm        0.40$ & 
$        0.92\pm        0.31$ &  $        2.01\pm        0.27$ & 
$        2.01\pm        0.55$ &  $        3.05\pm        0.35$ & 
$        1.32\pm        0.43$ &  $        1.34\pm        0.39$ \\ 
NGC 2915 &  $         8.4\pm         1.0$ &  \nodata & 
$        4.64\pm        0.42$ &  $       14.58\pm        0.47$ & 
$        25.8\pm         1.0$ &  $        1.30\pm        0.58$ & 
$        1.96\pm        0.92$ &  $        1.16\pm        0.53$ \\ 
NGC 2976 &  $        83.0\pm         4.5$ &  $        23.0\pm         1.8$ & 
$        60.9\pm         1.8$ &  $        60.3\pm         1.7$ & 
$       352.1\pm         8.6$ &  $        66.7\pm         2.7$ & 
$        38.4\pm         2.9$ &  $        32.5\pm         2.0$ \\ 
NGC 3049 &  $       32.18\pm        0.88$ &  $       13.94\pm        0.55$ & 
$       37.75\pm        0.57$ &  $       12.27\pm        0.57$ & 
$       172.3\pm         2.5$ &  $        66.7\pm         1.6$ & 
$       20.96\pm        0.94$ &  $       19.18\pm        0.86$ \\ 
NGC 3031 &  $        16.1\pm         1.1$ &  $        3.83\pm        0.78$ & 
$         2.6\pm         1.4$ &  $        8.57\pm        0.35$ & 
$         7.1\pm         1.9$ &  $        11.2\pm         1.4$ & 
$        2.31\pm        0.32$ &  $        2.74\pm        0.44$ \\ 
NGC 3034 &  $        15.5\pm         1.4$ &  $        6.03\pm        0.46$ & 
$       19.88\pm        0.42$ &  $        5.81\pm        0.31$ & 
$       126.0\pm         2.6$ &  $        67.9\pm         1.3$ & 
$       14.51\pm        0.34$ &  $       15.40\pm        0.43$ \\ 
NGC 3190 &  $         6.1\pm         1.0$ &  \nodata &  \nodata &  \nodata & 
$        0.80\pm        0.44$ &  $        3.05\pm        0.38$ & 
$        0.65\pm        0.18$ &  $        0.81\pm        0.26$ \\ 
NGC 3184 &  $         6.2\pm         1.7$ &  $        2.23\pm        0.57$ & 
$        8.31\pm        0.56$ &  $        1.18\pm        0.47$ & 
$        46.0\pm         1.2$ &  $       13.86\pm        0.79$ & 
$        4.91\pm        0.60$ &  $        4.46\pm        0.62$ \\ 
NGC 3198 &  $         4.7\pm         2.4$ &  $        1.12\pm        0.52$ & 
$        3.53\pm        0.40$ &  $        1.17\pm        0.41$ & 
$       27.47\pm        0.81$ &  $       11.42\pm        0.55$ & 
$        4.41\pm        0.64$ &  $        3.08\pm        0.33$ \\ 
NGC 3265 &  $        24.2\pm         1.1$ &  $        5.16\pm        0.42$ & 
$       15.45\pm        0.34$ &  $        6.07\pm        0.35$ & 
$       78.88\pm        0.98$ &  $       31.78\pm        0.63$ & 
$       11.52\pm        0.48$ &  $        9.47\pm        0.44$ \\ 
Mrk 33 &  $        65.0\pm         1.2$ &  $       13.40\pm        0.43$ & 
$       39.02\pm        0.58$ &  $       73.78\pm        0.74$ & 
$       209.3\pm         2.9$ &  $        38.9\pm         1.9$ & 
$       21.81\pm        0.87$ &  $       17.53\pm        0.64$ \\ 
NGC 3351 &  $        4.24\pm        0.79$ &  $        2.78\pm        0.30$ & 
$        5.86\pm        0.26$ &  $        0.90\pm        0.26$ & 
$       11.81\pm        0.44$ &  $        5.48\pm        0.42$ & 
$        1.63\pm        0.31$ &  $        1.42\pm        0.30$ \\ 
NGC 3521 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata & 
\nodata &  \nodata \\ 
NGC 3621 &  $        11.6\pm         1.3$ &  \nodata & 
$        0.69\pm        0.32$ &  $        7.54\pm        0.36$ & 
$        4.98\pm        0.46$ &  $        5.42\pm        0.43$ & 
$        1.84\pm        0.39$ &  $        1.51\pm        0.39$ \\ 
NGC 3627 &  $        5.81\pm        0.76$ &  \nodata &  \nodata & 
$        2.06\pm        0.21$ &  $        3.35\pm        0.30$ & 
$        4.28\pm        0.31$ &  $        1.92\pm        0.23$ & 
$        1.75\pm        0.24$ \\ 
NGC 3773 &  $        36.9\pm         1.1$ &  $        8.08\pm        0.35$ & 
$       24.12\pm        0.38$ &  $       36.35\pm        0.42$ & 
$       141.2\pm         1.8$ &  $       20.84\pm        0.73$ & 
$       14.13\pm        0.67$ &  $       10.49\pm        0.52$ \\ 
NGC 3938 &  \nodata &  \nodata &  \nodata &  \nodata & 
$        0.93\pm        0.52$ &  $        0.95\pm        0.44$ &  \nodata & 
\nodata \\ 
NGC 4125 &  $         7.9\pm         1.1$ &  \nodata &  \nodata & 
$        1.14\pm        0.26$ &  $        1.63\pm        0.37$ & 
$        2.26\pm        0.28$ &  $        1.36\pm        0.35$ &  \nodata \\ 
NGC 4254 &  $        2.18\pm        0.88$ &  \nodata & 
$        1.71\pm        0.28$ &  $        1.63\pm        0.27$ & 
$       11.84\pm        0.54$ &  $        4.68\pm        0.40$ & 
$        0.78\pm        0.34$ &  $        0.81\pm        0.39$ \\ 
NGC 4321 &  $         7.3\pm         1.3$ &  \nodata & 
$        1.24\pm        0.31$ &  $        1.69\pm        0.34$ & 
$        9.17\pm        0.63$ &  $        9.60\pm        0.52$ & 
$        2.38\pm        0.38$ &  $        2.25\pm        0.43$ \\ 
NGC 4450 &  $        19.6\pm         1.0$ &  \nodata & 
$        0.97\pm        0.28$ &  $        3.06\pm        0.20$ & 
$        3.54\pm        0.68$ &  $        7.83\pm        0.43$ & 
$        2.69\pm        0.25$ &  $        2.71\pm        0.31$ \\ 
NGC 4536 &  $        18.1\pm         1.1$ &  $        1.99\pm        0.28$ & 
$        6.15\pm        0.23$ &  $        2.82\pm        0.25$ & 
$       24.57\pm        0.47$ &  $       14.60\pm        0.35$ & 
$        5.78\pm        0.32$ &  $        4.43\pm        0.23$ \\ 
NGC 4552 &  \nodata &  $        0.91\pm        0.34$ & 
$        0.83\pm        0.19$ &  $        0.76\pm        0.29$ & 
$        1.43\pm        0.91$ &  $        0.82\pm        0.47$ &  \nodata & 
\nodata \\ 
NGC 4559 &  $         6.4\pm         1.7$ &  $        1.80\pm        0.51$ & 
$        2.10\pm        0.28$ &  \nodata &  $       10.46\pm        0.55$ & 
$        3.85\pm        0.44$ &  $        2.83\pm        0.70$ & 
$        2.02\pm        0.51$ \\ 
NGC 4569 &  $        5.96\pm        0.66$ &  $        0.66\pm        0.16$ & 
$        2.29\pm        0.19$ &  $        2.12\pm        0.18$ & 
$       11.01\pm        0.52$ &  $       10.81\pm        0.44$ & 
$        2.91\pm        0.37$ &  $        2.32\pm        0.29$ \\ 
NGC 4579 &  $        30.6\pm         1.3$ &  $        0.73\pm        0.31$ & 
$        1.98\pm        0.25$ &  $        8.41\pm        0.27$ & 
$        7.25\pm        0.77$ &  $       15.38\pm        0.57$ & 
$        6.28\pm        0.38$ &  $        5.75\pm        0.36$ \\ 
NGC 4594 &  $       11.96\pm        0.95$ &  $        0.51\pm        0.30$ & 
$        0.77\pm        0.33$ &  $        2.02\pm        0.27$ & 
$        2.33\pm        0.58$ &  $        4.90\pm        0.65$ & 
$        1.40\pm        0.22$ &  $        1.63\pm        0.31$ \\ 
NGC 4625 &  $         4.9\pm         2.1$ &  \nodata & 
$        1.30\pm        0.56$ &  \nodata &  $         6.4\pm         1.0$ & 
$        3.02\pm        0.82$ &  $         2.9\pm         1.0$ & 
$        2.67\pm        0.98$ \\ 
NGC 4725 &  $         6.6\pm         1.4$ &  \nodata & 
$        0.31\pm        0.24$ &  $        2.85\pm        0.29$ & 
$        0.76\pm        0.35$ &  $        1.08\pm        0.40$ &  \nodata & 
\nodata \\ 
NGC 4736 &  $        5.19\pm        0.90$ &  \nodata &  \nodata & 
$        0.58\pm        0.12$ &  $        0.76\pm        0.56$ & 
$        1.28\pm        0.44$ &  $        0.58\pm        0.21$ & 
$        0.58\pm        0.17$ \\ 
NGC 4826 &  $        9.07\pm        0.78$ &  \nodata & 
$        1.02\pm        0.20$ &  $        1.02\pm        0.20$ & 
$        3.76\pm        0.35$ &  $        4.62\pm        0.26$ & 
$        1.84\pm        0.27$ &  $        1.47\pm        0.21$ \\ 
NGC 5033 &  $        7.15\pm        0.91$ &  $        0.43\pm        0.37$ & 
$        0.86\pm        0.39$ &  $        3.64\pm        0.21$ & 
$        4.11\pm        0.70$ &  $        7.82\pm        0.61$ & 
$        1.95\pm        0.39$ &  $        1.68\pm        0.30$ \\ 
NGC 5055 &  $         4.5\pm         1.1$ &  \nodata &  \nodata & 
$        0.85\pm        0.17$ &  $        0.82\pm        0.27$ & 
$        1.33\pm        0.30$ &  $        0.95\pm        0.39$ &  \nodata \\ 
NGC 5194 &  $       10.91\pm        0.89$ &  \nodata & 
$        1.35\pm        0.23$ &  $        9.64\pm        0.25$ & 
$        8.68\pm        0.63$ &  $       23.55\pm        0.54$ & 
$        3.87\pm        0.33$ &  $        3.99\pm        0.35$ \\ 
NGC 5195 &  $         4.2\pm         1.2$ &  \nodata &  \nodata & 
$        0.76\pm        0.22$ &  $        0.59\pm        0.26$ & 
$        2.96\pm        0.18$ &  $        2.10\pm        0.57$ &  \nodata \\ 
NGC 5713 &  $        13.5\pm         1.3$ &  $        2.55\pm        0.35$ & 
$       10.27\pm        0.44$ &  $        4.56\pm        0.44$ & 
$        62.0\pm         1.1$ &  $       28.27\pm        0.85$ & 
$       10.12\pm        0.57$ &  $        8.59\pm        0.58$ \\ 
NGC 5866 &  $         5.0\pm         1.5$ &  \nodata & 
$        0.31\pm        0.23$ &  $        0.96\pm        0.28$ & 
$        1.00\pm        0.33$ &  $        1.80\pm        0.29$ &  \nodata & 
\nodata \\ 
NGC 6946 &  \nodata &  \nodata &  $        3.91\pm        0.46$ & 
$        1.48\pm        0.36$ &  $       32.91\pm        0.73$ & 
$       19.34\pm        0.53$ &  $        4.85\pm        0.41$ & 
$        5.17\pm        0.50$ \\ 
NGC 7331 &  $         4.8\pm         1.1$ &  \nodata &  \nodata & 
$        1.98\pm        0.30$ &  $        1.13\pm        0.36$ & 
$        1.13\pm        0.32$ &  \nodata &  \nodata \\ 
NGC 7793 &  $        5.58\pm        0.77$ &  \nodata & 
$        2.05\pm        0.28$ &  $        1.52\pm        0.28$ & 
$        7.80\pm        0.47$ &  $        3.04\pm        0.40$ & 
$        1.65\pm        0.38$ &  $        1.30\pm        0.32$ \\ 
\cline{1-9}
\multicolumn{9}{c}{Circumnuclear} \\
\cline{1-9}
NGC 0024 &  $        15.2\pm         2.4$ &  $        1.24\pm        0.61$ & 
$        3.49\pm        0.54$ &  $        3.00\pm        0.54$ & 
$       11.13\pm        0.72$ &  $        3.64\pm        0.60$ & 
$        3.72\pm        0.62$ &  $        2.52\pm        0.43$ \\ 
NGC 0337 &  $        27.0\pm         1.2$ &  $        2.84\pm        0.38$ & 
$        8.91\pm        0.36$ &  $        6.47\pm        0.35$ & 
$       45.23\pm        0.82$ &  $       11.62\pm        0.53$ & 
$       10.62\pm        0.54$ &  $        7.13\pm        0.35$ \\ 
NGC 0584 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata & 
\nodata &  \nodata \\ 
NGC 0628 &  \nodata &  \nodata &  $        1.21\pm        0.33$ & 
$        1.11\pm        0.26$ &  $        3.22\pm        0.34$ & 
$        0.72\pm        0.23$ &  \nodata &  \nodata \\ 
NGC 0855 &  $        31.1\pm         1.3$ &  $        2.74\pm        0.36$ & 
$        8.87\pm        0.35$ &  $       16.71\pm        0.35$ & 
$       34.27\pm        0.64$ &  $        5.64\pm        0.45$ & 
$        8.14\pm        0.47$ &  $        6.09\pm        0.35$ \\ 
NGC 0925 &  $        19.7\pm         1.0$ &  $        2.29\pm        0.40$ & 
$        7.38\pm        0.35$ &  $        5.62\pm        0.39$ & 
$       35.69\pm        0.91$ &  $        7.79\pm        0.58$ & 
$        8.46\pm        0.64$ &  $        6.03\pm        0.47$ \\ 
NGC 1097 &  $        6.54\pm        0.67$ &  $        1.92\pm        0.22$ & 
$        5.17\pm        0.16$ &  $        1.76\pm        0.16$ & 
$       22.63\pm        0.42$ &  $       10.54\pm        0.27$ & 
$        2.70\pm        0.22$ &  $        2.37\pm        0.19$ \\ 
NGC 1266 &  $        24.5\pm         2.4$ &  \nodata & 
$        0.66\pm        0.41$ &  $        4.27\pm        0.45$ & 
$         9.0\pm         1.7$ &  $        23.3\pm         1.2$ & 
$        5.53\pm        0.65$ &  $        4.82\pm        0.55$ \\ 
NGC 1291 &  $         4.6\pm         1.5$ &  $        1.06\pm        0.47$ & 
$        0.73\pm        0.47$ &  $        1.49\pm        0.30$ & 
$        1.30\pm        0.53$ &  $        1.30\pm        0.37$ &  \nodata & 
\nodata \\ 
NGC 1316 &  $        6.38\pm        0.79$ &  \nodata &  \nodata & 
$        0.82\pm        0.15$ &  $        0.79\pm        0.26$ & 
$        1.94\pm        0.22$ &  $        0.94\pm        0.26$ & 
$        0.82\pm        0.24$ \\ 
NGC 1377 &  $         5.7\pm         1.8$ &  \nodata &  \nodata & 
$        1.26\pm        0.33$ &  $        1.09\pm        0.42$ & 
$        1.00\pm        0.38$ &  $        0.51\pm        0.36$ & 
$        0.48\pm        0.40$ \\ 
NGC 1404 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata & 
\nodata &  \nodata \\ 
NGC 1482 &  $        24.7\pm         3.4$ &  $        2.44\pm        0.45$ & 
$        8.57\pm        0.37$ &  $        3.20\pm        0.36$ & 
$       46.00\pm        0.79$ &  $       21.84\pm        0.53$ & 
$        8.38\pm        0.46$ &  $        7.01\pm        0.38$ \\ 
NGC 1512 &  $        4.65\pm        0.92$ &  $        0.92\pm        0.23$ & 
$        2.68\pm        0.18$ &  $        0.94\pm        0.16$ & 
$        9.43\pm        0.29$ &  $        3.72\pm        0.25$ & 
$        1.36\pm        0.22$ &  $        1.14\pm        0.18$ \\ 
NGC 1566 &  $        9.78\pm        0.68$ &  \nodata &  \nodata & 
$        6.17\pm        0.20$ &  $        7.59\pm        0.77$ & 
$        7.08\pm        0.42$ &  $        1.70\pm        0.18$ & 
$        1.44\pm        0.19$ \\ 
NGC 1705 &  $       14.54\pm        0.46$ &  $        3.36\pm        0.21$ & 
$       11.06\pm        0.25$ &  $       46.07\pm        0.37$ & 
$       51.01\pm        0.67$ &  $        2.58\pm        0.44$ & 
$        4.29\pm        0.47$ &  $        2.92\pm        0.29$ \\ 
NGC 2403 &  $         5.8\pm         1.1$ &  \nodata & 
$        1.31\pm        0.24$ &  $        1.31\pm        0.29$ & 
$        5.37\pm        0.52$ &  $        2.14\pm        0.35$ & 
$        1.66\pm        0.37$ &  $        1.05\pm        0.24$ \\ 
DDO 053 &  $        81.2\pm         8.6$ &  $        20.8\pm         2.5$ & 
$        38.5\pm         2.1$ &  $        86.2\pm         2.8$ & 
$       133.6\pm         6.7$ &  \nodata &  $         9.0\pm         3.1$ & 
$         9.6\pm         3.1$ \\ 
NGC 2798 &  $       17.59\pm        0.86$ &  $        2.52\pm        0.25$ & 
$        9.24\pm        0.28$ &  $        4.07\pm        0.26$ & 
$       51.03\pm        0.70$ &  $       24.93\pm        0.46$ & 
$        8.33\pm        0.37$ &  $        7.38\pm        0.32$ \\ 
NGC 2841 &  $        4.53\pm        0.70$ &  $        1.11\pm        0.25$ & 
\nodata &  $        1.39\pm        0.20$ &  \nodata & 
$        1.10\pm        0.23$ &  $        0.91\pm        0.38$ &  \nodata \\ 
NGC 2915 &  $        21.4\pm         1.3$ &  $        2.39\pm        0.38$ & 
$        8.64\pm        0.39$ &  $       24.54\pm        0.45$ & 
$       36.67\pm        0.81$ &  $        2.86\pm        0.51$ & 
$        4.45\pm        0.52$ &  $        2.82\pm        0.34$ \\ 
NGC 2976 &  $        20.0\pm         1.3$ &  $        2.12\pm        0.36$ & 
$        6.06\pm        0.33$ &  $        4.78\pm        0.32$ & 
$       21.51\pm        0.65$ &  $        6.18\pm        0.45$ & 
$        4.76\pm        0.45$ &  $        3.64\pm        0.34$ \\ 
NGC 3049 &  $        28.8\pm         1.4$ &  $        7.42\pm        0.51$ & 
$       21.21\pm        0.58$ &  $        7.34\pm        0.46$ & 
$       101.3\pm         1.4$ &  $        37.0\pm         1.0$ & 
$       14.14\pm        0.73$ &  $       12.30\pm        0.71$ \\ 
NGC 3031 &  $        6.45\pm        0.58$ &  $        1.14\pm        0.67$ & 
\nodata &  $        2.67\pm        0.16$ &  $        1.84\pm        0.39$ & 
$        2.62\pm        0.23$ &  \nodata &  $        2.59\pm        0.27$ \\ 
NGC 3034 &  $        20.8\pm         1.4$ &  $        4.97\pm        0.38$ & 
$       17.76\pm        0.37$ &  $        5.70\pm        0.30$ & 
$       106.0\pm         1.9$ &  $        59.1\pm         1.7$ & 
$       15.65\pm        0.30$ &  $       14.67\pm        0.28$ \\ 
M 81 Dw B &  $        35.5\pm         5.4$ &  $         4.2\pm         1.7$ & 
$        11.8\pm         1.4$ &  $        28.9\pm         1.5$ & 
$        55.4\pm         3.7$ &  \nodata &  $         7.2\pm         3.3$ & 
$         4.9\pm         2.0$ \\ 
NGC 3190 &  $        6.32\pm        0.56$ &  \nodata &  \nodata & 
$        1.03\pm        0.20$ &  $        0.84\pm        0.58$ & 
$        1.81\pm        0.39$ &  \nodata &  \nodata \\ 
NGC 3184 &  $         7.0\pm         2.0$ &  $        1.72\pm        0.51$ & 
$        4.44\pm        0.40$ &  $        1.09\pm        0.34$ & 
$       15.47\pm        0.60$ &  $        6.24\pm        0.46$ & 
$        2.43\pm        0.44$ &  $        2.26\pm        0.45$ \\ 
NGC 3198 &  $         2.3\pm         1.4$ &  \nodata & 
$        0.68\pm        0.30$ &  $        1.18\pm        0.38$ & 
$        5.34\pm        0.48$ &  $        3.21\pm        0.44$ & 
$        1.51\pm        0.41$ &  $        1.14\pm        0.31$ \\ 
IC 2574 &  $        34.7\pm         5.7$ &  $         8.0\pm         2.6$ & 
$        14.5\pm         1.8$ &  $        52.5\pm         2.2$ & 
$        70.6\pm         5.2$ &  \nodata &  $         8.7\pm         3.4$ & 
\nodata \\ 
NGC 3265 &  $        16.9\pm         1.3$ &  $        1.76\pm        0.40$ & 
$        6.61\pm        0.33$ &  $        3.36\pm        0.31$ & 
$       32.20\pm        0.63$ &  $       13.00\pm        0.47$ & 
$        5.80\pm        0.47$ &  $        4.92\pm        0.37$ \\ 
Mrk 33 &  $        63.6\pm         1.3$ &  $        9.51\pm        0.32$ & 
$       28.58\pm        0.40$ &  $       51.79\pm        0.46$ & 
$       134.6\pm         1.4$ &  $       25.30\pm        0.58$ & 
$       14.92\pm        0.56$ &  $       12.34\pm        0.50$ \\ 
NGC 3351 &  $        4.45\pm        0.45$ &  $        1.83\pm        0.15$ & 
$        5.97\pm        0.13$ &  $        1.34\pm        0.13$ & 
$       24.49\pm        0.24$ &  $        9.09\pm        0.19$ & 
$        2.77\pm        0.15$ &  $        2.20\pm        0.13$ \\ 
NGC 3521 &  \nodata &  \nodata &  \nodata &  $        0.46\pm        0.15$ & 
$        0.98\pm        0.20$ &  $        0.75\pm        0.17$ & 
$        0.31\pm        0.15$ &  $        0.39\pm        0.23$ \\ 
NGC 3621 &  $         8.2\pm         1.3$ &  \nodata & 
$        2.27\pm        0.33$ &  $        4.04\pm        0.36$ & 
$       11.31\pm        0.42$ &  $        5.95\pm        0.34$ & 
$        2.61\pm        0.39$ &  $        1.76\pm        0.27$ \\ 
NGC 3627 &  $        5.08\pm        0.70$ &  \nodata &  \nodata & 
$        1.15\pm        0.15$ &  $        1.05\pm        0.23$ & 
$        2.02\pm        0.22$ &  \nodata &  $         1.4\pm         1.3$ \\ 
NGC 3773 &  $        49.3\pm         1.2$ &  $        7.83\pm        0.34$ & 
$       22.38\pm        0.37$ &  $       29.96\pm        0.37$ & 
$        99.3\pm         1.3$ &  $       15.93\pm        0.58$ & 
$       14.60\pm        0.71$ &  $       10.24\pm        0.47$ \\ 
NGC 3938 &  \nodata &  \nodata &  $        1.54\pm        0.27$ & 
$        0.53\pm        0.24$ &  $        5.98\pm        0.40$ & 
$        1.89\pm        0.37$ &  \nodata &  \nodata \\ 
NGC 4125 &  $        5.24\pm        0.75$ &  \nodata & 
$        0.36\pm        0.17$ &  $        0.79\pm        0.16$ & 
$        1.00\pm        0.53$ &  $        1.77\pm        0.27$ & 
$        0.74\pm        0.28$ &  $        0.38\pm        0.16$ \\ 
NGC 4236 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata & 
\nodata &  \nodata \\ 
NGC 4254 &  $        1.86\pm        0.57$ &  \nodata & 
$        2.03\pm        0.17$ &  $        0.58\pm        0.17$ & 
$       13.11\pm        0.37$ &  $        4.53\pm        0.30$ & 
$        1.33\pm        0.28$ &  $        0.94\pm        0.18$ \\ 
NGC 4321 &  $        2.98\pm        0.61$ &  $        0.74\pm        0.20$ & 
$        4.17\pm        0.23$ &  $        1.05\pm        0.20$ & 
$       26.18\pm        0.47$ &  $        8.79\pm        0.38$ & 
$        2.00\pm        0.31$ &  $        1.78\pm        0.26$ \\ 
NGC 4450 &  $        7.99\pm        0.72$ &  \nodata & 
$        0.51\pm        0.23$ &  $        1.33\pm        0.19$ & 
$        1.77\pm        0.59$ &  $        2.35\pm        0.41$ & 
$        1.33\pm        0.28$ &  $        1.16\pm        0.22$ \\ 
NGC 4536 &  $        26.5\pm         1.5$ &  $        3.25\pm        0.41$ & 
$        9.07\pm        0.33$ &  $        3.78\pm        0.33$ & 
$       47.65\pm        0.71$ &  $       21.41\pm        0.45$ & 
$       10.14\pm        0.38$ &  $        7.94\pm        0.31$ \\ 
NGC 4552 &  \nodata &  \nodata &  \nodata &  $        0.96\pm        0.26$ & 
\nodata &  \nodata &  \nodata &  \nodata \\ 
NGC 4559 &  $        11.3\pm         1.2$ &  $        0.70\pm        0.40$ & 
$        3.05\pm        0.31$ &  $        1.85\pm        0.37$ & 
$       14.80\pm        0.65$ &  $        5.73\pm        0.48$ & 
$        3.42\pm        0.42$ &  $        3.27\pm        0.40$ \\ 
NGC 4569 &  $        8.29\pm        0.70$ &  \nodata & 
$        1.21\pm        0.18$ &  $        2.49\pm        0.20$ & 
$        6.82\pm        0.38$ &  $        7.48\pm        0.28$ & 
$        2.67\pm        0.27$ &  $        2.14\pm        0.22$ \\ 
NGC 4579 &  $       16.88\pm        0.74$ &  \nodata &  \nodata & 
$        2.95\pm        0.17$ &  $         2.8\pm         2.0$ & 
$        7.31\pm        0.38$ &  $        3.15\pm        0.31$ & 
$        2.07\pm        0.20$ \\ 
NGC 4594 &  $         4.8\pm         1.1$ &  \nodata &  \nodata & 
$        0.95\pm        0.30$ &  $         1.6\pm         1.3$ & 
$        1.11\pm        0.93$ &  $        0.93\pm        0.35$ &  \nodata \\ 
NGC 4625 &  $         8.9\pm         1.1$ &  $        1.88\pm        0.43$ & 
$        4.23\pm        0.36$ &  $        1.98\pm        0.38$ & 
$       18.44\pm        0.64$ &  $        7.81\pm        0.52$ & 
$        4.01\pm        0.57$ &  $        2.69\pm        0.36$ \\ 
NGC 4631 &  $        41.9\pm         3.0$ &  $        2.69\pm        0.75$ & 
$       12.29\pm        0.90$ &  $       14.64\pm        0.86$ & 
$        50.2\pm         1.5$ &  $        11.2\pm         1.1$ & 
$        9.69\pm        0.96$ &  $        6.06\pm        0.63$ \\ 
NGC 4725 &  $         6.4\pm         2.3$ &  \nodata &  \nodata & 
$        1.47\pm        0.32$ &  \nodata &  \nodata & 
$        0.75\pm        0.35$ &  \nodata \\ 
NGC 4736 &  $        4.21\pm        0.65$ &  \nodata &  \nodata & 
$        0.72\pm        0.17$ &  \nodata &  $        1.09\pm        0.23$ & 
\nodata &  \nodata \\ 
NGC 4826 &  $        8.27\pm        0.57$ &  $        0.42\pm        0.21$ & 
$        1.66\pm        0.15$ &  $        1.76\pm        0.15$ & 
$        7.60\pm        0.25$ &  $        5.71\pm        0.19$ & 
$        2.13\pm        0.20$ &  $        1.73\pm        0.18$ \\ 
NGC 5033 &  $        3.58\pm        0.78$ &  \nodata & 
$        1.20\pm        0.25$ &  $        2.85\pm        0.22$ & 
$        6.54\pm        0.43$ &  $        5.77\pm        0.39$ & 
$        1.26\pm        0.21$ &  $        1.00\pm        0.22$ \\ 
NGC 5055 &  $        3.68\pm        0.71$ &  \nodata & 
$        0.66\pm        0.16$ &  $        1.02\pm        0.16$ & 
$        2.67\pm        0.25$ &  $        2.37\pm        0.19$ & 
$        1.26\pm        0.25$ &  $        0.95\pm        0.19$ \\ 
NGC 5194 &  $       13.89\pm        0.67$ &  $        0.41\pm        0.21$ & 
$        1.37\pm        0.15$ &  $        3.85\pm        0.17$ & 
$        6.31\pm        0.34$ &  $       14.01\pm        0.30$ & 
$        2.94\pm        0.33$ &  $        2.04\pm        0.22$ \\ 
NGC 5195 &  $        3.68\pm        0.94$ &  \nodata &  \nodata & 
$        1.18\pm        0.19$ &  $        0.52\pm        0.23$ & 
$        2.14\pm        0.17$ &  $        0.96\pm        0.25$ &  \nodata \\ 
Tol 89 &  $       138.3\pm         6.1$ &  $        32.1\pm         1.6$ & 
$        94.5\pm         1.8$ &  $         349\pm          11$ & 
$         442\pm          13$ &  $        34.6\pm         3.0$ & 
$        37.0\pm         2.7$ &  $        25.4\pm         1.7$ \\ 
NGC 5474 &  $        12.7\pm         2.7$ &  \nodata & 
$        1.55\pm        0.58$ &  $        3.33\pm        0.63$ & 
$         6.7\pm         1.2$ &  $         2.5\pm         1.1$ &  \nodata & 
\nodata \\ 
NGC 5713 &  $       13.54\pm        0.85$ &  $        1.98\pm        0.22$ & 
$        7.34\pm        0.21$ &  $        2.93\pm        0.22$ & 
$       42.75\pm        0.52$ &  $       18.55\pm        0.41$ & 
$        7.93\pm        0.39$ &  $        5.98\pm        0.27$ \\ 
NGC 5866 &  $         2.8\pm         1.0$ &  \nodata &  \nodata & 
$        0.97\pm        0.19$ &  $        0.58\pm        0.20$ & 
$        1.22\pm        0.20$ &  $        0.37\pm        0.19$ & 
$        0.42\pm        0.20$ \\ 
NGC 6946 &  \nodata &  \nodata &  $        3.83\pm        0.47$ & 
$        2.16\pm        0.42$ &  $       27.41\pm        0.64$ & 
$       14.25\pm        0.45$ &  $        4.28\pm        0.41$ & 
$        3.68\pm        0.39$ \\ 
NGC 7331 &  $        5.18\pm        0.54$ &  \nodata &  \nodata & 
$        1.36\pm        0.18$ &  $        2.03\pm        0.35$ & 
$        1.16\pm        0.19$ &  \nodata &  \nodata \\ 
NGC 7793 &  $         9.9\pm         1.2$ &  $        1.17\pm        0.45$ & 
$        4.32\pm        0.37$ &  $        1.92\pm        0.36$ & 
$       18.54\pm        0.59$ &  $        6.54\pm        0.45$ & 
$        3.53\pm        0.50$ &  $        2.42\pm        0.33$ \\ 
\cline{1-9}
\multicolumn{9}{c}{Radial Strip} \\
\cline{1-9}
NGC 0024 &  $        18.0\pm         2.9$ &  \nodata & 
$        4.95\pm        0.70$ &  $        4.78\pm        0.61$ & 
$        17.9\pm         1.6$ &  $         5.1\pm         1.2$ & 
$        4.13\pm        0.96$ &  $        3.90\pm        0.83$ \\ 
NGC 0337 &  $        36.0\pm         1.2$ &  $        2.61\pm        0.22$ & 
$        9.59\pm        0.22$ &  $       13.75\pm        0.25$ & 
$       48.37\pm        0.56$ &  $        9.21\pm        0.37$ & 
$       10.54\pm        0.43$ &  $        7.80\pm        0.30$ \\ 
NGC 0584 &  \nodata &  \nodata &  \nodata &  $        0.72\pm        0.25$ & 
\nodata &  \nodata &  \nodata &  \nodata \\ 
NGC 0628 &  \nodata &  $        0.54\pm        0.27$ & 
$        1.62\pm        0.25$ &  \nodata &  $        4.98\pm        0.43$ & 
$        2.06\pm        0.31$ &  $        1.07\pm        0.29$ & 
$        0.69\pm        0.21$ \\ 
NGC 0855 &  $        31.5\pm         1.9$ &  $        2.84\pm        0.42$ & 
$        5.64\pm        0.39$ &  $        9.89\pm        0.35$ & 
$       22.17\pm        0.62$ &  $        2.70\pm        0.53$ & 
$        5.80\pm        0.52$ &  $        4.50\pm        0.46$ \\ 
NGC 0925 &  $        21.9\pm         1.6$ &  $        2.72\pm        0.50$ & 
$        5.65\pm        0.42$ &  $        4.36\pm        0.38$ & 
$       20.63\pm        0.91$ &  $        4.43\pm        0.70$ & 
$        5.83\pm        0.63$ &  $        4.94\pm        0.60$ \\ 
NGC 1097 &  $        6.27\pm        0.69$ &  $        1.41\pm        0.24$ & 
$        3.39\pm        0.19$ &  $        1.35\pm        0.16$ & 
$       15.37\pm        0.29$ &  $        7.64\pm        0.21$ & 
$        2.15\pm        0.21$ &  $        1.83\pm        0.16$ \\ 
NGC 1266 &  $        18.4\pm         2.4$ &  \nodata &  \nodata & 
$        2.39\pm        0.35$ &  $         4.6\pm         1.2$ & 
$        11.2\pm         1.0$ &  $        4.58\pm        0.95$ &  \nodata \\ 
NGC 1291 &  \nodata &  \nodata &  \nodata &  \nodata & 
$         2.0\pm         1.3$ &  \nodata &  \nodata &  \nodata \\ 
NGC 1316 &  $        4.00\pm        0.92$ &  \nodata &  \nodata & 
$        0.63\pm        0.21$ &  \nodata &  $        0.96\pm        0.59$ & 
$        0.67\pm        0.31$ &  $        0.73\pm        0.34$ \\ 
NGC 1377 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata & 
\nodata &  \nodata \\ 
NGC 1404 &  \nodata &  \nodata &  $        0.74\pm        0.28$ &  \nodata & 
\nodata &  \nodata &  \nodata &  \nodata \\ 
NGC 1482 &  $        26.5\pm         2.9$ &  $        2.16\pm        0.46$ & 
$        5.62\pm        0.32$ &  $        3.39\pm        0.34$ & 
$       26.03\pm        0.71$ &  $       13.84\pm        0.42$ & 
$        6.44\pm        0.43$ &  $        4.21\pm        0.24$ \\ 
NGC 1512 &  $         5.7\pm         1.4$ &  $        0.66\pm        0.25$ & 
$        1.55\pm        0.23$ &  $        0.87\pm        0.21$ & 
$        5.66\pm        0.38$ &  $        2.87\pm        0.24$ & 
$        1.00\pm        0.25$ &  $        0.94\pm        0.23$ \\ 
NGC 1566 &  $        9.14\pm        0.81$ &  \nodata &  \nodata & 
$        2.42\pm        0.24$ &  $       13.19\pm        0.41$ & 
$        6.81\pm        0.28$ &  $        2.77\pm        0.32$ & 
$        2.10\pm        0.23$ \\ 
NGC 1705 &  $        39.8\pm         1.0$ &  $        6.98\pm        0.32$ & 
$       19.49\pm        0.36$ &  $       69.61\pm        0.61$ & 
$       81.55\pm        0.93$ &  $        4.78\pm        0.56$ & 
$        9.61\pm        0.51$ &  $        6.54\pm        0.40$ \\ 
NGC 2403 &  $        18.0\pm         2.4$ &  $        2.62\pm        0.92$ & 
$        6.49\pm        0.67$ &  $        6.10\pm        0.79$ & 
$        29.2\pm         1.4$ &  $         6.1\pm         1.1$ & 
$         6.8\pm         1.1$ &  $        5.05\pm        0.74$ \\ 
DDO 053 &  $        66.0\pm         4.7$ &  $        13.3\pm         1.7$ & 
$        40.7\pm         1.7$ &  $        68.5\pm         2.2$ & 
$       168.6\pm         7.8$ &  \nodata &  $        13.5\pm         3.7$ & 
$         9.8\pm         2.3$ \\ 
NGC 2798 &  $        14.0\pm         1.3$ &  $        1.91\pm        0.35$ & 
$        5.75\pm        0.35$ &  $        2.93\pm        0.30$ & 
$       32.23\pm        0.66$ &  $       16.11\pm        0.46$ & 
$        5.72\pm        0.49$ &  $        4.74\pm        0.35$ \\ 
NGC 2841 &  $         4.7\pm         1.1$ &  $        0.50\pm        0.30$ & 
$        1.28\pm        0.25$ &  $        1.00\pm        0.20$ & 
$        2.91\pm        0.55$ &  $        2.14\pm        0.36$ & 
$        0.85\pm        0.27$ &  $        0.70\pm        0.19$ \\ 
NGC 2915 &  $        27.7\pm         1.8$ &  $        2.59\pm        0.47$ & 
$        7.97\pm        0.47$ &  $       20.35\pm        0.41$ & 
$       32.04\pm        0.77$ &  $        2.43\pm        0.55$ & 
$        5.06\pm        0.46$ &  $        3.52\pm        0.34$ \\ 
NGC 2976 &  $        19.7\pm         1.2$ &  $        1.62\pm        0.33$ & 
$        5.89\pm        0.26$ &  $        3.87\pm        0.26$ & 
$       24.77\pm        0.46$ &  $        6.70\pm        0.39$ & 
$        5.66\pm        0.34$ &  $        3.79\pm        0.27$ \\ 
NGC 3049 &  $        20.6\pm         1.3$ &  $        3.23\pm        0.47$ & 
$       10.22\pm        0.35$ &  $        4.07\pm        0.38$ & 
$       44.76\pm        0.78$ &  $       15.98\pm        0.53$ & 
$        7.46\pm        0.47$ &  $        5.36\pm        0.42$ \\ 
NGC 3031 &  $        5.34\pm        0.87$ &  \nodata & 
$        0.80\pm        0.26$ &  $        1.20\pm        0.17$ & 
$        1.73\pm        0.94$ &  $        1.43\pm        0.66$ &  \nodata & 
\nodata \\ 
M 81 Dw B &  $        41.1\pm         5.1$ &  $         4.5\pm         1.2$ & 
$        11.0\pm         1.1$ &  $       24.67\pm        0.99$ & 
$        44.9\pm         3.8$ &  \nodata &  $         4.8\pm         1.6$ & 
$         4.1\pm         1.4$ \\ 
NGC 3190 &  $         3.8\pm         1.5$ &  \nodata &  \nodata & 
$        0.79\pm        0.24$ &  \nodata &  $        1.07\pm        0.28$ & 
\nodata &  $        0.70\pm        0.46$ \\ 
NGC 3184 &  $         4.3\pm         1.0$ &  $        0.31\pm        0.28$ & 
$        2.32\pm        0.26$ &  $        0.79\pm        0.27$ & 
$       10.47\pm        0.41$ &  $        4.29\pm        0.36$ & 
$        1.82\pm        0.42$ &  $        1.42\pm        0.29$ \\ 
NGC 3198 &  $        12.9\pm         1.2$ &  $        0.95\pm        0.33$ & 
$        2.73\pm        0.22$ &  $        2.83\pm        0.26$ & 
$       13.16\pm        0.38$ &  $        4.30\pm        0.38$ & 
$        3.09\pm        0.42$ &  $        1.83\pm        0.24$ \\ 
NGC 3265 &  $        15.1\pm         1.6$ &  $        1.05\pm        0.48$ & 
$        4.93\pm        0.38$ &  $        2.97\pm        0.34$ & 
$       24.50\pm        0.57$ &  $       10.12\pm        0.53$ & 
$        5.37\pm        0.46$ &  $        3.93\pm        0.36$ \\ 
Mrk 33 &  $        62.1\pm         1.3$ &  $        8.52\pm        0.30$ & 
$       24.07\pm        0.34$ &  $       43.86\pm        0.36$ & 
$       112.2\pm         1.1$ &  $       21.46\pm        0.69$ & 
$       13.18\pm        0.53$ &  $       11.09\pm        0.46$ \\ 
NGC 3351 &  $        4.34\pm        0.69$ &  $        0.71\pm        0.18$ & 
$        2.58\pm        0.17$ &  $        1.14\pm        0.15$ & 
$        9.30\pm        0.30$ &  $        4.25\pm        0.21$ & 
$        1.37\pm        0.21$ &  $        1.10\pm        0.18$ \\ 
NGC 3521 &  $        5.14\pm        0.93$ &  $        0.82\pm        0.26$ & 
$        2.39\pm        0.19$ &  $        1.10\pm        0.15$ & 
$        9.89\pm        0.33$ &  $        4.18\pm        0.20$ & 
$        2.25\pm        0.32$ &  $        1.10\pm        0.15$ \\ 
NGC 3621 &  $       15.41\pm        0.81$ &  $        2.12\pm        0.28$ & 
$        6.06\pm        0.22$ &  $        2.96\pm        0.21$ & 
$       28.50\pm        0.44$ &  $        9.69\pm        0.30$ & 
$        5.55\pm        0.31$ &  $        3.86\pm        0.19$ \\ 
NGC 3627 &  $        5.38\pm        0.59$ &  $        0.37\pm        0.16$ & 
$        1.69\pm        0.12$ &  $        1.15\pm        0.17$ & 
$        7.62\pm        0.25$ &  $        3.62\pm        0.20$ & 
$        1.87\pm        0.24$ &  $        1.37\pm        0.18$ \\ 
NGC 3773 &  $        44.2\pm         1.3$ &  $        6.01\pm        0.36$ & 
$       16.01\pm        0.31$ &  $       20.80\pm        0.37$ & 
$       63.79\pm        0.81$ &  $       10.78\pm        0.51$ & 
$       10.22\pm        0.54$ &  $        7.23\pm        0.42$ \\ 
NGC 3938 &  \nodata &  \nodata &  $         2.9\pm         1.2$ &  \nodata & 
$        15.9\pm         2.9$ &  $         3.8\pm         1.9$ &  \nodata & 
\nodata \\ 
NGC 4125 &  $         2.3\pm         1.1$ &  $        0.96\pm        0.35$ & 
$        0.92\pm        0.33$ &  $        0.58\pm        0.23$ &  \nodata & 
$        1.19\pm        0.35$ &  \nodata &  \nodata \\ 
NGC 4254 &  $        5.00\pm        0.74$ &  $        1.03\pm        0.19$ & 
$        5.14\pm        0.23$ &  $        1.16\pm        0.19$ & 
$       30.39\pm        0.48$ &  $        8.92\pm        0.32$ & 
$        3.56\pm        0.36$ &  $        2.57\pm        0.26$ \\ 
NGC 4321 &  $        4.98\pm        0.97$ &  $        1.00\pm        0.26$ & 
$        3.22\pm        0.23$ &  $        0.81\pm        0.20$ & 
$       17.09\pm        0.44$ &  $        6.73\pm        0.30$ & 
$        2.36\pm        0.32$ &  $        1.73\pm        0.23$ \\ 
NGC 4450 &  $         7.1\pm         1.1$ &  \nodata & 
$        0.46\pm        0.16$ &  $        1.12\pm        0.17$ & 
$        2.09\pm        0.42$ &  $        1.63\pm        0.27$ & 
$        0.94\pm        0.23$ &  $        0.66\pm        0.18$ \\ 
NGC 4536 &  $        13.6\pm         1.1$ &  $        0.97\pm        0.32$ & 
$        3.30\pm        0.22$ &  $        1.27\pm        0.22$ & 
$       20.61\pm        0.46$ &  $        9.12\pm        0.37$ & 
$        5.07\pm        0.37$ &  $        3.81\pm        0.26$ \\ 
NGC 4552 &  \nodata &  \nodata &  $        0.62\pm        0.22$ &  \nodata & 
\nodata &  \nodata &  \nodata &  \nodata \\ 
NGC 4559 &  $        29.4\pm         1.0$ &  $        2.28\pm        0.30$ & 
$        7.17\pm        0.26$ &  $        7.55\pm        0.26$ & 
$       33.65\pm        0.66$ &  $        8.24\pm        0.41$ & 
$        7.01\pm        0.49$ &  $        4.94\pm        0.31$ \\ 
NGC 4569 &  $        3.45\pm        0.68$ &  \nodata & 
$        0.43\pm        0.16$ &  $        0.94\pm        0.17$ & 
$        4.18\pm        0.35$ &  $        4.07\pm        0.29$ & 
$        1.28\pm        0.28$ &  $        0.94\pm        0.20$ \\ 
NGC 4579 &  $        9.57\pm        0.72$ &  \nodata & 
$        0.78\pm        0.15$ &  $        1.60\pm        0.14$ & 
$        2.96\pm        0.28$ &  $        3.99\pm        0.22$ & 
$        2.01\pm        0.30$ &  $        1.14\pm        0.20$ \\ 
NGC 4594 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata & 
\nodata &  \nodata \\ 
NGC 4625 &  $        12.9\pm         1.9$ &  $        1.43\pm        0.47$ & 
$        4.35\pm        0.39$ &  $        1.28\pm        0.37$ & 
$       20.27\pm        0.89$ &  $        8.80\pm        0.67$ & 
$        4.28\pm        0.71$ &  $        3.19\pm        0.43$ \\ 
NGC 4631 &  $       27.40\pm        0.84$ &  $        1.76\pm        0.22$ & 
$        7.45\pm        0.21$ &  $       11.20\pm        0.22$ & 
$       34.89\pm        0.52$ &  $        7.74\pm        0.37$ & 
$        8.13\pm        0.44$ &  $        5.60\pm        0.23$ \\ 
NGC 4725 &  \nodata &  \nodata &  $        1.00\pm        0.96$ &  \nodata & 
\nodata &  $         1.5\pm         1.5$ &  \nodata &  \nodata \\ 
NGC 4736 &  $        7.03\pm        0.42$ &  $        0.32\pm        0.14$ & 
$        1.62\pm        0.13$ &  $        1.57\pm        0.14$ & 
$        6.40\pm        0.24$ &  $        3.82\pm        0.21$ & 
$        1.64\pm        0.17$ &  $        1.31\pm        0.16$ \\ 
NGC 4826 &  $        4.95\pm        0.69$ &  \nodata & 
$        1.37\pm        0.14$ &  $        1.21\pm        0.15$ & 
$        5.35\pm        0.25$ &  $        3.45\pm        0.22$ & 
$        1.47\pm        0.21$ &  $        1.09\pm        0.21$ \\ 
NGC 5033 &  $         5.3\pm         1.0$ &  $        0.89\pm        0.30$ & 
$        2.59\pm        0.21$ &  $        2.00\pm        0.25$ & 
$       11.54\pm        0.46$ &  $        5.65\pm        0.35$ & 
$        2.53\pm        0.45$ &  \nodata \\ 
NGC 5055 &  \nodata &  \nodata &  $        2.86\pm        0.98$ &  \nodata & 
$         9.5\pm         1.9$ &  $         4.6\pm         1.2$ &  \nodata & 
\nodata \\ 
NGC 5194 &  $         3.4\pm         1.1$ &  $        0.70\pm        0.31$ & 
$        2.83\pm        0.27$ &  $        0.72\pm        0.26$ & 
$       15.98\pm        0.65$ &  $        8.74\pm        0.39$ & 
$        1.68\pm        0.39$ &  $        1.71\pm        0.36$ \\ 
NGC 5195 &  $         6.2\pm         1.7$ &  \nodata &  \nodata & 
$        1.10\pm        0.25$ &  $        2.69\pm        0.42$ & 
$        3.57\pm        0.31$ &  $        0.71\pm        0.32$ & 
$        0.48\pm        0.17$ \\ 
Tol 89 &  $        58.5\pm         5.2$ &  $         5.9\pm         1.4$ & 
$        23.8\pm         1.2$ &  $        79.7\pm         1.6$ & 
$        94.9\pm         2.5$ &  $        10.4\pm         2.1$ & 
$         8.7\pm         1.7$ &  $         6.8\pm         1.2$ \\ 
NGC 5474 &  $        31.1\pm         1.7$ &  $        2.53\pm        0.47$ & 
$        6.56\pm        0.43$ &  $        9.26\pm        0.48$ & 
$       19.47\pm        0.77$ &  $        2.85\pm        0.81$ & 
$        3.95\pm        0.70$ &  $        2.88\pm        0.46$ \\ 
NGC 5713 &  $       16.58\pm        0.68$ &  $        1.12\pm        0.18$ & 
$        5.77\pm        0.15$ &  $        2.32\pm        0.16$ & 
$       32.01\pm        0.34$ &  $       13.40\pm        0.31$ & 
$        6.94\pm        0.25$ &  $        4.83\pm        0.20$ \\ 
NGC 5866 &  \nodata &  \nodata &  \nodata &  $        0.66\pm        0.22$ & 
\nodata &  \nodata &  \nodata &  \nodata \\ 
NGC 6946 &  \nodata &  \nodata &  $         5.1\pm         1.4$ &  \nodata & 
$        23.9\pm         2.3$ &  $        10.5\pm         2.1$ & 
$         3.0\pm         1.3$ &  $         3.4\pm         1.4$ \\ 
NGC 7331 &  $        5.31\pm        0.94$ &  \nodata & 
$        1.67\pm        0.20$ &  $        1.85\pm        0.22$ & 
$        6.31\pm        0.31$ &  $        2.58\pm        0.21$ & 
$        2.35\pm        0.69$ &  \nodata \\ 
NGC 7793 &  $        10.0\pm         2.3$ &  \nodata & 
$        5.43\pm        0.75$ &  $        3.05\pm        0.76$ & 
$       20.16\pm        1.00$ &  $        5.72\pm        0.70$ & 
$        4.73\pm        0.81$ &  $        3.27\pm        0.52$ \\ 
\enddata
\tablecomments{Rest-frame emission-line equivalent widths in \AA.  Note that the uncertainties include only statistical measurement uncertainties; they do not include systematic errors due to, for example, imperfect continuum subtraction.  For most applications we recommend that a minimum ${\rm S/N}>2$ signal-to-noise ratio cut be applied to the EWs listed in this table.}
\end{deluxetable}

\clearpage
\begin{deluxetable}{lccccc}
\tabletypesize{\small}
\tablecaption{Optical Spectral Classifications\label{table:class}}
\tablewidth{0pt}
\tablehead{
\colhead{Galaxy} & 
\colhead{Nuclear} & 
\colhead{Circumnuclear} & 
\colhead{Radial Strip} & 
\colhead{Ho97} & 
\colhead{Adopted} \\ 
\colhead{(1)} & 
\colhead{(2)} & 
\colhead{(3)} & 
\colhead{(4)} & 
\colhead{(5)} & 
\colhead{(6)} 
}
\startdata
NGC 0024 &  SF &  SF &  SF &  \nodata &  SF \\ 
NGC 0337 &  SF &  SF &  SF &  \nodata &  SF \\ 
NGC 0584 &  ? &  ? &  ? &  \nodata &  AGN\tablenotemark{a} \\ 
NGC 0628 &  ? &  SF &  SF\tablenotemark{b} &  \nodata &  SF \\ 
NGC 0855 &  SF &  SF &  SF &  \nodata &  SF \\ 
NGC 0925 &  SF &  SF &  SF &  SF &  SF \\ 
NGC 1097 &  AGN &  SF &  SF\tablenotemark{e} &  \nodata &  AGN \\ 
NGC 1266 &  AGN\tablenotemark{b} &  AGN\tablenotemark{b} & 
AGN\tablenotemark{b} &  \nodata &  AGN \\ 
NGC 1291 &  AGN\tablenotemark{b} &  AGN\tablenotemark{b} &  ? &  \nodata & 
AGN \\ 
NGC 1316 &  AGN\tablenotemark{b} &  AGN\tablenotemark{b} &  ? &  \nodata & 
AGN \\ 
NGC 1377 &  ? &  SF\tablenotemark{b}\tablenotemark{c} &  ? &  \nodata &  SF \\ 
NGC 1404 &  ? &  ? &  ? &  \nodata &  AGN\tablenotemark{d} \\ 
NGC 1482 &  SF &  SF &  SF\tablenotemark{e} &  \nodata &  SF \\ 
NGC 1512 &  AGN\tablenotemark{b} &  SF &  SF\tablenotemark{e} &  \nodata & 
AGN \\ 
NGC 1566 &  AGN &  AGN\tablenotemark{b} &  AGN\tablenotemark{b} &  \nodata & 
AGN\tablenotemark{f} \\ 
NGC 1705 &  ? &  SF &  SF &  \nodata &  SF \\ 
NGC 2403 &  \nodata &  SF\tablenotemark{e} &  SF &  SF &  SF \\ 
Ho II &  \nodata &  \nodata &  \nodata &  \nodata &  SF\tablenotemark{g} \\ 
M 81 Dw A &  \nodata &  \nodata &  \nodata &  \nodata &  SF\tablenotemark{g} \\ 
DDO 053 &  \nodata &  ? &  ? &  \nodata &  SF\tablenotemark{g} \\ 
NGC 2798 &  SF/AGN &  SF/AGN &  SF/AGN &  \nodata &  SF/AGN \\ 
NGC 2841 &  AGN &  ? &  SF/AGN &  AGN &  AGN \\ 
NGC 2915 &  SF &  SF &  SF &  \nodata &  SF \\ 
Ho I &  \nodata &  \nodata &  \nodata &  \nodata &  SF\tablenotemark{g} \\ 
NGC 2976 &  SF &  SF &  SF &  SF/AGN &  SF \\ 
NGC 3049 &  SF &  SF &  SF &  \nodata &  SF \\ 
NGC 3031 &  AGN\tablenotemark{b} &  AGN\tablenotemark{b} &  ? &  AGN & 
AGN\tablenotemark{f} \\ 
NGC 3034 &  SF\tablenotemark{h} &  SF\tablenotemark{h} &  \nodata &  SF/AGN & 
SF \\ 
Ho IX &  \nodata &  \nodata &  \nodata &  \nodata &  SF\tablenotemark{g} \\ 
M 81 Dw B &  \nodata &  ? &  ? &  \nodata &  SF\tablenotemark{g} \\ 
NGC 3190 &  ? &  ? &  ? &  AGN &  AGN \\ 
NGC 3184 &  SF &  SF &  SF &  SF &  SF \\ 
NGC 3198 &  SF &  SF\tablenotemark{e} &  SF &  SF &  SF \\ 
IC 2574 &  \nodata &  ? &  \nodata &  SF &  SF \\ 
NGC 3265 &  SF &  SF &  SF &  \nodata &  SF \\ 
Mrk 33 &  SF &  SF &  SF &  \nodata &  SF \\ 
NGC 3351 &  SF &  SF &  SF &  SF/AGN &  SF \\ 
NGC 3521 &  ? &  AGN\tablenotemark{b} &  SF &  AGN &  AGN \\ 
NGC 3621 &  AGN &  SF/AGN &  SF &  \nodata &  AGN \\ 
NGC 3627 &  AGN\tablenotemark{b} &  AGN\tablenotemark{b} &  SF/AGN &  AGN & 
AGN \\ 
NGC 3773 &  SF &  SF &  SF &  \nodata &  SF \\ 
NGC 3938 &  ? &  SF &  ? &  AGN &  AGN \\ 
NGC 4125 &  AGN\tablenotemark{b} &  ? &  ? &  AGN &  AGN \\ 
NGC 4236 &  \nodata &  ? &  \nodata &  SF &  SF \\ 
NGC 4254 &  SF/AGN &  SF &  SF &  SF/AGN &  SF/AGN \\ 
NGC 4321 &  AGN &  SF &  SF &  AGN &  AGN \\ 
NGC 4450 &  AGN &  AGN &  AGN &  AGN &  AGN \\ 
NGC 4536 &  SF/AGN &  SF &  SF &  SF/AGN &  SF/AGN \\ 
NGC 4552 &  ? &  ? &  ? &  AGN &  AGN \\ 
NGC 4559 &  SF\tablenotemark{b} &  SF &  SF &  SF &  SF \\ 
NGC 4569 &  AGN &  AGN &  AGN &  AGN &  AGN \\ 
NGC 4579 &  AGN &  ? &  AGN &  AGN &  AGN\tablenotemark{f} \\ 
NGC 4594 &  AGN &  ? &  ? &  AGN &  AGN\tablenotemark{f} \\ 
NGC 4625 &  SF\tablenotemark{b} &  SF &  SF &  \nodata &  SF \\ 
NGC 4631 &  \nodata &  SF &  SF &  SF &  SF \\ 
NGC 4725 &  AGN\tablenotemark{b} &  ? &  ? &  AGN &  AGN \\ 
NGC 4736 &  ? &  ? &  SF/AGN &  AGN &  AGN \\ 
DDO 154 &  \nodata &  \nodata &  \nodata &  \nodata &  SF\tablenotemark{g} \\ 
NGC 4826 &  AGN &  SF/AGN &  SF/AGN &  AGN &  AGN \\ 
DDO 165 &  \nodata &  \nodata &  \nodata &  \nodata &  SF\tablenotemark{g} \\ 
NGC 5033 &  AGN &  AGN &  SF/AGN &  AGN &  AGN\tablenotemark{f} \\ 
NGC 5055 &  AGN\tablenotemark{b} &  AGN &  SF\tablenotemark{b} &  AGN &  AGN \\ 
NGC 5194 &  AGN &  AGN &  SF/AGN &  \nodata &  AGN \\ 
NGC 5195 &  AGN\tablenotemark{b} &  AGN\tablenotemark{b} & 
AGN\tablenotemark{b} &  \nodata &  AGN \\ 
Tol 89 &  \nodata &  SF &  SF &  \nodata &  SF \\ 
NGC 5408 &  \nodata &  \nodata &  \nodata &  \nodata &  SF\tablenotemark{g} \\ 
NGC 5474 &  \nodata &  SF/AGN &  SF &  SF &  SF/AGN \\ 
NGC 5713 &  SF &  SF &  SF &  \nodata &  SF \\ 
NGC 5866 &  AGN\tablenotemark{b} &  AGN\tablenotemark{b} &  ? &  AGN &  AGN \\ 
IC 4710 &  \nodata &  \nodata &  \nodata &  \nodata &  SF\tablenotemark{g} \\ 
NGC 6822 &  \nodata &  \nodata &  \nodata &  \nodata &  SF\tablenotemark{g} \\ 
NGC 6946 &  SF\tablenotemark{i} &  SF\tablenotemark{i} &  SF\tablenotemark{b} & 
SF/AGN &  SF \\ 
NGC 7331 &  AGN\tablenotemark{b} &  AGN\tablenotemark{b} &  SF/AGN &  AGN & 
AGN \\ 
NGC 7552 &  \nodata &  \nodata &  \nodata &  \nodata &  SF\tablenotemark{j} \\ 
NGC 7793 &  SF &  SF &  SF &  \nodata &  SF
\enddata
\tablecomments{Optical spectral classifications based on our nuclear, circumnuclear, and radial-strip spectra and the \nii/\ha{} vs.~\oiii/\hb{} emission-line diagnostic diagram (see Fig.~\ref{fig:bpt}).  For comparison we also tabulate the classifications based on the \citet[hereafter Ho97]{ho97a} nuclear spectra.  Ellipses indicate no data are available, while a question mark indicates that one or more emission line failed our ${\rm S/N}>2$ requirement (see \S\ref{sec:class}).  We list the final, adopted classification for each galaxy, usually based on the nuclear or circumnuclear spectrum, in the last column.  See \S\ref{sec:class} for additional details.}
\tablenotetext{a}{The lower limit on the nuclear [N~{\sc ii}]/H$\alpha$ ratio for NGC~0584 suggests that it hosts a weak AGN.}
\tablenotetext{b}{These spectra were classified as SF or AGN on the basis of the \nii/\ha{} ratio alone because of an unconstrained \oiii/\hb{} ratio, where we adopt $\log\,(\nii/\ha)=-0.25$ as the boundary between the two classes.}
\tablenotetext{c}{NGC~1377 is a ``nascent starburst" with a highly dust-obscured nucleus and AGN-like emission-line ratios \citep{roussel06a}; therefore, although the formal classification based on our circumnuclear spectrum is an AGN, we have changed it to SF.}
\tablenotetext{d}{\citet{tajer05a} report an X-ray luminosity for NGC~1404 of $\log\,(L_{X})=41.46$~erg~s$^{-1}$, suggesting the presence of a weak AGN in this elliptical galaxy.}
\tablenotetext{e}{The radial strip spectra of NGC~1097, NGC~1482, and NGC~1512 formally yield a SF/AGN classification; however, the more physically realistic SF classification is consistent with the errors in the emission-line ratios, and with the uncertainty in the classification method.  For the same reasons we have changed the circumnuclear classifications of NGC~2403 and NGC~3198 from SF/AGN to SF.}
\tablenotetext{f}{One or more spectra of these objects exhibits broad Balmer emission lines.}
\tablenotetext{g}{Ho~II, M~81~Dw~A, DDO~053, Ho~I, Ho~IX, M~81~DwB, DDO~154, DDO~165, NGC~5408, IC~4710, and NGC~6822 are clearly star-forming galaxies; they are diffuse, low-luminosity ($M_{B}\gtrsim-18$~mag) galaxies with no well-defined bulge or nucleus.}
\tablenotetext{h}{Our nuclear and circumnuclear spectra of the starburst galaxy NGC~3034=M~82 exhibit enhanced [N~{\sc ii}]/H$\alpha$ ratios, likely from shock-ionized gas, resulting in AGN-like spectral classifications; therefore, we have changed these classifications to SF, although we note that recent evidence suggests that M~82 may host a low-luminosity AGN \citep{matsumoto01a}.}
\tablenotetext{i}{NGC~6946 is undergoing a powerful nuclear starburst, resulting in a shock-enhanced [N~{\sc ii}]/H$\alpha$ ratio in our nuclear and circumnuclear spectra; therefore, the formal SF/AGN classifications indicated by these two spectra have been changed to SF.}
\tablenotetext{j}{We classify NGC~7552 as SF using the nuclear emission-line flux ratios published by \citet{kewley01a}, although \citet{durret88a} argue that this object may host a weak AGN.}
\end{deluxetable}

\clearpage
\begin{deluxetable}{lcccccccc}
\tabletypesize{\small}
\tablecaption{Nebular Dust Reddening\label{table:reddening}}
\tablewidth{0pt}
\tablehead{
\colhead{} & \multicolumn{2}{c}{Nuclear} & \colhead{} & \multicolumn{2}{c}{Circumnuclear} & \colhead{} & \multicolumn{2}{c}{Radial Strip} \\
\cline{2-3} \cline{5-6} \cline{8-9}
\colhead{Galaxy} & \colhead{H$\alpha$/H$\beta$} & \colhead{$E(B-V)$} & \colhead{} & \colhead{H$\alpha$/H$\beta$} & \colhead{$E(B-V)$} & \colhead{} & \colhead{H$\alpha$/H$\beta$} & \colhead{$E(B-V)$}
}
\startdata
NGC 0024 &  $6.48\pm3.05$ &  $0.78\pm0.45$ &    &  $4.09\pm0.69$ & 
$0.34\pm0.16$ &    &  $4.00\pm0.67$ &  $0.32\pm0.16$ \\ 
NGC 0337 &  $4.41\pm0.38$ &  $0.41\pm0.08$ &    &  $5.43\pm0.24$ & 
$0.61\pm0.04$ &    &  $4.90\pm0.12$ &  $0.51\pm0.02$ \\ 
NGC 0855 &  $5.24\pm0.35$ &  $0.58\pm0.06$ &    &  $4.44\pm0.19$ & 
$0.42\pm0.04$ &    &  $4.64\pm0.34$ &  $0.46\pm0.07$ \\ 
NGC 0925 &  $3.41\pm0.31$ &  $0.17\pm0.09$ &    &  $4.78\pm0.25$ & 
$0.49\pm0.05$ &    &  $3.84\pm0.33$ &  $0.28\pm0.08$ \\ 
NGC 1097 &  \nodata &  \nodata &    &  $6.52\pm0.23$ &  $0.78\pm0.03$ &    & 
$6.51\pm0.38$ &  $0.78\pm0.06$ \\ 
NGC 1482 &  $12.05\pm0.49$ &  $1.36\pm0.04$ &    &  $11.10\pm0.51$ & 
$1.29\pm0.04$ &    &  $7.85\pm0.49$ &  $0.96\pm0.06$ \\ 
NGC 1512 &  \nodata &  \nodata &    &  $5.01\pm0.37$ &  $0.53\pm0.07$ &    & 
$5.11\pm0.83$ &  $0.55\pm0.15$ \\ 
NGC 1705 &  \nodata &  \nodata &    &  $3.80\pm0.10$ &  $0.27\pm0.02$ &    & 
$3.82\pm0.08$ &  $0.28\pm0.02$ \\ 
NGC 2403 &  \nodata &  \nodata &    &  $5.17\pm1.08$ &  $0.56\pm0.20$ &    & 
$4.81\pm0.54$ &  $0.49\pm0.11$ \\ 
DDO 053 &  \nodata &  \nodata &    &  $3.79\pm0.24$ &  $0.27\pm0.06$ &    & 
$3.76\pm0.18$ &  $0.26\pm0.05$ \\ 
NGC 2798 &  $6.81\pm0.20$ &  $0.82\pm0.03$ &    &  $7.85\pm0.26$ & 
$0.96\pm0.03$ &    &  $7.59\pm0.48$ &  $0.93\pm0.06$ \\ 
NGC 2841 &  \nodata &  \nodata &    &  \nodata &  \nodata &    & 
$3.29\pm0.89$ &  $0.13\pm0.26$ \\ 
NGC 2915 &  $4.24\pm0.42$ &  $0.37\pm0.09$ &    &  $3.68\pm0.18$ & 
$0.24\pm0.05$ &    &  $3.94\pm0.25$ &  $0.30\pm0.06$ \\ 
NGC 2976 &  $5.65\pm0.17$ &  $0.65\pm0.03$ &    &  $4.18\pm0.26$ & 
$0.36\pm0.06$ &    &  $4.89\pm0.23$ &  $0.51\pm0.04$ \\ 
NGC 3049 &  $3.58\pm0.06$ &  $0.21\pm0.02$ &    &  $5.23\pm0.15$ & 
$0.57\pm0.03$ &    &  $5.18\pm0.19$ &  $0.56\pm0.04$ \\ 
NGC 3034 &  $13.13\pm0.29$ &  $1.45\pm0.02$ &    &  $11.47\pm0.24$ & 
$1.32\pm0.02$ &    &  \nodata &  \nodata \\ 
M 81 Dw B &  \nodata &  \nodata &    &  $4.37\pm0.57$ &  $0.40\pm0.12$ &    & 
$3.83\pm0.48$ &  $0.28\pm0.12$ \\ 
NGC 3184 &  $7.42\pm0.53$ &  $0.90\pm0.07$ &    &  $5.04\pm0.49$ & 
$0.54\pm0.09$ &    &  $5.83\pm0.70$ &  $0.68\pm0.11$ \\ 
NGC 3198 &  \nodata &  \nodata &    &  \nodata &  \nodata &    & 
$6.26\pm0.54$ &  $0.74\pm0.08$ \\ 
IC 2574 &  \nodata &  \nodata &    &  $4.55\pm0.64$ &  $0.44\pm0.13$ &    & 
\nodata &  \nodata \\ 
NGC 3265 &  $6.52\pm0.16$ &  $0.78\pm0.02$ &    &  $6.46\pm0.34$ & 
$0.77\pm0.05$ &    &  $6.70\pm0.54$ &  $0.81\pm0.08$ \\ 
Mrk 33 &  $4.47\pm0.07$ &  $0.42\pm0.01$ &    &  $4.68\pm0.07$ & 
$0.47\pm0.01$ &    &  $4.75\pm0.07$ &  $0.48\pm0.01$ \\ 
NGC 3351 &  $2.94\pm0.17$ &  $0.03\pm0.05$ &    &  $5.60\pm0.13$ & 
$0.64\pm0.02$ &    &  $5.08\pm0.37$ &  $0.55\pm0.07$ \\ 
NGC 3521 &  \nodata &  \nodata &    &  \nodata &  \nodata &    & 
$5.78\pm0.50$ &  $0.67\pm0.08$ \\ 
NGC 3621 &  \nodata &  \nodata &    &  $6.77\pm1.01$ &  $0.82\pm0.14$ &    & 
$5.70\pm0.22$ &  $0.65\pm0.04$ \\ 
NGC 3627 &  \nodata &  \nodata &    &  \nodata &  \nodata &    & 
$6.07\pm0.48$ &  $0.71\pm0.07$ \\ 
NGC 3773 &  $4.73\pm0.08$ &  $0.48\pm0.02$ &    &  $4.29\pm0.08$ & 
$0.38\pm0.02$ &    &  $4.23\pm0.09$ &  $0.37\pm0.02$ \\ 
NGC 4254 &  $10.97\pm1.86$ &  $1.28\pm0.16$ &    &  $8.99\pm0.80$ & 
$1.09\pm0.08$ &    &  $7.36\pm0.35$ &  $0.90\pm0.05$ \\ 
NGC 4321 &  \nodata &  \nodata &    &  $7.59\pm0.43$ &  $0.93\pm0.05$ &    & 
$6.70\pm0.52$ &  $0.81\pm0.07$ \\ 
NGC 4536 &  $8.43\pm0.34$ &  $1.03\pm0.04$ &    &  $9.99\pm0.38$ & 
$1.19\pm0.04$ &    &  $8.95\pm0.63$ &  $1.08\pm0.07$ \\ 
NGC 4559 &  \nodata &  \nodata &    &  $6.22\pm0.68$ &  $0.74\pm0.10$ &    & 
$5.08\pm0.20$ &  $0.55\pm0.04$ \\ 
NGC 4625 &  \nodata &  \nodata &    &  $5.09\pm0.47$ &  $0.55\pm0.09$ &    & 
$5.09\pm0.51$ &  $0.55\pm0.10$ \\ 
NGC 4631 &  \nodata &  \nodata &    &  $5.93\pm0.46$ &  $0.69\pm0.07$ &    & 
$5.25\pm0.16$ &  $0.58\pm0.03$ \\ 
NGC 4736 &  \nodata &  \nodata &    &  \nodata &  \nodata &    & 
$5.11\pm0.45$ &  $0.55\pm0.08$ \\ 
NGC 4826 &  \nodata &  \nodata &    &  $7.40\pm0.73$ &  $0.90\pm0.09$ &    & 
$5.46\pm0.61$ &  $0.61\pm0.11$ \\ 
NGC 5033 &  \nodata &  \nodata &    &  \nodata &  \nodata &    & 
$7.06\pm0.64$ &  $0.86\pm0.09$ \\ 
NGC 5194 &  \nodata &  \nodata &    &  \nodata &  \nodata &    & 
$6.93\pm0.72$ &  $0.84\pm0.10$ \\ 
Tol 89 &  \nodata &  \nodata &    &  $4.31\pm0.08$ &  $0.39\pm0.02$ &    & 
$4.27\pm0.23$ &  $0.38\pm0.05$ \\ 
NGC 5474 &  \nodata &  \nodata &    &  $5.10\pm2.11$ &  $0.55\pm0.39$ &    & 
$3.29\pm0.25$ &  $0.13\pm0.07$ \\ 
NGC 5713 &  $7.28\pm0.33$ &  $0.89\pm0.04$ &    &  $6.85\pm0.21$ & 
$0.83\pm0.03$ &    &  $6.58\pm0.19$ &  $0.79\pm0.03$ \\ 
NGC 7331 &  \nodata &  \nodata &    &  \nodata &  \nodata &    & 
$5.69\pm0.74$ &  $0.65\pm0.12$ \\ 
NGC 7793 &  $4.26\pm0.63$ &  $0.38\pm0.14$ &    &  $5.02\pm0.46$ & 
$0.53\pm0.09$ &    &  $4.55\pm0.66$ &  $0.44\pm0.14$
\enddata
\tablecomments{Balmer decrement, H$\alpha$/H$\beta$, and corresponding color excess, $E(B-V)$, in magnitudes, asuming the \citet{odonnell94a} Milky Way extinction curve and an intrinsic (unreddened) decrement of $2.86^{+0.18}_{-0.11}$.  Note that the tabulated uncertainties only include the statistical measurement errors of the emission lines and the uncertainty in the adopted intrinsic Balmer decrement; they do not include possible systematic errors arising from, for example, a breakdown of our assumption of a foreground dust screen geometry (e.g., \citealt{witt00a}, but see \citealt{kenn09a}).}
\end{deluxetable}

\clearpage
\LongTables
\begin{deluxetable}{lccccccc}
\tabletypesize{\small}
%\rotate
\tablecaption{Nuclear, Circumnuclear, \& Radial Strip Oxygen Abundances\label{table:intnucoh}}
\tablewidth{0pt}
\tablehead{
\colhead{Galaxy} & \colhead{$R_{23}$ Branch} & \colhead{$R_{23}$} & \colhead{$O_{32}$} & \colhead{$P$} & \colhead{$\log\,(U)_{\rm KK04}$} & \colhead{$12+\log\,({\rm O/H})_{\rm KK04}$} & \colhead{$12+\log\,({\rm O/H})_{\rm PT05}$} \\
\colhead{(1)} & 
\colhead{(2)} & 
\colhead{(3)} & 
\colhead{(4)} & 
\colhead{(5)} & 
\colhead{(6)} & 
\colhead{(7)} & 
\colhead{(8)} 
}
\startdata
\cline{1-8}
\multicolumn{8}{c}{Nuclear} \\
\cline{1-8}
NGC 0024 &  U &  $6.59\pm16.16$ &  $0.33\pm0.81$ &  $0.25\pm0.53$ & 
$-3.23\pm0.57$ &  $8.66\pm0.47$ &  $7.95\pm0.73$ \\ 
NGC 0337 &  U &  $4.74\pm2.18$ &  $0.18\pm0.08$ &  $0.15\pm0.06$ & 
$-3.33\pm0.22$ &  $8.85\pm0.21$ &  $8.02\pm0.32$ \\ 
NGC 0855 &  U &  $5.72\pm1.88$ &  $0.77\pm0.27$ &  $0.43\pm0.12$ & 
$-2.88\pm0.20$ &  $8.77\pm0.18$ &  $8.27\pm0.21$ \\ 
NGC 0925 &  U &  $2.42\pm1.13$ &  $0.42\pm0.21$ &  $0.30\pm0.13$ & 
$-2.86\pm0.27$ &  $9.06\pm0.06$ &  $8.49\pm0.20$ \\ 
NGC 1482 &  U &  $1.46\pm0.39$ &  $0.17\pm0.05$ &  $0.14\pm0.04$ & 
$-3.15\pm0.13$ &  $9.14\pm0.03$ &  $8.44\pm0.10$ \\ 
NGC 2798 &  U &  $1.72\pm0.27$ &  $0.32\pm0.05$ &  $0.24\pm0.04$ & 
$-2.93\pm0.08$ &  $9.11\pm0.02$ &  $8.52\pm0.05$ \\ 
NGC 2915 &  L &  $6.41\pm3.02$ &  $1.56\pm0.81$ &  $0.61\pm0.24$ & 
$-2.90\pm0.19$ &  $8.21\pm0.32$ &  $7.89\pm0.39$ \\ 
NGC 2976 &  U &  $3.79\pm0.59$ &  $0.48\pm0.08$ &  $0.33\pm0.04$ & 
$-2.92\pm0.10$ &  $8.95\pm0.05$ &  $8.36\pm0.08$ \\ 
NGC 3049 &  U &  $1.76\pm0.16$ &  $0.31\pm0.03$ &  $0.24\pm0.02$ & 
$-2.94\pm0.05$ &  $9.11\pm0.01$ &  $8.51\pm0.04$ \\ 
NGC 3034 &  U &  $1.44\pm0.19$ &  $0.32\pm0.05$ &  $0.24\pm0.03$ & 
$-2.90\pm0.07$ &  $9.13\pm0.01$ &  $8.56\pm0.05$ \\ 
NGC 3184 &  U &  $1.09\pm0.49$ &  $0.19\pm0.11$ &  $0.16\pm0.09$ & 
$-3.07\pm0.26$ &  $9.17\pm0.05$ &  $8.51\pm0.14$ \\ 
NGC 3265 &  U &  $2.38\pm0.31$ &  $0.26\pm0.04$ &  $0.20\pm0.03$ & 
$-3.06\pm0.07$ &  $9.07\pm0.02$ &  $8.39\pm0.06$ \\ 
Mrk 33 &  U &  $4.46\pm0.33$ &  $1.03\pm0.08$ &  $0.51\pm0.03$ & 
$-2.65\pm0.05$ &  $8.90\pm0.03$ &  $8.45\pm0.04$ \\ 
NGC 3351 &  U &  $0.59\pm0.19$ &  $0.55\pm0.25$ &  $0.36\pm0.15$ & 
$-2.50\pm0.27$ &  $9.19\pm0.04$ &  $8.76\pm0.08$ \\ 
NGC 3773 &  U &  $3.93\pm0.33$ &  $0.91\pm0.08$ &  $0.48\pm0.03$ & 
$-2.66\pm0.06$ &  $8.95\pm0.03$ &  $8.48\pm0.04$ \\ 
NGC 4254 &  U &  $2.75\pm2.41$ &  $0.69\pm0.67$ &  $0.41\pm0.31$ & 
$-2.67\pm0.51$ &  $9.03\pm0.12$ &  $8.55\pm0.29$ \\ 
NGC 4536 &  U &  $2.93\pm0.64$ &  $0.25\pm0.06$ &  $0.20\pm0.04$ & 
$-3.11\pm0.11$ &  $9.03\pm0.05$ &  $8.31\pm0.11$ \\ 
NGC 5713 &  U &  $2.13\pm0.52$ &  $0.34\pm0.09$ &  $0.26\pm0.06$ & 
$-2.92\pm0.13$ &  $9.08\pm0.03$ &  $8.48\pm0.10$ \\ 
NGC 7793 &  U &  $3.06\pm2.29$ &  $0.45\pm0.35$ &  $0.31\pm0.21$ & 
$-2.89\pm0.38$ &  $9.01\pm0.14$ &  $8.43\pm0.34$ \\ 
\cline{1-8}
\multicolumn{8}{c}{Circumnuclear} \\
\cline{1-8}
NGC 0024 &  U &  $3.76\pm3.24$ &  $0.42\pm0.37$ &  $0.29\pm0.22$ & 
$-2.97\pm0.46$ &  $8.95\pm0.15$ &  $8.33\pm0.45$ \\ 
NGC 0337 &  U &  $4.08\pm0.94$ &  $0.28\pm0.07$ &  $0.22\pm0.05$ & 
$-3.14\pm0.11$ &  $8.92\pm0.09$ &  $8.20\pm0.15$ \\ 
NGC 0855 &  U &  $5.24\pm1.09$ &  $0.85\pm0.19$ &  $0.46\pm0.08$ & 
$-2.80\pm0.13$ &  $8.83\pm0.11$ &  $8.34\pm0.13$ \\ 
NGC 0925 &  U &  $3.78\pm1.03$ &  $0.34\pm0.10$ &  $0.25\pm0.06$ & 
$-3.06\pm0.15$ &  $8.95\pm0.07$ &  $8.28\pm0.16$ \\ 
NGC 1097 &  U &  $1.55\pm0.30$ &  $0.37\pm0.08$ &  $0.27\pm0.05$ & 
$-2.85\pm0.11$ &  $9.12\pm0.02$ &  $8.57\pm0.07$ \\ 
NGC 1482 &  U &  $3.52\pm0.98$ &  $0.15\pm0.04$ &  $0.13\pm0.04$ & 
$-3.32\pm0.13$ &  $8.97\pm0.09$ &  $8.14\pm0.16$ \\ 
NGC 1512 &  U &  $1.55\pm0.63$ &  $0.40\pm0.19$ &  $0.29\pm0.11$ & 
$-2.81\pm0.24$ &  $9.11\pm0.04$ &  $8.59\pm0.13$ \\ 
NGC 1705 &  L &  $6.97\pm0.85$ &  $3.07\pm0.42$ &  $0.75\pm0.08$ & 
$-2.68\pm0.05$ &  $8.19\pm0.08$ &  $7.82\pm0.12$ \\ 
NGC 2403 &  U &  $4.00\pm4.20$ &  $0.46\pm0.50$ &  $0.31\pm0.29$ & 
$-2.96\pm0.47$ &  $8.93\pm0.26$ &  $8.32\pm0.43$ \\ 
DDO 053 &  L &  $4.94\pm1.48$ &  $1.37\pm0.47$ &  $0.58\pm0.15$ & 
$-2.97\pm0.11$ &  $8.06\pm0.17$ &  $7.69\pm0.22$ \\ 
NGC 2798 &  U &  $2.68\pm0.47$ &  $0.25\pm0.05$ &  $0.20\pm0.03$ & 
$-3.09\pm0.09$ &  $9.05\pm0.03$ &  $8.35\pm0.09$ \\ 
NGC 2915 &  L &  $6.17\pm1.47$ &  $1.44\pm0.38$ &  $0.59\pm0.12$ & 
$-2.93\pm0.09$ &  $8.20\pm0.15$ &  $7.87\pm0.25$ \\ 
NGC 2976 &  U &  $3.13\pm0.96$ &  $0.48\pm0.16$ &  $0.32\pm0.09$ & 
$-2.87\pm0.20$ &  $9.01\pm0.07$ &  $8.44\pm0.15$ \\ 
NGC 3049 &  U &  $2.16\pm0.34$ &  $0.25\pm0.04$ &  $0.20\pm0.03$ & 
$-3.05\pm0.08$ &  $9.08\pm0.02$ &  $8.42\pm0.06$ \\ 
NGC 3034 &  U &  $1.87\pm0.23$ &  $0.26\pm0.04$ &  $0.21\pm0.02$ & 
$-3.02\pm0.07$ &  $9.10\pm0.01$ &  $8.46\pm0.05$ \\ 
M 81 Dw B &  L &  $6.08\pm3.80$ &  $1.10\pm0.75$ &  $0.52\pm0.28$ & 
$-3.00\pm0.27$ &  $8.22\pm0.37$ &  $7.88\pm0.63$ \\ 
NGC 3184 &  U &  $1.39\pm0.77$ &  $0.29\pm0.19$ &  $0.23\pm0.13$ & 
$-2.93\pm0.30$ &  $9.13\pm0.05$ &  $8.55\pm0.19$ \\ 
IC 2574 &  L &  $7.39\pm4.92$ &  $1.45\pm1.07$ &  $0.59\pm0.33$ & 
$-2.88\pm0.32$ &  $8.31\pm0.40$ &  $8.05\pm0.72$ \\ 
NGC 3265 &  U &  $3.14\pm0.90$ &  $0.25\pm0.07$ &  $0.20\pm0.05$ & 
$-3.12\pm0.15$ &  $9.01\pm0.07$ &  $8.29\pm0.16$ \\ 
Mrk 33 &  U &  $4.90\pm0.34$ &  $0.86\pm0.07$ &  $0.46\pm0.03$ & 
$-2.77\pm0.05$ &  $8.86\pm0.03$ &  $8.38\pm0.04$ \\ 
NGC 3351 &  U &  $0.95\pm0.13$ &  $0.41\pm0.08$ &  $0.29\pm0.05$ & 
$-2.73\pm0.09$ &  $9.15\pm0.01$ &  $8.67\pm0.04$ \\ 
NGC 3621 &  U &  $5.57\pm4.18$ &  $0.65\pm0.51$ &  $0.40\pm0.25$ & 
$-2.93\pm0.41$ &  $8.79\pm0.31$ &  $8.24\pm0.42$ \\ 
NGC 3773 &  U &  $4.20\pm0.38$ &  $0.68\pm0.07$ &  $0.40\pm0.03$ & 
$-2.81\pm0.06$ &  $8.92\pm0.03$ &  $8.39\pm0.05$ \\ 
NGC 4254 &  U &  $1.40\pm0.73$ &  $0.32\pm0.20$ &  $0.24\pm0.13$ & 
$-2.89\pm0.32$ &  $9.13\pm0.04$ &  $8.56\pm0.18$ \\ 
NGC 4321 &  U &  $1.24\pm0.42$ &  $0.32\pm0.13$ &  $0.24\pm0.09$ & 
$-2.88\pm0.20$ &  $9.14\pm0.03$ &  $8.58\pm0.11$ \\ 
NGC 4536 &  U &  $3.55\pm0.76$ &  $0.17\pm0.04$ &  $0.14\pm0.03$ & 
$-3.29\pm0.10$ &  $8.97\pm0.07$ &  $8.16\pm0.12$ \\ 
NGC 4559 &  U &  $4.16\pm2.45$ &  $0.22\pm0.13$ &  $0.18\pm0.10$ & 
$-3.23\pm0.30$ &  $8.91\pm0.24$ &  $8.14\pm0.36$ \\ 
NGC 4625 &  U &  $2.46\pm1.20$ &  $0.32\pm0.16$ &  $0.24\pm0.11$ & 
$-2.98\pm0.29$ &  $9.06\pm0.08$ &  $8.43\pm0.21$ \\ 
NGC 4631 &  U &  $5.49\pm2.20$ &  $0.37\pm0.15$ &  $0.27\pm0.09$ & 
$-3.13\pm0.24$ &  $8.78\pm0.22$ &  $8.11\pm0.30$ \\ 
NGC 4826 &  U &  $4.81\pm2.45$ &  $0.36\pm0.18$ &  $0.26\pm0.12$ & 
$-3.10\pm0.28$ &  $8.85\pm0.21$ &  $8.17\pm0.37$ \\ 
Tol 89 &  U &  $6.83\pm0.63$ &  $1.95\pm0.21$ &  $0.66\pm0.05$ & 
$-2.58\pm0.06$ &  $8.69\pm0.06$ &  $8.35\pm0.05$ \\ 
NGC 5474 &  A\tablenotemark{b} &  $10.36\pm21.91$ &  $0.36\pm0.77$ & 
$0.26\pm0.48$ &  $-3.26\pm6.06$ &  $8.44\pm0.46$ &  $8.10\pm1.39$ \\ 
NGC 5713 &  U &  $2.64\pm0.45$ &  $0.23\pm0.04$ &  $0.18\pm0.03$ & 
$-3.13\pm0.08$ &  $9.05\pm0.03$ &  $8.33\pm0.09$ \\ 
NGC 7793 &  U &  $2.59\pm1.26$ &  $0.28\pm0.14$ &  $0.22\pm0.10$ & 
$-3.04\pm0.27$ &  $9.05\pm0.08$ &  $8.38\pm0.23$ \\ 
\cline{1-8}
\multicolumn{8}{c}{Radial Strip} \\
\cline{1-8}
NGC 0024 &  U &  $4.09\pm3.42$ &  $0.44\pm0.38$ &  $0.30\pm0.22$ & 
$-2.98\pm0.44$ &  $8.93\pm0.18$ &  $8.30\pm0.43$ \\ 
NGC 0337 &  U &  $5.44\pm0.66$ &  $0.50\pm0.06$ &  $0.33\pm0.03$ & 
$-3.03\pm0.08$ &  $8.79\pm0.07$ &  $8.19\pm0.08$ \\ 
NGC 0855 &  U &  $6.29\pm2.32$ &  $0.56\pm0.21$ &  $0.36\pm0.11$ & 
$-3.04\pm0.21$ &  $8.71\pm0.23$ &  $8.13\pm0.26$ \\ 
NGC 0925 &  U &  $3.59\pm1.57$ &  $0.39\pm0.18$ &  $0.28\pm0.11$ & 
$-2.99\pm0.26$ &  $8.97\pm0.13$ &  $8.33\pm0.24$ \\ 
NGC 1097 &  U &  $2.03\pm0.64$ &  $0.32\pm0.11$ &  $0.24\pm0.07$ & 
$-2.95\pm0.17$ &  $9.09\pm0.04$ &  $8.48\pm0.13$ \\ 
NGC 1482 &  U &  $4.55\pm1.56$ &  $0.19\pm0.07$ &  $0.16\pm0.05$ & 
$-3.30\pm0.16$ &  $8.87\pm0.16$ &  $8.06\pm0.21$ \\ 
NGC 1512 &  U &  $3.02\pm2.60$ &  $0.31\pm0.28$ &  $0.23\pm0.18$ & 
$-3.04\pm0.48$ &  $9.02\pm0.15$ &  $8.35\pm0.38$ \\ 
NGC 1705 &  L &  $6.91\pm0.67$ &  $1.99\pm0.21$ &  $0.67\pm0.05$ & 
$-2.81\pm0.04$ &  $8.24\pm0.06$ &  $7.92\pm0.10$ \\ 
NGC 2403 &  U &  $3.74\pm2.13$ &  $0.44\pm0.26$ &  $0.31\pm0.15$ & 
$-2.95\pm0.34$ &  $8.96\pm0.16$ &  $8.35\pm0.29$ \\ 
DDO 053 &  L &  $4.05\pm0.91$ &  $1.11\pm0.28$ &  $0.53\pm0.10$ & 
$-3.06\pm0.07$ &  $7.98\pm0.13$ &  $7.57\pm0.15$ \\ 
NGC 2798 &  U &  $3.01\pm1.03$ &  $0.26\pm0.09$ &  $0.21\pm0.06$ & 
$-3.10\pm0.19$ &  $9.02\pm0.07$ &  $8.31\pm0.17$ \\ 
NGC 2841 &  U &  $2.20\pm2.73$ &  $0.86\pm1.21$ &  $0.46\pm0.52$ & 
$-2.52\pm0.61$ &  $9.06\pm0.07$ &  $8.65\pm0.27$ \\ 
NGC 2915 &  L &  $6.54\pm2.01$ &  $1.02\pm0.34$ &  $0.50\pm0.13$ & 
$-3.01\pm0.10$ &  $8.27\pm0.20$ &  $7.96\pm0.33$ \\ 
NGC 2976 &  U &  $3.40\pm0.83$ &  $0.32\pm0.08$ &  $0.25\pm0.05$ & 
$-3.04\pm0.13$ &  $8.99\pm0.07$ &  $8.32\pm0.13$ \\ 
NGC 3049 &  U &  $2.45\pm0.49$ &  $0.26\pm0.06$ &  $0.21\pm0.04$ & 
$-3.06\pm0.11$ &  $9.06\pm0.04$ &  $8.39\pm0.09$ \\ 
M 81 Dw B &  L &  $5.48\pm3.17$ &  $1.11\pm0.73$ &  $0.53\pm0.27$ & 
$-3.02\pm0.22$ &  $8.15\pm0.35$ &  $7.79\pm0.50$ \\ 
NGC 3184 &  U &  $1.99\pm1.32$ &  $0.27\pm0.20$ &  $0.21\pm0.14$ & 
$-3.01\pm0.35$ &  $9.09\pm0.07$ &  $8.46\pm0.27$ \\ 
NGC 3198 &  U &  $5.60\pm2.56$ &  $0.30\pm0.14$ &  $0.23\pm0.09$ & 
$-3.21\pm0.22$ &  $8.77\pm0.24$ &  $8.04\pm0.38$ \\ 
NGC 3265 &  U &  $3.77\pm1.64$ &  $0.24\pm0.11$ &  $0.20\pm0.08$ & 
$-3.17\pm0.20$ &  $8.95\pm0.12$ &  $8.21\pm0.28$ \\ 
Mrk 33 &  U &  $5.11\pm0.38$ &  $0.80\pm0.07$ &  $0.45\pm0.03$ & 
$-2.81\pm0.05$ &  $8.84\pm0.04$ &  $8.34\pm0.04$ \\ 
NGC 3351 &  U &  $1.65\pm0.63$ &  $0.51\pm0.22$ &  $0.34\pm0.12$ & 
$-2.72\pm0.24$ &  $9.10\pm0.04$ &  $8.62\pm0.12$ \\ 
NGC 3521 &  U &  $2.11\pm0.98$ &  $0.37\pm0.19$ &  $0.27\pm0.12$ & 
$-2.89\pm0.25$ &  $9.08\pm0.06$ &  $8.50\pm0.19$ \\ 
NGC 3621 &  U &  $3.08\pm0.64$ &  $0.25\pm0.05$ &  $0.20\pm0.04$ & 
$-3.12\pm0.11$ &  $9.01\pm0.06$ &  $8.30\pm0.11$ \\ 
NGC 3627 &  U &  $3.30\pm1.36$ &  $0.34\pm0.15$ &  $0.25\pm0.10$ & 
$-3.02\pm0.24$ &  $8.99\pm0.10$ &  $8.34\pm0.24$ \\ 
NGC 3773 &  U &  $4.29\pm0.46$ &  $0.65\pm0.08$ &  $0.39\pm0.04$ & 
$-2.84\pm0.07$ &  $8.91\pm0.04$ &  $8.37\pm0.06$ \\ 
NGC 4254 &  U &  $1.44\pm0.41$ &  $0.23\pm0.08$ &  $0.19\pm0.06$ & 
$-3.03\pm0.15$ &  $9.13\pm0.03$ &  $8.50\pm0.09$ \\ 
NGC 4321 &  U &  $1.79\pm0.80$ &  $0.20\pm0.10$ &  $0.17\pm0.08$ & 
$-3.10\pm0.22$ &  $9.11\pm0.05$ &  $8.43\pm0.19$ \\ 
NGC 4536 &  U &  $5.11\pm2.04$ &  $0.10\pm0.04$ &  $0.09\pm0.04$ & 
$-3.52\pm0.16$ &  $8.80\pm0.23$ &  $7.87\pm0.28$ \\ 
NGC 4559 &  U &  $5.25\pm1.08$ &  $0.33\pm0.07$ &  $0.25\pm0.05$ & 
$-3.16\pm0.12$ &  $8.81\pm0.13$ &  $8.11\pm0.15$ \\ 
NGC 4625 &  U &  $3.00\pm1.68$ &  $0.14\pm0.08$ &  $0.12\pm0.07$ & 
$-3.32\pm0.25$ &  $9.02\pm0.13$ &  $8.20\pm0.31$ \\ 
NGC 4631 &  U &  $5.91\pm0.92$ &  $0.46\pm0.08$ &  $0.32\pm0.04$ & 
$-3.08\pm0.09$ &  $8.74\pm0.10$ &  $8.12\pm0.12$ \\ 
NGC 4736 &  U &  $4.30\pm1.93$ &  $0.39\pm0.18$ &  $0.28\pm0.11$ & 
$-3.04\pm0.24$ &  $8.90\pm0.20$ &  $8.25\pm0.30$ \\ 
NGC 4826 &  U &  $3.42\pm1.96$ &  $0.47\pm0.29$ &  $0.32\pm0.16$ & 
$-2.89\pm0.31$ &  $8.98\pm0.13$ &  $8.40\pm0.31$ \\ 
NGC 5033 &  U &  $2.49\pm1.15$ &  $0.60\pm0.31$ &  $0.38\pm0.16$ & 
$-2.71\pm0.29$ &  $9.05\pm0.06$ &  $8.56\pm0.17$ \\ 
NGC 5194 &  U &  $1.77\pm1.09$ &  $0.21\pm0.15$ &  $0.17\pm0.11$ & 
$-3.09\pm0.31$ &  $9.11\pm0.07$ &  $8.43\pm0.24$ \\ 
Tol 89 &  U &  $6.88\pm1.77$ &  $1.76\pm0.50$ &  $0.64\pm0.14$ & 
$-2.63\pm0.18$ &  $8.68\pm0.18$ &  $8.33\pm0.17$ \\ 
NGC 5474 &  U &  $4.78\pm1.76$ &  $0.64\pm0.25$ &  $0.39\pm0.12$ & 
$-2.88\pm0.23$ &  $8.86\pm0.15$ &  $8.32\pm0.22$ \\ 
NGC 5713 &  U &  $3.65\pm0.57$ &  $0.16\pm0.03$ &  $0.14\pm0.02$ & 
$-3.31\pm0.07$ &  $8.96\pm0.06$ &  $8.13\pm0.10$ \\ 
NGC 7331 &  U &  $3.23\pm2.09$ &  $0.75\pm0.52$ &  $0.43\pm0.24$ & 
$-2.68\pm0.38$ &  $9.00\pm0.15$ &  $8.52\pm0.27$ \\ 
NGC 7793 &  U &  $2.30\pm1.73$ &  $0.47\pm0.38$ &  $0.32\pm0.22$ & 
$-2.81\pm0.43$ &  $9.07\pm0.09$ &  $8.53\pm0.28$
\enddata
\tablecomments{(1) Galaxy name;  (2-5) Adopted $R_{23}$ branch (U=upper, L=lower, A=ambiguous), \pagel{} parameter, and excitation parameters \ioniz{} and $P$ (see \S\ref{sec:calib} and \S\ref{sec:intnucoh});  (6-8) Ionization parameter and oxygen abundances based on the KK04 and PT05 strong-line calibrations.  Note that the uncertainties on the ionization parameter and oxygen abundances include statistical measurement errors only.}
\tablenotetext{a}{The \pagel{} branch of NGC~5474 based on its circumnuclear spectrum is ambiguous, according to the criteria defined in \S\ref{sec:intnucoh}.}
\end{deluxetable}

\clearpage
\LongTables
\begin{deluxetable}{lccccccc}
\tabletypesize{\small}
%\rotate
\tablecaption{H~{\sc ii}-Region Oxygen Abundances\label{table:hiioh}}
\tablewidth{0pt}
\tablehead{
\colhead{} & \colhead{} & \colhead{Gradient} & \colhead{12+log(O/H)} & \colhead{12+log(O/H)} & \colhead{12+log(O/H)} & \colhead{} & \colhead{} \\
\colhead{Galaxy} & \colhead{$R_{23}$ Branch} & \colhead{(dex~$\rho_{25}^{-1}$)} & \colhead{at $\rho=0$} & \colhead{at $\rho=0.4\,\rho_{25}$} & \colhead{Average} & \colhead{N(H~{\sc ii})} & \colhead{Refs.} \\
\colhead{(1)} & 
\colhead{(2)} & 
\colhead{(3)} & 
\colhead{(4)} & 
\colhead{(5)} & 
\colhead{(6)} & 
\colhead{(7)} & 
\colhead{(8)} 
}
\startdata
\cline{1-8}
\multicolumn{8}{c}{KK04} \\
\cline{1-8}
NGC 0628 &  U &  $-0.57\pm0.04$ &  $9.19\pm0.02$ &  $9.02\pm0.01$ & 
$8.88\pm0.15$ &  34 &  1,2,3,4,5 \\ 
NGC 0925 &  U &  $-0.42\pm0.02$ &  $8.91\pm0.01$ &  $8.79\pm0.01$ & 
$8.73\pm0.15$ &  55 &  2,5,6 \\ 
NGC 1097 &  U &  $-0.29\pm0.09$ &  $9.17\pm0.01$ &  $9.09\pm0.02$ & 
$9.14\pm0.05$ &  15 &  7 \\ 
NGC 1705 &  L &  \nodata &  \nodata &  \nodata &  $8.37\pm0.06$ &  9 &  8 \\ 
NGC 2403 &  U &  $-0.26\pm0.03$ &  $8.89\pm0.01$ &  $8.81\pm0.01$ & 
$8.80\pm0.13$ &  46 &  1,4,5,9,10 \\ 
Ho II &  L &  \nodata &  \nodata &  \nodata &  $8.13\pm0.11$ &  21 & 
11,12,13 \\ 
DDO 053 &  L &  \nodata &  \nodata &  \nodata &  $7.98\pm0.23$ &  4 &  11,14 \\ 
NGC 2841 &  U &  $-0.42\pm0.28$ &  $9.34\pm0.07$ &  $9.22\pm0.02$ & 
$9.19\pm0.05$ &  5 &  1,15 \\ 
NGC 2915 &  L &  \nodata &  \nodata &  \nodata &  $8.36\pm0.12$ &  1 &  16 \\ 
Ho I &  L &  \nodata &  \nodata &  \nodata &  $8.04\pm0.07$ &  4 &  11,17 \\ 
NGC 3049 &  U &  \nodata &  \nodata &  \nodata &  $9.11\pm0.01$ &  1 &  18 \\ 
NGC 3031 &  U &  $-0.45\pm0.07$ &  $9.11\pm0.02$ &  $8.97\pm0.01$ & 
$8.94\pm0.09$ &  36 &  1,15,19,20 \\ 
Ho IX &  U\tablenotemark{a} &  \nodata &  \nodata &  \nodata &  $8.98\pm0.05$ & 
2 &  11 \\ 
M 81 Dw B &  L &  \nodata &  \nodata &  \nodata &  $8.20\pm0.10$ &  1 &  17 \\ 
NGC 3184 &  U &  $-0.52\pm0.05$ &  $9.30\pm0.02$ &  $9.15\pm0.01$ & 
$9.07\pm0.12$ &  32 &  4,5,6 \\ 
NGC 3198 &  U &  $-0.66\pm0.11$ &  $9.10\pm0.03$ &  $8.90\pm0.02$ & 
$8.78\pm0.15$ &  13 &  6 \\ 
IC 2574 &  L &  \nodata &  \nodata &  \nodata &  $8.23\pm0.12$ &  21 & 
11,13,17 \\ 
Mrk 33 &  U &  \nodata &  \nodata &  \nodata &  $8.74\pm0.14$ &  1 &  21 \\ 
NGC 3351 &  U &  $-0.15\pm0.03$ &  $9.24\pm0.01$ &  $9.19\pm0.01$ & 
$9.21\pm0.05$ &  25 &  1,4,15,22,23 \\ 
NGC 3521 &  U &  $-0.69\pm0.20$ &  $9.20\pm0.03$ &  $9.00\pm0.02$ & 
$9.06\pm0.09$ &  12 &  1,6 \\ 
NGC 3621 &  U &  $-0.91\pm0.10$ &  $9.06\pm0.01$ &  $8.79\pm0.01$ & 
$8.91\pm0.14$ &  30 &  6,24 \\ 
NGC 4254 &  U &  $-0.42\pm0.06$ &  $9.26\pm0.02$ &  $9.14\pm0.01$ & 
$9.08\pm0.11$ &  18 &  4,25,26 \\ 
NGC 4321 &  U &  $-0.35\pm0.13$ &  $9.29\pm0.04$ &  $9.18\pm0.02$ & 
$9.12\pm0.07$ &  9 &  4,26 \\ 
NGC 4559 &  U &  $-0.36\pm0.07$ &  $8.92\pm0.02$ &  $8.81\pm0.01$ & 
$8.75\pm0.13$ &  18 &  6 \\ 
NGC 4725 &  U &  \nodata &  \nodata &  \nodata &  $9.10\pm0.08$ &  8 &  6 \\ 
NGC 4736 &  U &  $-0.11\pm0.15$ &  $9.04\pm0.01$ &  $9.01\pm0.03$ & 
$9.04\pm0.04$ &  15 &  1,4,15 \\ 
DDO 154 &  L &  \nodata &  \nodata &  \nodata &  $8.02\pm0.05$ &  4 &  27,28 \\ 
NGC 4826 &  U &  \nodata &  \nodata &  \nodata &  $9.24\pm0.04$ &  5 &  15 \\ 
DDO 165 &  L &  \nodata &  \nodata &  \nodata &  $8.04\pm0.07$ &  1 &  11 \\ 
NGC 5033 &  U &  $-0.34\pm0.08$ &  $9.05\pm0.03$ &  $8.95\pm0.02$ & 
$8.89\pm0.13$ &  7 &  6 \\ 
NGC 5055 &  U &  $-0.54\pm0.18$ &  $9.30\pm0.04$ &  $9.14\pm0.02$ & 
$9.11\pm0.10$ &  5 &  4 \\ 
NGC 5194 &  U &  $-0.50\pm0.05$ &  $9.33\pm0.01$ &  $9.18\pm0.01$ & 
$9.17\pm0.11$ &  34 &  1,4,29,30,31 \\ 
NGC 5408 &  L &  \nodata &  \nodata &  \nodata &  $8.23\pm0.06$ &  1 &  32 \\ 
NGC 6822 &  U &  \nodata &  \nodata &  \nodata &  $8.67\pm0.10$ &  19 & 
33,34 \\ 
NGC 6946 &  U &  $-0.28\pm0.10$ &  $9.13\pm0.04$ &  $9.05\pm0.02$ & 
$8.99\pm0.11$ &  8 &  3,4 \\ 
NGC 7331 &  U &  $-0.56\pm0.28$ &  $9.18\pm0.05$ &  $9.02\pm0.02$ & 
$9.05\pm0.05$ &  10 &  1,15 \\ 
NGC 7552 &  U &  \nodata &  \nodata &  \nodata &  $9.16\pm0.01$ &  1 &  35 \\ 
NGC 7793 &  U &  $-0.36\pm0.07$ &  $8.98\pm0.02$ &  $8.87\pm0.01$ & 
$8.83\pm0.12$ &  12 &  4,36 \\ 
\cline{1-8}
\multicolumn{8}{c}{PT05} \\
\cline{1-8}
NGC 0628 &  U &  $-0.27\pm0.05$ &  $8.43\pm0.02$ &  $8.35\pm0.01$ & 
$8.27\pm0.12$ &  33 &  1,2,3,4,5 \\ 
NGC 0925 &  U &  $-0.21\pm0.03$ &  $8.32\pm0.01$ &  $8.25\pm0.01$ & 
$8.22\pm0.14$ &  52 &  2,5,6 \\ 
NGC 1097 &  U &  $-0.37\pm0.13$ &  $8.58\pm0.01$ &  $8.47\pm0.02$ & 
$8.55\pm0.09$ &  15 &  7 \\ 
NGC 1705 &  L &  \nodata &  \nodata &  \nodata &  $8.07\pm0.08$ &  5 &  8 \\ 
NGC 2403 &  U &  $-0.32\pm0.03$ &  $8.42\pm0.01$ &  $8.33\pm0.01$ & 
$8.30\pm0.14$ &  44 &  1,4,5,9,10 \\ 
Ho II &  L &  \nodata &  \nodata &  \nodata &  $7.72\pm0.14$ &  20 & 
11,12,13 \\ 
DDO 053 &  L &  \nodata &  \nodata &  \nodata &  $7.57\pm0.27$ &  4 &  11,14 \\ 
NGC 2841 &  U &  $-0.63\pm0.46$ &  $8.72\pm0.12$ &  $8.54\pm0.03$ & 
$8.52\pm0.09$ &  5 &  1,15 \\ 
NGC 2915 &  L &  \nodata &  \nodata &  \nodata &  $7.98\pm0.20$ &  1 &  16 \\ 
Ho I &  L &  \nodata &  \nodata &  \nodata &  $7.61\pm0.11$ &  4 &  11,17 \\ 
NGC 3049 &  U &  \nodata &  \nodata &  \nodata &  $8.54\pm0.01$ &  1 &  18 \\ 
NGC 3031 &  U &  $-0.37\pm0.09$ &  $8.54\pm0.02$ &  $8.43\pm0.01$ & 
$8.37\pm0.14$ &  36 &  1,15,19,20 \\ 
Ho IX &  U\tablenotemark{a} &  \nodata &  \nodata &  \nodata &  $8.14\pm0.11$ & 
2 &  11 \\ 
M 81 Dw B &  L &  \nodata &  \nodata &  \nodata &  $7.85\pm0.14$ &  1 &  17 \\ 
NGC 3184 &  U &  $-0.46\pm0.06$ &  $8.65\pm0.02$ &  $8.51\pm0.01$ & 
$8.42\pm0.14$ &  32 &  4,5,6 \\ 
NGC 3198 &  U &  $-0.50\pm0.14$ &  $8.49\pm0.04$ &  $8.34\pm0.02$ & 
$8.26\pm0.14$ &  12 &  6 \\ 
IC 2574 &  L &  \nodata &  \nodata &  \nodata &  $7.84\pm0.15$ &  18 & 
11,13,17 \\ 
Mrk 33 &  U &  \nodata &  \nodata &  \nodata &  $8.15\pm0.20$ &  1 &  21 \\ 
NGC 3351 &  U &  $-0.28\pm0.04$ &  $8.69\pm0.01$ &  $8.60\pm0.01$ & 
$8.63\pm0.10$ &  25 &  1,4,15,22,23 \\ 
NGC 3521 &  U &  $-0.16\pm0.33$ &  $8.44\pm0.05$ &  $8.39\pm0.02$ & 
$8.38\pm0.11$ &  11 &  1,6 \\ 
NGC 3621 &  U &  $-0.19\pm0.13$ &  $8.33\pm0.02$ &  $8.27\pm0.02$ & 
$8.29\pm0.14$ &  29 &  6,24 \\ 
NGC 4254 &  U &  $-0.37\pm0.08$ &  $8.56\pm0.02$ &  $8.45\pm0.01$ & 
$8.41\pm0.14$ &  18 &  4,25,26 \\ 
NGC 4321 &  U &  $-0.38\pm0.21$ &  $8.61\pm0.07$ &  $8.50\pm0.03$ & 
$8.43\pm0.08$ &  9 &  4,26 \\ 
NGC 4559 &  U &  $-0.10\pm0.07$ &  $8.32\pm0.02$ &  $8.29\pm0.01$ & 
$8.27\pm0.10$ &  16 &  6 \\ 
NGC 4725 &  U &  \nodata &  \nodata &  \nodata &  $8.35\pm0.13$ &  8 &  6 \\ 
NGC 4736 &  U &  $-0.33\pm0.18$ &  $8.40\pm0.01$ &  $8.31\pm0.03$ & 
$8.39\pm0.08$ &  15 &  1,4,15 \\ 
DDO 154 &  L &  \nodata &  \nodata &  \nodata &  $7.54\pm0.09$ &  4 &  27,28 \\ 
NGC 4826 &  U &  \nodata &  \nodata &  \nodata &  $8.59\pm0.11$ &  5 &  15 \\ 
DDO 165 &  L &  \nodata &  \nodata &  \nodata &  $7.63\pm0.08$ &  1 &  11 \\ 
NGC 5033 &  U &  $-0.58\pm0.10$ &  $8.54\pm0.03$ &  $8.37\pm0.02$ & 
$8.24\pm0.24$ &  7 &  6 \\ 
NGC 5055 &  U &  $-0.63\pm0.29$ &  $8.59\pm0.07$ &  $8.40\pm0.03$ & 
$8.38\pm0.18$ &  5 &  4 \\ 
NGC 5194 &  U &  $-0.31\pm0.06$ &  $8.64\pm0.01$ &  $8.55\pm0.01$ & 
$8.54\pm0.09$ &  34 &  1,4,29,30,31 \\ 
NGC 5408 &  L &  \nodata &  \nodata &  \nodata &  $7.81\pm0.09$ &  1 &  32 \\ 
NGC 6822 &  U &  \nodata &  \nodata &  \nodata &  $8.12\pm0.22$ &  18 & 
33,34 \\ 
NGC 6946 &  U &  $-0.17\pm0.15$ &  $8.45\pm0.06$ &  $8.40\pm0.03$ & 
$8.37\pm0.06$ &  8 &  3,4 \\ 
NGC 7331 &  U &  $-0.24\pm0.35$ &  $8.41\pm0.06$ &  $8.34\pm0.02$ & 
$8.36\pm0.07$ &  10 &  1,15 \\ 
NGC 7552 &  U &  \nodata &  \nodata &  \nodata &  $8.35\pm0.03$ &  1 &  35 \\ 
NGC 7793 &  U &  $-0.10\pm0.08$ &  $8.34\pm0.02$ &  $8.31\pm0.02$ & 
$8.26\pm0.13$ &  12 &  4,36
\enddata
\tablecomments{(1) Galaxy name;  (2) Adopted $R_{23}$ branch (U=upper, L=lower, A=ambiguous);  (3) Slope of the radial abundance gradient;  (4) Central oxygen abundance based on the derived abundance gradient;  (5) Characteristic oxygen abundance, defined as the metallicity at $\rho=0.4\rho_{25}$, based on the derived abundance gradient;  (6) Unweighted average and standard deviation of all the H~{\sc ii}-region abundances (see \S\ref{sec:hiiavg});  (7) Number of H~{\sc ii} regions with measured abundances;  (8) References to the literature from which the \hii-region line-ratios were taken (see Appendix~\ref{sec:hiiappendix}).}
\tablenotetext{a}{Although Ho~IX is among the faintest galaxies in our sample, the \nii/\ha{} and \nii/\oii{} line-ratios clearly place it on the upper \pagel{} branch \citep{croxall09a}.}
\tablerefs{(1) \citet{bresolin99a}; (2) \citet{castellanos02a}; (3) \citet{ferguson98a}; (4) \citet{mccall85a}; (5) \citet{vanzee98a}; (6) \citet{zaritsky94a}; (7) \citet{storchi96a}; (8) \citet{lee04a}; (9) \citet{garnett97a}; (10) \citet{garnett99a}; (11) \citet{croxall09a}; (12) \citet{lee03a}; (13) \citet{masegosa91a}; (14) \citet{skillman89a}; (15) \citet{oey93a}; (16) \citet{lee03c}; (17) \citet{miller96a}; (18) \citet{guseva00a}; (19) \citet{garnett87a}; (20) \citet{stauffer84a}; (21) \citet{kong02a}; (22) \citet{bresolin02a}; (23) \citet{diaz07a}; (24) \citet{ryder95a}; (25) \citet{henry94a}; (26) \citet{shields91a}; (27) \citet{kenn01a}; (28) \citet{vanzee97a}; (29) \citet{bresolin04a}; (30) \citet{diaz91a}; (31) \citet{garnett04a}; (32) \citet{stasinska86a}; (33) \citet{lee06a}; (34) \citet{peimbert05a}; (35) \citet{storchi95a}; (36) \citet{edmunds84a}.}
\end{deluxetable}

\clearpage
\begin{deluxetable}{lccccccc}
\tablecaption{Final Oxygen Abundances\label{table:final}}
\tablewidth{0pt}
\tablehead{
\colhead{} & \multicolumn{3}{c}{12+log(O/H)$_{\rm KK04}$} & \colhead{} & \multicolumn{3}{c}{12+log(O/H)$_{\rm PT05}$} \\
\cline{2-4} \cline{6-8}
\colhead{Galaxy} & 
\colhead{Central} & 
\colhead{Characteristic} & 
\colhead{$L-Z$} & 
\colhead{} & 
\colhead{Central} & 
\colhead{Characteristic} & 
\colhead{$L-Z$} 
}
\startdata
NGC 0024 &  $8.93\pm0.11$ &  $8.93\pm0.11$ &  $8.62$ &    &  $8.26\pm0.29$ & 
$8.26\pm0.29$ &  $8.08$ \\ 
NGC 0337 &  $8.84\pm0.05$ &  $8.84\pm0.05$ &  $9.10$ &    &  $8.18\pm0.07$ & 
$8.18\pm0.07$ &  $8.45$ \\ 
NGC 0584 &  \nodata &  \nodata &  $9.07$ &    &  \nodata &  \nodata & 
$8.43$ \\ 
NGC 0628 &  $9.25\pm0.03$ &  $9.02\pm0.01$ &  $9.02$ &    &  $8.45\pm0.03$ & 
$8.35\pm0.01$ &  $8.39$ \\ 
NGC 0855 &  $8.80\pm0.09$ &  $8.80\pm0.09$ &  $8.57$ &    &  $8.29\pm0.10$ & 
$8.29\pm0.10$ &  $8.04$ \\ 
NGC 0925 &  $8.96\pm0.01$ &  $8.79\pm0.01$ &  $8.95$ &    &  $8.34\pm0.02$ & 
$8.25\pm0.01$ &  $8.34$ \\ 
NGC 1097 &  $9.15\pm0.01$ &  $9.09\pm0.01$ &  $9.30$ &    &  $8.62\pm0.03$ & 
$8.47\pm0.02$ &  $8.60$ \\ 
NGC 1266 &  \nodata &  \nodata &  $8.89$ &    &  \nodata &  \nodata & 
$8.29$ \\ 
NGC 1291 &  \nodata &  \nodata &  $9.20$ &    &  \nodata &  \nodata & 
$8.52$ \\ 
NGC 1316 &  \nodata &  \nodata &  $9.52$ &    &  \nodata &  \nodata & 
$8.77$ \\ 
NGC 1377 &  \nodata &  \nodata &  $8.89$ &    &  \nodata &  \nodata & 
$8.29$ \\ 
NGC 1404 &  \nodata &  \nodata &  $9.21$ &    &  \nodata &  \nodata & 
$8.54$ \\ 
NGC 1482 &  $9.14\pm0.03$ &  $8.95\pm0.08$ &  $8.87$ &    &  $8.44\pm0.10$ & 
$8.11\pm0.13$ &  $8.28$ \\ 
NGC 1512 &  $9.11\pm0.04$ &  $9.11\pm0.04$ &  $8.97$ &    &  $8.56\pm0.12$ & 
$8.56\pm0.12$ &  $8.35$ \\ 
NGC 1566 &  \nodata &  \nodata &  $9.34$ &    &  \nodata &  \nodata & 
$8.63$ \\ 
NGC 1705 &  $8.28\pm0.04$ &  $8.28\pm0.04$ &  $8.33$ &    &  $7.96\pm0.06$ & 
$7.96\pm0.06$ &  $7.86$ \\ 
NGC 2403 &  $8.92\pm0.02$ &  $8.81\pm0.01$ &  $8.90$ &    &  $8.46\pm0.02$ & 
$8.33\pm0.01$ &  $8.30$ \\ 
Ho II &  $8.13\pm0.11$ &  $8.13\pm0.11$ &  $8.51$ &    &  $7.72\pm0.14$ & 
$7.72\pm0.14$ &  $8.00$ \\ 
M 81 Dw A &  \nodata &  \nodata &  $7.65$ &    &  \nodata &  \nodata & 
$7.34$ \\ 
DDO 053 &  $8.00\pm0.09$ &  $8.00\pm0.09$ &  $7.98$ &    &  $7.60\pm0.11$ & 
$7.60\pm0.11$ &  $7.59$ \\ 
NGC 2798 &  $9.11\pm0.02$ &  $9.04\pm0.03$ &  $8.91$ &    &  $8.52\pm0.05$ & 
$8.34\pm0.08$ &  $8.30$ \\ 
NGC 2841 &  $9.38\pm0.13$ &  $9.21\pm0.02$ &  $9.20$ &    &  $8.79\pm0.22$ & 
$8.54\pm0.03$ &  $8.53$ \\ 
NGC 2915 &  $8.28\pm0.08$ &  $8.28\pm0.08$ &  $8.37$ &    &  $7.94\pm0.13$ & 
$7.94\pm0.13$ &  $7.89$ \\ 
Ho I &  $8.04\pm0.07$ &  $8.04\pm0.07$ &  $8.21$ &    &  $7.61\pm0.11$ & 
$7.61\pm0.11$ &  $7.77$ \\ 
NGC 2976 &  $8.98\pm0.03$ &  $8.98\pm0.03$ &  $8.59$ &    &  $8.36\pm0.06$ & 
$8.36\pm0.06$ &  $8.06$ \\ 
NGC 3049 &  $9.11\pm0.01$ &  $9.10\pm0.01$ &  $8.86$ &    &  $8.53\pm0.01$ & 
$8.53\pm0.01$ &  $8.27$ \\ 
NGC 3031 &  $9.15\pm0.03$ &  $8.97\pm0.01$ &  $9.12$ &    &  $8.57\pm0.04$ & 
$8.43\pm0.01$ &  $8.47$ \\ 
NGC 3034 &  $9.12\pm0.01$ &  $9.12\pm0.01$ &  $8.97$ &    &  $8.51\pm0.03$ & 
$8.51\pm0.03$ &  $8.35$ \\ 
Ho IX &  $8.98\pm0.05$ &  $8.98\pm0.05$ &  $8.04$ &    &  $8.14\pm0.11$ & 
$8.14\pm0.11$ &  $7.64$ \\ 
M 81 Dw B &  $8.19\pm0.09$ &  $8.19\pm0.09$ &  $8.08$ &    &  $7.84\pm0.13$ & 
$7.84\pm0.13$ &  $7.67$ \\ 
NGC 3190 &  \nodata &  \nodata &  $9.15$ &    &  \nodata &  \nodata & 
$8.49$ \\ 
NGC 3184 &  $9.27\pm0.02$ &  $9.15\pm0.01$ &  $9.06$ &    &  $8.68\pm0.03$ & 
$8.51\pm0.01$ &  $8.42$ \\ 
NGC 3198 &  $9.17\pm0.06$ &  $8.90\pm0.02$ &  $9.03$ &    &  $8.54\pm0.08$ & 
$8.34\pm0.02$ &  $8.40$ \\ 
IC 2574 &  $8.24\pm0.11$ &  $8.24\pm0.11$ &  $8.55$ &    &  $7.85\pm0.14$ & 
$7.85\pm0.14$ &  $8.03$ \\ 
NGC 3265 &  $9.07\pm0.02$ &  $8.99\pm0.06$ &  $8.81$ &    &  $8.39\pm0.06$ & 
$8.27\pm0.14$ &  $8.23$ \\ 
Mrk 33 &  $8.87\pm0.02$ &  $8.87\pm0.02$ &  $8.71$ &    &  $8.39\pm0.02$ & 
$8.39\pm0.02$ &  $8.15$ \\ 
NGC 3351 &  $9.19\pm0.01$ &  $9.19\pm0.01$ &  $8.98$ &    &  $8.71\pm0.02$ & 
$8.60\pm0.01$ &  $8.36$ \\ 
NGC 3521 &  $9.27\pm0.06$ &  $9.01\pm0.02$ &  $9.20$ &    &  $8.45\pm0.11$ & 
$8.39\pm0.02$ &  $8.53$ \\ 
NGC 3621 &  $9.15\pm0.03$ &  $8.80\pm0.01$ &  $9.00$ &    &  $8.35\pm0.03$ & 
$8.27\pm0.02$ &  $8.37$ \\ 
NGC 3627 &  $8.99\pm0.10$ &  $8.99\pm0.10$ &  $9.16$ &    &  $8.34\pm0.24$ & 
$8.34\pm0.24$ &  $8.50$ \\ 
NGC 3773 &  $8.95\pm0.03$ &  $8.92\pm0.03$ &  $8.53$ &    &  $8.43\pm0.03$ & 
$8.43\pm0.03$ &  $8.02$ \\ 
NGC 3938 &  \nodata &  \nodata &  $9.06$ &    &  \nodata &  \nodata & 
$8.42$ \\ 
NGC 4125 &  \nodata &  \nodata &  $9.30$ &    &  \nodata &  \nodata & 
$8.61$ \\ 
NGC 4236 &  \nodata &  \nodata &  $8.74$ &    &  \nodata &  \nodata & 
$8.17$ \\ 
NGC 4254 &  $9.23\pm0.02$ &  $9.13\pm0.01$ &  $9.23$ &    &  $8.60\pm0.04$ & 
$8.45\pm0.01$ &  $8.55$ \\ 
NGC 4321 &  $9.17\pm0.01$ &  $9.17\pm0.01$ &  $9.22$ &    &  $8.61\pm0.08$ & 
$8.50\pm0.03$ &  $8.55$ \\ 
NGC 4450 &  \nodata &  \nodata &  $9.13$ &    &  \nodata &  \nodata & 
$8.47$ \\ 
NGC 4536 &  $9.00\pm0.04$ &  $9.00\pm0.04$ &  $9.04$ &    &  $8.21\pm0.08$ & 
$8.21\pm0.08$ &  $8.41$ \\ 
NGC 4552 &  \nodata &  \nodata &  $9.14$ &    &  \nodata &  \nodata & 
$8.48$ \\ 
NGC 4559 &  $8.95\pm0.03$ &  $8.81\pm0.01$ &  $9.03$ &    &  $8.33\pm0.04$ & 
$8.29\pm0.01$ &  $8.40$ \\ 
NGC 4569 &  \nodata &  \nodata &  $9.26$ &    &  \nodata &  \nodata & 
$8.58$ \\ 
NGC 4579 &  \nodata &  \nodata &  $9.22$ &    &  \nodata &  \nodata & 
$8.54$ \\ 
NGC 4594 &  \nodata &  \nodata &  $9.22$ &    &  \nodata &  \nodata & 
$8.54$ \\ 
NGC 4625 &  $9.05\pm0.07$ &  $9.05\pm0.07$ &  $8.53$ &    &  $8.35\pm0.17$ & 
$8.35\pm0.17$ &  $8.02$ \\ 
NGC 4631 &  $8.75\pm0.09$ &  $8.75\pm0.09$ &  $9.04$ &    &  $8.12\pm0.11$ & 
$8.12\pm0.11$ &  $8.40$ \\ 
NGC 4725 &  $9.10\pm0.08$ &  $9.10\pm0.08$ &  $9.16$ &    &  $8.35\pm0.13$ & 
$8.35\pm0.13$ &  $8.50$ \\ 
NGC 4736 &  $9.06\pm0.03$ &  $9.01\pm0.03$ &  $9.07$ &    &  $8.44\pm0.03$ & 
$8.31\pm0.03$ &  $8.42$ \\ 
DDO 154 &  $8.02\pm0.05$ &  $8.02\pm0.05$ &  $8.12$ &    &  $7.54\pm0.09$ & 
$7.54\pm0.09$ &  $7.70$ \\ 
NGC 4826 &  $9.20\pm0.04$ &  $9.20\pm0.04$ &  $9.13$ &    &  $8.54\pm0.10$ & 
$8.54\pm0.10$ &  $8.47$ \\ 
DDO 165 &  $8.04\pm0.07$ &  $8.04\pm0.07$ &  $8.32$ &    &  $7.63\pm0.08$ & 
$7.63\pm0.08$ &  $7.86$ \\ 
NGC 5033 &  $9.09\pm0.05$ &  $8.96\pm0.02$ &  $9.11$ &    &  $8.60\pm0.06$ & 
$8.37\pm0.02$ &  $8.46$ \\ 
NGC 5055 &  $9.35\pm0.08$ &  $9.14\pm0.02$ &  $9.13$ &    &  $8.65\pm0.13$ & 
$8.40\pm0.03$ &  $8.47$ \\ 
NGC 5194 &  $9.38\pm0.02$ &  $9.18\pm0.01$ &  $9.19$ &    &  $8.67\pm0.03$ & 
$8.55\pm0.01$ &  $8.52$ \\ 
NGC 5195 &  \nodata &  \nodata &  $8.99$ &    &  \nodata &  \nodata & 
$8.36$ \\ 
Tol 89 &  $8.69\pm0.06$ &  $8.69\pm0.06$ &  $8.93$ &    &  $8.35\pm0.05$ & 
$8.35\pm0.05$ &  $8.32$ \\ 
NGC 5408 &  $8.23\pm0.06$ &  $8.23\pm0.06$ &  $8.49$ &    &  $7.81\pm0.09$ & 
$7.81\pm0.09$ &  $7.99$ \\ 
NGC 5474 &  $8.83\pm0.14$ &  $8.83\pm0.14$ &  $8.69$ &    &  $8.31\pm0.22$ & 
$8.31\pm0.22$ &  $8.13$ \\ 
NGC 5713 &  $9.08\pm0.03$ &  $9.03\pm0.03$ &  $9.18$ &    &  $8.48\pm0.10$ & 
$8.24\pm0.06$ &  $8.51$ \\ 
NGC 5866 &  \nodata &  \nodata &  $9.12$ &    &  \nodata &  \nodata & 
$8.47$ \\ 
IC 4710 &  \nodata &  \nodata &  $8.74$ &    &  \nodata &  \nodata &  $8.18$ \\ 
NGC 6822 &  $8.67\pm0.10$ &  $8.67\pm0.10$ &  $8.22$ &    &  $8.12\pm0.22$ & 
$8.12\pm0.22$ &  $7.78$ \\ 
NGC 6946 &  $9.16\pm0.06$ &  $9.05\pm0.02$ &  $9.27$ &    &  $8.47\pm0.09$ & 
$8.40\pm0.03$ &  $8.58$ \\ 
NGC 7331 &  $9.24\pm0.10$ &  $9.02\pm0.02$ &  $9.27$ &    &  $8.44\pm0.12$ & 
$8.34\pm0.02$ &  $8.58$ \\ 
NGC 7552 &  $9.16\pm0.01$ &  $9.16\pm0.01$ &  $9.16$ &    &  $8.35\pm0.03$ & 
$8.35\pm0.03$ &  $8.50$ \\ 
NGC 7793 &  $9.02\pm0.03$ &  $8.88\pm0.01$ &  $8.81$ &    &  $8.35\pm0.04$ & 
$8.31\pm0.02$ &  $8.23$
\enddata
\tablecomments{Final central and characteristic nebular oxygen abundances for the SINGS galaxies based on the KK04 and PT05 abundance calibrations.  The central abundance characterizes the inner, or nuclear metallicity of each galaxy, while the characteristic abundance is a globally-averaged metallicity.  Note that the uncertainties on the oxygen abundances include statistical measurement errors only.  We also provide the oxygen abundances inferred from the $B$-band luminosity-metallicity ($L-Z$) relation for every object; the uncertainty in the $L-Z$ abundance is at least $0.2$~dex (see \S\ref{sec:final} and Fig.~\ref{fig:lz}).}
\end{deluxetable}

\clearpage
\LongTables
\begin{deluxetable}{cllccccccc}
\tabletypesize{\small}
%\rotate
\tablecaption{Oxygen Abundances of the H~{\sc ii} Regions in the SINGS Galaxies\label{table:hiidata}}
\tablewidth{0pt}
\tablehead{
\colhead{No.} & 
\colhead{Galaxy} & 
\colhead{Region} & 
\colhead{$\rho/\rho_{25}$} & 
\colhead{$R_{23}$} & 
\colhead{$O_{32}$} & 
\colhead{$P$} & 
\colhead{$12+\log\,({\rm O/H})_{\rm KK04}$} & 
\colhead{$12+\log\,({\rm O/H})_{\rm PT05}$} & 
\colhead{Ref.} \\ 
\colhead{(1)} & 
\colhead{(2)} & 
\colhead{(3)} & 
\colhead{(4)} & 
\colhead{(5)} & 
\colhead{(6)} & 
\colhead{(7)} & 
\colhead{(8)} & 
\colhead{(9)} & 
\colhead{(10)} 
}
\startdata
001 &  NGC 0628 &  H292 &  0.23 &  $2.44\pm0.17$ &  $0.24\pm0.04$ & 
$0.20\pm0.03$ &  $9.06\pm0.01$ &  $8.38\pm0.04$ &  1 \\ 
002 &  NGC 0628 &  H451 &  0.26 &  $1.75\pm0.18$ &  $0.15\pm0.06$ & 
$0.13\pm0.05$ &  $9.12\pm0.02$ &  $8.38\pm0.06$ &  1 \\ 
003 &  NGC 0628 &  H572 &  0.39 &  $2.82\pm0.18$ &  $0.15\pm0.02$ & 
$0.13\pm0.02$ &  $9.04\pm0.02$ &  $8.24\pm0.04$ &  1 \\ 
004 &  NGC 0628 &  H598 &  0.41 &  $3.13\pm0.25$ &  $0.23\pm0.05$ & 
$0.19\pm0.04$ &  $9.01\pm0.02$ &  $8.27\pm0.06$ &  1 \\ 
005 &  NGC 0628 &  H627 &  0.51 &  $4.24\pm0.18$ &  $0.80\pm0.07$ & 
$0.45\pm0.03$ &  $8.92\pm0.01$ &  $8.43\pm0.03$ &  1 \\ 
006 &  NGC 0628 &  H154-155 &  0.72 &  $5.29\pm0.24$ &  $0.27\pm0.02$ & 
$0.21\pm0.01$ &  $8.80\pm0.03$ &  $8.04\pm0.04$ &  1 \\ 
007 &  NGC 0628 &  H13 &  0.71 &  $4.82\pm0.18$ &  $0.48\pm0.03$ & 
$0.33\pm0.02$ &  $8.86\pm0.02$ &  $8.25\pm0.03$ &  1 \\ 
008 &  NGC 0628 &  FGW628A &  0.26 &  $2.28\pm0.08$ &  $0.10\pm0.01$ & 
$0.09\pm0.01$ &  $9.08\pm0.01$ &  $8.25\pm0.02$ &  2 \\ 
009 &  NGC 0628 &  FGW628B &  0.80 &  $5.77\pm0.25$ &  $0.59\pm0.04$ & 
$0.37\pm0.02$ &  $8.76\pm0.03$ &  $8.20\pm0.04$ &  2 \\ 
010 &  NGC 0628 &  +081-140 &  0.55 &  $3.68\pm0.08$ &  $0.68\pm0.03$ & 
$0.40\pm0.01$ &  $8.96\pm0.01$ &  $8.45\pm0.02$ &  3 \\ 
011 &  NGC 0628 &  +062-158 &  0.57 &  $2.67\pm0.16$ &  $0.15\pm0.02$ & 
$0.13\pm0.01$ &  $9.05\pm0.01$ &  $8.26\pm0.03$ &  3 \\ 
012 &  NGC 0628 &  +047-172 &  0.59 &  $3.65\pm0.12$ &  $0.40\pm0.02$ & 
$0.28\pm0.01$ &  $8.96\pm0.01$ &  $8.33\pm0.02$ &  3 \\ 
013 &  NGC 0628 &  +044-175 &  0.60 &  $4.55\pm0.11$ &  $0.83\pm0.04$ & 
$0.45\pm0.01$ &  $8.89\pm0.01$ &  $8.40\pm0.02$ &  3 \\ 
014 &  NGC 0628 &  +180-008 &  0.62 &  $2.97\pm0.09$ &  $0.31\pm0.01$ & 
$0.24\pm0.01$ &  $9.02\pm0.01$ &  $8.36\pm0.02$ &  3 \\ 
015 &  NGC 0628 &  +178-052 &  0.65 &  $3.03\pm0.07$ &  $0.60\pm0.02$ & 
$0.38\pm0.01$ &  $9.01\pm0.01$ &  $8.50\pm0.02$ &  3 \\ 
016 &  NGC 0628 &  -086+186 &  0.69 &  $5.03\pm0.11$ &  $0.70\pm0.03$ & 
$0.41\pm0.01$ &  $8.84\pm0.01$ &  $8.32\pm0.02$ &  3 \\ 
017 &  NGC 0628 &  -075+200 &  0.72 &  $5.53\pm0.21$ &  $0.36\pm0.02$ & 
$0.27\pm0.01$ &  $8.78\pm0.02$ &  $8.10\pm0.04$ &  3 \\ 
018 &  NGC 0628 &  -073+203 &  0.72 &  $4.71\pm0.14$ &  $0.51\pm0.02$ & 
$0.34\pm0.01$ &  $8.87\pm0.01$ &  $8.27\pm0.03$ &  3 \\ 
019 &  NGC 0628 &  -069+208 &  0.73 &  $5.59\pm0.12$ &  $0.94\pm0.04$ & 
$0.49\pm0.01$ &  $8.79\pm0.01$ &  $8.33\pm0.02$ &  3 \\ 
020 &  NGC 0628 &  +254-043 &  0.90 &  $5.96\pm0.15$ &  $0.59\pm0.03$ & 
$0.37\pm0.01$ &  $8.74\pm0.02$ &  $8.18\pm0.02$ &  3 \\ 
021 &  NGC 0628 &  +256-041 &  0.90 &  $7.25\pm0.27$ &  $0.52\pm0.03$ & 
$0.34\pm0.02$ &  $8.59\pm0.03$ &  $8.03\pm0.03$\tablenotemark{a} &  3 \\ 
022 &  NGC 0628 &  -232+112 &  0.90 &  $5.10\pm0.25$ &  $0.20\pm0.01$ & 
$0.17\pm0.01$ &  $8.81\pm0.03$ &  $8.01\pm0.04$ &  3 \\ 
023 &  NGC 0628 &  +262-041 &  0.92 &  $6.37\pm0.27$ &  $0.55\pm0.04$ & 
$0.35\pm0.02$ &  $8.70\pm0.03$ &  $8.12\pm0.04$ &  3 \\ 
024 &  NGC 0628 &  +264-037 &  0.93 &  $6.37\pm0.17$ &  $0.86\pm0.04$ & 
$0.46\pm0.02$ &  $8.71\pm0.02$ &  $8.23\pm0.03$ &  3 \\ 
025 &  NGC 0628 &  +265-041 &  0.93 &  $7.40\pm0.23$ &  $1.18\pm0.08$ & 
$0.54\pm0.02$ &  $8.61\pm0.03$ &  $8.21\pm0.03$ &  3 \\ 
026 &  NGC 0628 &  -227+148 &  0.95 &  $6.32\pm0.17$ &  $0.87\pm0.04$ & 
$0.46\pm0.02$ &  $8.71\pm0.02$ &  $8.24\pm0.03$ &  3 \\ 
027 &  NGC 0628 &  +049+052 &  0.23 &  $3.04\pm0.34$ &  $0.25\pm0.04$ & 
$0.20\pm0.02$ &  $9.02\pm0.03$ &  $8.30\pm0.07$ &  4 \\ 
028 &  NGC 0628 &  -074-022 &  0.26 &  $1.65\pm0.18$ &  $0.22\pm0.03$ & 
$0.18\pm0.02$ &  $9.12\pm0.01$ &  $8.46\pm0.05$ &  4 \\ 
029 &  NGC 0628 &  -060-107 &  0.39 &  $2.97\pm0.41$ &  $0.19\pm0.04$ & 
$0.16\pm0.03$ &  $9.02\pm0.03$ &  $8.26\pm0.09$ &  4 \\ 
030 &  NGC 0628 &  +042-116 &  0.41 &  $3.55\pm0.41$ &  $0.26\pm0.05$ & 
$0.21\pm0.03$ &  $8.97\pm0.04$ &  $8.25\pm0.08$ &  4 \\ 
031 &  NGC 0628 &  -042-154 &  0.51 &  $5.02\pm0.18$ &  $0.92\pm0.06$ & 
$0.48\pm0.02$ &  $8.85\pm0.02$ &  $8.38\pm0.03$ &  4 \\ 
032 &  NGC 0628 &  -186+086 &  0.72 &  $4.84\pm0.46$ &  $0.45\pm0.06$ & 
$0.31\pm0.03$ &  $8.85\pm0.05$ &  $8.23\pm0.08$ &  4 \\ 
033 &  NGC 0628 &  -089+192 &  0.71 &  $6.30\pm0.52$ &  $0.46\pm0.06$ & 
$0.31\pm0.03$ &  $8.70\pm0.06$ &  $8.07\pm0.08$ &  4 \\ 
034 &  NGC 0628 &  H13 &  0.71 &  $5.03\pm0.11$ &  $0.70\pm0.03$ & 
$0.41\pm0.01$ &  $8.84\pm0.01$ &  $8.31\pm0.02$ &  5 \\ 
\cline{1-10}
035 &  NGC 0925 &  CDT1 &  0.03 &  $4.01\pm0.11$ &  $0.39\pm0.02$ & 
$0.28\pm0.01$ &  $8.93\pm0.01$ &  $8.29\pm0.02$ &  5 \\ 
036 &  NGC 0925 &  CDT2 &  0.02 &  $3.56\pm0.10$ &  $0.50\pm0.02$ & 
$0.33\pm0.01$ &  $8.97\pm0.01$ &  $8.40\pm0.02$ &  5 \\ 
037 &  NGC 0925 &  CDT3 &  0.04 &  $4.23\pm0.13$ &  $0.44\pm0.02$ & 
$0.31\pm0.01$ &  $8.91\pm0.01$ &  $8.29\pm0.02$ &  5 \\ 
038 &  NGC 0925 &  CDT4 &  0.14 &  $3.80\pm0.12$ &  $0.35\pm0.02$ & 
$0.26\pm0.01$ &  $8.95\pm0.01$ &  $8.28\pm0.02$ &  5 \\ 
039 &  NGC 0925 &  +002-002 &  0.01 &  $2.73\pm0.08$ &  $0.61\pm0.03$ & 
$0.38\pm0.01$ &  $9.04\pm0.01$ &  $8.53\pm0.02$ &  3 \\ 
040 &  NGC 0925 &  -005+000 &  0.02 &  $3.07\pm0.09$ &  $0.29\pm0.01$ & 
$0.23\pm0.01$ &  $9.01\pm0.01$ &  $8.34\pm0.02$ &  3 \\ 
041 &  NGC 0925 &  -008+000 &  0.03 &  $3.79\pm0.11$ &  $0.32\pm0.01$ & 
$0.24\pm0.01$ &  $8.95\pm0.01$ &  $8.26\pm0.02$ &  3 \\ 
042 &  NGC 0925 &  +010-004 &  0.04 &  $3.77\pm0.12$ &  $0.28\pm0.01$ & 
$0.22\pm0.01$ &  $8.95\pm0.01$ &  $8.24\pm0.02$ &  3 \\ 
043 &  NGC 0925 &  +015-005 &  0.05 &  $2.58\pm0.06$ &  $0.63\pm0.03$ & 
$0.38\pm0.01$ &  $9.04\pm0.01$ &  $8.55\pm0.01$ &  3 \\ 
044 &  NGC 0925 &  +030-008 &  0.10 &  $3.74\pm0.14$ &  $0.17\pm0.01$ & 
$0.15\pm0.01$ &  $8.95\pm0.01$ &  $8.14\pm0.03$ &  3 \\ 
045 &  NGC 0925 &  +036-010 &  0.12 &  $4.29\pm0.14$ &  $0.26\pm0.01$ & 
$0.21\pm0.01$ &  $8.90\pm0.01$ &  $8.16\pm0.03$ &  3 \\ 
046 &  NGC 0925 &  +042-011 &  0.14 &  $4.10\pm0.12$ &  $0.45\pm0.02$ & 
$0.31\pm0.01$ &  $8.93\pm0.01$ &  $8.31\pm0.02$ &  3 \\ 
047 &  NGC 0925 &  +087-031 &  0.30 &  $5.73\pm0.18$ &  $0.66\pm0.04$ & 
$0.40\pm0.02$ &  $8.77\pm0.02$ &  $8.23\pm0.03$ &  3 \\ 
048 &  NGC 0925 &  -012-066 &  0.40 &  $7.67\pm0.16$ &  $2.02\pm0.10$ & 
$0.67\pm0.02$ &  $8.60\pm0.02$ &  $8.29\pm0.02$ &  3 \\ 
049 &  NGC 0925 &  -047-058 &  0.41 &  $6.11\pm0.22$ &  $0.34\pm0.02$ & 
$0.25\pm0.01$ &  $8.71\pm0.03$ &  $8.01\pm0.04$ &  3 \\ 
050 &  NGC 0925 &  +135-016 &  0.44 &  $6.84\pm0.21$ &  $0.66\pm0.04$ & 
$0.40\pm0.01$ &  $8.65\pm0.02$ &  $8.12\pm0.03$ &  3 \\ 
051 &  NGC 0925 &  -109+062 &  0.44 &  $5.34\pm0.11$ &  $1.13\pm0.05$ & 
$0.53\pm0.01$ &  $8.82\pm0.01$ &  $8.39\pm0.02$ &  3 \\ 
052 &  NGC 0925 &  +137+011 &  0.48 &  $6.53\pm0.22$ &  $1.15\pm0.08$ & 
$0.53\pm0.02$ &  $8.70\pm0.02$ &  $8.28\pm0.03$ &  3 \\ 
053 &  NGC 0925 &  -137+056 &  0.49 &  $5.88\pm0.17$ &  $0.69\pm0.04$ & 
$0.41\pm0.01$ &  $8.76\pm0.02$ &  $8.23\pm0.03$ &  3 \\ 
054 &  NGC 0925 &  -145-006 &  0.50 &  $6.81\pm0.12$ &  $1.50\pm0.06$ & 
$0.60\pm0.01$ &  $8.68\pm0.01$ &  $8.31\pm0.01$ &  3 \\ 
055 &  NGC 0925 &  -080+087 &  0.51 &  $6.81\pm0.24$ &  $0.40\pm0.02$ & 
$0.29\pm0.01$ &  $8.64\pm0.03$ &  $7.98\pm0.04$ &  3 \\ 
056 &  NGC 0925 &  -114+087 &  0.55 &  $7.52\pm0.26$ &  $0.55\pm0.03$ & 
$0.35\pm0.01$ &  $8.57\pm0.03$ &  \nodata\tablenotemark{b} &  3 \\ 
057 &  NGC 0925 &  +161+015 &  0.57 &  $6.00\pm0.20$ &  $0.60\pm0.03$ & 
$0.38\pm0.01$ &  $8.74\pm0.02$ &  $8.18\pm0.03$ &  3 \\ 
058 &  NGC 0925 &  +174+018 &  0.62 &  $5.76\pm0.29$ &  $0.23\pm0.02$ & 
$0.19\pm0.01$ &  $8.74\pm0.03$ &  $7.96\pm0.05$ &  3 \\ 
059 &  NGC 0925 &  +182+019 &  0.65 &  $7.03\pm0.16$ &  $1.86\pm0.10$ & 
$0.65\pm0.02$ &  $8.66\pm0.02$ &  $8.33\pm0.02$ &  3 \\ 
060 &  NGC 0925 &  -187-017 &  0.66 &  $6.74\pm0.14$ &  $1.03\pm0.04$ & 
$0.51\pm0.01$ &  $8.67\pm0.02$ &  $8.24\pm0.02$ &  3 \\ 
061 &  NGC 0925 &  -192-018 &  0.68 &  $7.42\pm0.20$ &  $1.09\pm0.06$ & 
$0.52\pm0.02$ &  $8.60\pm0.02$ &  $8.19\pm0.03$ &  3 \\ 
062 &  NGC 0925 &  -192-018 &  0.68 &  $7.31\pm0.15$ &  $1.06\pm0.04$ & 
$0.51\pm0.01$ &  $8.61\pm0.02$ &  $8.19\pm0.02$ &  3 \\ 
063 &  NGC 0925 &  -198-013 &  0.69 &  $7.86\pm0.19$ &  $1.39\pm0.07$ & 
$0.58\pm0.02$ &  $8.56\pm0.02$ &  $8.20\pm0.02$ &  3 \\ 
064 &  NGC 0925 &  +209-006 &  0.69 &  $6.34\pm0.27$ &  $0.37\pm0.02$ & 
$0.27\pm0.01$ &  $8.69\pm0.03$ &  $8.01\pm0.04$ &  3 \\ 
065 &  NGC 0925 &  -200-020 &  0.71 &  $6.58\pm0.13$ &  $1.11\pm0.05$ & 
$0.53\pm0.01$ &  $8.69\pm0.02$ &  $8.27\pm0.02$ &  3 \\ 
066 &  NGC 0925 &  +217-006 &  0.72 &  $7.99\pm0.19$ &  $1.59\pm0.09$ & 
$0.61\pm0.02$ &  $8.55\pm0.02$ &  $8.22\pm0.02$ &  3 \\ 
067 &  NGC 0925 &  +156-114 &  0.73 &  $6.59\pm0.23$ &  $0.51\pm0.03$ & 
$0.34\pm0.01$ &  $8.67\pm0.03$ &  $8.07\pm0.03$ &  3 \\ 
068 &  NGC 0925 &  -220+004 &  0.73 &  $5.96\pm0.19$ &  $0.50\pm0.03$ & 
$0.33\pm0.01$ &  $8.74\pm0.02$ &  $8.14\pm0.03$ &  3 \\ 
069 &  NGC 0925 &  +221-006 &  0.73 &  $8.99\pm0.21$ &  $2.73\pm0.17$ & 
$0.73\pm0.02$ &  $8.47\pm0.02$ &  $8.23\pm0.02$ &  3 \\ 
070 &  NGC 0925 &  +052+130 &  0.82 &  $7.88\pm0.20$ &  $1.32\pm0.07$ & 
$0.57\pm0.02$ &  $8.56\pm0.02$ &  $8.19\pm0.03$ &  3 \\ 
071 &  NGC 0925 &  -250+019 &  0.82 &  $6.10\pm0.14$ &  $1.79\pm0.10$ & 
$0.64\pm0.02$ &  $8.76\pm0.01$ &  $8.40\pm0.02$ &  3 \\ 
072 &  NGC 0925 &  +206-114 &  0.82 &  $6.36\pm0.19$ &  $0.88\pm0.05$ & 
$0.47\pm0.02$ &  $8.71\pm0.02$ &  $8.24\pm0.03$ &  3 \\ 
073 &  NGC 0925 &  +019+143 &  0.85 &  $8.88\pm0.20$ &  $2.03\pm0.11$ & 
$0.67\pm0.02$ &  $8.47\pm0.02$ &  $8.20\pm0.03$\tablenotemark{a} &  3 \\ 
074 &  NGC 0925 &  -174+140 &  0.87 &  $7.35\pm0.21$ &  $1.00\pm0.06$ & 
$0.50\pm0.02$ &  $8.61\pm0.02$ &  $8.18\pm0.03$ &  3 \\ 
075 &  NGC 0925 &  -262+011 &  0.86 &  $7.40\pm0.33$ &  $0.56\pm0.04$ & 
$0.36\pm0.02$ &  $8.58\pm0.04$ &  $8.05\pm0.04$\tablenotemark{a} &  3 \\ 
076 &  NGC 0925 &  -272+016 &  0.89 &  $6.92\pm0.27$ &  $0.50\pm0.03$ & 
$0.34\pm0.02$ &  $8.63\pm0.03$ &  $8.04\pm0.04$ &  3 \\ 
077 &  NGC 0925 &  -274+010 &  0.90 &  $7.60\pm0.20$ &  $1.03\pm0.05$ & 
$0.51\pm0.02$ &  $8.58\pm0.02$ &  $8.16\pm0.03$ &  3 \\ 
078 &  NGC 0925 &  -285+023 &  0.93 &  $6.88\pm0.25$ &  $0.45\pm0.03$ & 
$0.31\pm0.01$ &  $8.63\pm0.03$ &  $8.01\pm0.04$ &  3 \\ 
079 &  NGC 0925 &  -159+162 &  0.96 &  $6.29\pm0.30$ &  $0.27\pm0.02$ & 
$0.21\pm0.01$ &  $8.69\pm0.03$ &  $7.93\pm0.05$ &  3 \\ 
080 &  NGC 0925 &  -308+035 &  1.00 &  $6.48\pm0.25$ &  $0.30\pm0.02$ & 
$0.23\pm0.01$ &  $8.67\pm0.03$ &  $7.94\pm0.04$ &  3 \\ 
081 &  NGC 0925 &  -205-001 &  0.69 &  $5.60\pm0.48$ &  $1.04\pm0.18$ & 
$0.51\pm0.09$ &  $8.79\pm0.04$ &  $8.35\pm0.04$ &  6 \\ 
082 &  NGC 0925 &  -179-022 &  0.65 &  $6.92\pm0.55$ &  $0.92\pm0.15$ & 
$0.48\pm0.08$ &  $8.65\pm0.06$ &  $8.20\pm0.04$ &  6 \\ 
083 &  NGC 0925 &  -236+017 &  0.77 &  $7.36\pm0.81$ &  $1.24\pm0.25$ & 
$0.55\pm0.12$ &  $8.61\pm0.09$ &  $8.22\pm0.05$ &  6 \\ 
084 &  NGC 0925 &  -259+007 &  0.86 &  $7.09\pm0.90$ &  $1.73\pm0.39$ & 
$0.63\pm0.14$ &  $8.66\pm0.09$ &  $8.31\pm0.06$ &  6 \\ 
085 &  NGC 0925 &  +003-003 &  0.02 &  $6.43\pm1.19$ &  $0.60\pm0.26$ & 
$0.37\pm0.16$ &  $8.69\pm0.12$ &  $8.13\pm0.12$ &  6 \\ 
086 &  NGC 0925 &  -004-068 &  0.40 &  $6.93\pm0.73$ &  $2.98\pm0.50$ & 
$0.75\pm0.13$ &  $8.70\pm0.06$ &  $8.39\pm0.04$ &  6 \\ 
087 &  NGC 0925 &  -069+081 &  0.47 &  $5.64\pm0.60$ &  $0.44\pm0.11$ & 
$0.30\pm0.08$ &  $8.77\pm0.06$ &  $8.13\pm0.08$ &  6 \\ 
088 &  NGC 0925 &  +060-077 &  0.44 &  $4.56\pm0.46$ &  $0.82\pm0.18$ & 
$0.45\pm0.10$ &  $8.89\pm0.04$ &  $8.40\pm0.05$ &  6 \\ 
089 &  NGC 0925 &  +029+134 &  0.81 &  $7.84\pm1.59$ &  $3.02\pm1.00$ & 
$0.75\pm0.25$ &  $8.60\pm0.15$ &  $8.33\pm0.10$ &  6 \\ 
\cline{1-10}
090 &  NGC 1097 &  H130+9.0 RING &  0.03 &  $0.70\pm0.08$ &  $0.27\pm0.05$ & 
$0.21\pm0.04$ &  $9.20\pm0.01$ &  $8.62\pm0.04$ &  7 \\ 
091 &  NGC 1097 &  H130-9.0 RING &  0.03 &  $0.98\pm0.11$ &  $0.25\pm0.05$ & 
$0.20\pm0.04$ &  $9.17\pm0.01$ &  $8.57\pm0.05$ &  7 \\ 
092 &  NGC 1097 &  H130-121.5 &  0.43 &  $2.53\pm0.30$ &  $0.49\pm0.13$ & 
$0.33\pm0.08$ &  $9.05\pm0.02$ &  $8.51\pm0.06$ &  7 \\ 
093 &  NGC 1097 &  H139+8.2 RING &  0.03 &  $0.63\pm0.07$ &  $0.27\pm0.05$ & 
$0.21\pm0.04$ &  $9.21\pm0.01$ &  $8.64\pm0.04$ &  7 \\ 
094 &  NGC 1097 &  H139+49.2 &  0.18 &  $1.05\pm0.18$ &  $0.44\pm0.14$ & 
$0.30\pm0.09$ &  $9.14\pm0.01$ &  $8.66\pm0.07$ &  7 \\ 
095 &  NGC 1097 &  H139+55.2 &  0.20 &  $1.28\pm0.22$ &  $0.43\pm0.14$ & 
$0.30\pm0.08$ &  $9.13\pm0.01$ &  $8.63\pm0.08$ &  7 \\ 
096 &  NGC 1097 &  H139+107.9 &  0.39 &  $1.45\pm0.25$ &  $0.43\pm0.14$ & 
$0.30\pm0.08$ &  $9.12\pm0.01$ &  $8.61\pm0.08$ &  7 \\ 
097 &  NGC 1097 &  H139-9.0 &  0.03 &  $0.80\pm0.10$ &  $0.20\pm0.04$ & 
$0.16\pm0.03$ &  $9.20\pm0.01$ &  $8.56\pm0.04$ &  7 \\ 
098 &  NGC 1097 &  H139-57.8 &  0.21 &  $1.61\pm0.19$ &  $0.43\pm0.11$ & 
$0.30\pm0.08$ &  $9.11\pm0.01$ &  $8.59\pm0.06$ &  7 \\ 
099 &  NGC 1097 &  H139-70.8 &  0.26 &  $1.00\pm0.19$ &  $0.21\pm0.07$ & 
$0.17\pm0.05$ &  $9.17\pm0.01$ &  $8.54\pm0.07$ &  7 \\ 
100 &  NGC 1097 &  H139-100.8 &  0.37 &  $1.96\pm0.25$ &  $0.15\pm0.04$ & 
$0.13\pm0.03$ &  $9.10\pm0.02$ &  $8.35\pm0.06$ &  7 \\ 
101 &  NGC 1097 &  H139-112.8 &  0.41 &  $1.76\pm0.22$ &  $0.18\pm0.05$ & 
$0.15\pm0.04$ &  $9.12\pm0.02$ &  $8.41\pm0.06$ &  7 \\ 
102 &  NGC 1097 &  H170+9.0 RING &  0.04 &  $0.82\pm0.09$ &  $0.27\pm0.05$ & 
$0.22\pm0.04$ &  $9.18\pm0.01$ &  $8.61\pm0.04$ &  7 \\ 
103 &  NGC 1097 &  H170-9.9 RING &  0.04 &  $0.76\pm0.09$ &  $0.22\pm0.04$ & 
$0.18\pm0.03$ &  $9.20\pm0.01$ &  $8.58\pm0.04$ &  7 \\ 
104 &  NGC 1097 &  H170-83.7 &  0.37 &  $2.69\pm0.32$ &  $0.33\pm0.09$ & 
$0.25\pm0.06$ &  $9.04\pm0.02$ &  $8.41\pm0.07$ &  7 \\ 
\cline{1-10}
105 &  NGC 1705 &  A1 &  \nodata &  $7.75\pm0.53$ &  $1.07\pm0.14$ & 
$0.52\pm0.06$ &  $8.38\pm0.05$ &  $8.16\pm0.09$ &  8 \\ 
106 &  NGC 1705 &  A2 &  0.13 &  $9.87\pm1.36$ &  $1.93\pm0.51$ & 
$0.66\pm0.15$ &  $8.42\pm0.11$\tablenotemark{a} & 
$8.24\pm0.08$\tablenotemark{a} &  8 \\ 
107 &  NGC 1705 &  A3 &  0.22 &  $8.21\pm0.22$ &  $2.23\pm0.13$ & 
$0.69\pm0.03$ &  $8.34\pm0.02$ &  $8.08\pm0.03$ &  8 \\ 
108 &  NGC 1705 &  A4 &  \nodata &  $7.54\pm1.34$ &  $2.10\pm0.78$ & 
$0.68\pm0.19$ &  $8.29\pm0.12$ &  $8.00\pm0.20$ &  8 \\ 
109 &  NGC 1705 &  B1 &  0.19 &  $8.21\pm0.74$ &  $1.05\pm0.19$ & 
$0.51\pm0.08$ &  $8.42\pm0.06$ &  $8.18\pm0.09$\tablenotemark{a} &  8 \\ 
110 &  NGC 1705 &  B2 &  \nodata &  $9.65\pm0.89$ &  $1.03\pm0.19$ & 
$0.51\pm0.08$ &  \nodata\tablenotemark{b} &  \nodata\tablenotemark{b} &  8 \\ 
111 &  NGC 1705 &  B3 &  \nodata &  $9.23\pm0.23$ &  $2.37\pm0.10$ & 
$0.70\pm0.03$ &  $8.42\pm0.02$ &  $8.20\pm0.02$\tablenotemark{a} &  8 \\ 
112 &  NGC 1705 &  B4 &  \nodata &  $9.72\pm0.77$ &  $2.11\pm0.25$ & 
$0.68\pm0.09$ &  $8.42\pm0.05$\tablenotemark{a} &  \nodata\tablenotemark{b} & 
8 \\ 
113 &  NGC 1705 &  B5 &  \nodata &  $9.99\pm0.81$ &  $1.86\pm0.28$ & 
$0.65\pm0.09$ &  \nodata\tablenotemark{b} &  \nodata\tablenotemark{b} &  8 \\ 
114 &  NGC 1705 &  B6 &  0.22 &  $10.06\pm0.31$ &  $1.31\pm0.08$ & 
$0.57\pm0.03$ &  \nodata\tablenotemark{b} &  \nodata\tablenotemark{b} &  8 \\ 
115 &  NGC 1705 &  B7 &  \nodata &  $7.18\pm0.52$ &  $1.72\pm0.24$ & 
$0.63\pm0.08$ &  $8.28\pm0.05$ &  $7.99\pm0.07$ &  8 \\ 
116 &  NGC 1705 &  B8 &  \nodata &  $7.85\pm0.98$ &  $0.53\pm0.13$ & 
$0.35\pm0.07$ &  $8.45\pm0.09$ &  $8.06\pm0.14$\tablenotemark{a} &  8 \\ 
117 &  NGC 1705 &  C1 &  \nodata &  $8.27\pm0.56$ &  $1.06\pm0.14$ & 
$0.52\pm0.06$ &  $8.42\pm0.05$ &  $8.18\pm0.05$\tablenotemark{a} &  8 \\ 
118 &  NGC 1705 &  C2 &  0.22 &  $8.81\pm0.61$ &  $1.19\pm0.16$ & 
$0.54\pm0.07$ &  $8.45\pm0.05$\tablenotemark{a} &  \nodata\tablenotemark{b} & 
8 \\ 
119 &  NGC 1705 &  C3 &  \nodata &  $9.94\pm0.72$ &  $1.44\pm0.20$ & 
$0.59\pm0.07$ &  \nodata\tablenotemark{b} &  \nodata\tablenotemark{b} &  8 \\ 
120 &  NGC 1705 &  C4 &  \nodata &  $9.71\pm1.12$ &  $1.76\pm0.39$ & 
$0.64\pm0.12$ &  $8.43\pm0.09$\tablenotemark{a} &  \nodata\tablenotemark{b} & 
8 \\ 
121 &  NGC 1705 &  C6 &  \nodata &  $8.27\pm0.20$ &  $1.74\pm0.07$ & 
$0.63\pm0.03$ &  $8.37\pm0.02$ &  $8.15\pm0.03$ &  8 \\ 
\cline{1-10}
122 &  NGC 2403 &  -096+035 &  0.17 &  $5.57\pm0.17$ &  $0.86\pm0.05$ & 
$0.46\pm0.02$ &  $8.79\pm0.02$ &  $8.31\pm0.03$ &  1 \\ 
123 &  NGC 2403 &  -045+055 &  0.11 &  $3.58\pm0.12$ &  $0.70\pm0.04$ & 
$0.41\pm0.02$ &  $8.97\pm0.01$ &  $8.47\pm0.02$ &  1 \\ 
124 &  NGC 2403 &  -186+045 &  0.35 &  $4.77\pm0.14$ &  $0.98\pm0.06$ & 
$0.49\pm0.02$ &  $8.87\pm0.01$ &  $8.41\pm0.02$ &  1 \\ 
125 &  NGC 2403 &  +010+032 &  0.09 &  $4.12\pm0.13$ &  $0.81\pm0.05$ & 
$0.45\pm0.02$ &  $8.93\pm0.01$ &  $8.44\pm0.02$ &  1 \\ 
126 &  NGC 2403 &  -133-146 &  0.56 &  $7.18\pm0.19$ &  $1.78\pm0.10$ & 
$0.64\pm0.03$ &  $8.65\pm0.02$ &  $8.31\pm0.02$ &  1 \\ 
127 &  NGC 2403 &  +063-049 &  0.12 &  $2.69\pm0.24$ &  $0.15\pm0.06$ & 
$0.13\pm0.05$ &  $9.05\pm0.02$ &  $8.25\pm0.06$ &  1 \\ 
128 &  NGC 2403 &  +165+136 &  0.60 &  $6.68\pm0.21$ &  $2.23\pm0.15$ & 
$0.69\pm0.03$ &  $8.71\pm0.02$ &  $8.38\pm0.02$ &  1 \\ 
129 &  NGC 2403 &  +045+069 &  0.23 &  $4.82\pm0.49$ &  $0.32\pm0.08$ & 
$0.24\pm0.06$ &  $8.85\pm0.04$ &  $8.14\pm0.08$ &  1 \\ 
130 &  NGC 2403 &  -494+137 &  0.91 &  $6.41\pm0.47$ &  $0.58\pm0.11$ & 
$0.37\pm0.07$ &  $8.69\pm0.05$ &  $8.13\pm0.04$ &  1 \\ 
131 &  NGC 2403 &  VS38 &  0.09 &  $4.58\pm0.13$ &  $1.08\pm0.06$ & 
$0.52\pm0.02$ &  $8.89\pm0.01$ &  $8.45\pm0.02$ &  9 \\ 
132 &  NGC 2403 &  VS44 &  0.26 &  $6.12\pm0.16$ &  $1.66\pm0.09$ & 
$0.62\pm0.03$ &  $8.76\pm0.02$ &  $8.38\pm0.02$ &  9 \\ 
133 &  NGC 2403 &  VS9 &  0.56 &  $7.54\pm0.24$ &  $2.43\pm0.23$ & 
$0.71\pm0.03$ &  $8.62\pm0.03$ &  $8.32\pm0.03$ &  9 \\ 
134 &  NGC 2403 &  +186-177 &  0.40 &  $8.19\pm0.17$ &  $1.31\pm0.06$ & 
$0.57\pm0.02$ &  $8.52\pm0.02$ &  $8.18\pm0.02$\tablenotemark{a} &  3 \\ 
135 &  NGC 2403 &  +178-203 &  0.43 &  $4.99\pm0.09$ &  $1.41\pm0.06$ & 
$0.59\pm0.01$ &  $8.86\pm0.01$ &  $8.46\pm0.01$ &  3 \\ 
136 &  NGC 2403 &  +176-211 &  0.44 &  $4.81\pm0.23$ &  $0.15\pm0.01$ & 
$0.13\pm0.01$ &  $8.84\pm0.02$ &  $7.98\pm0.04$ &  3 \\ 
137 &  NGC 2403 &  +166-229 &  0.47 &  $6.01\pm0.17$ &  $0.52\pm0.02$ & 
$0.34\pm0.01$ &  $8.73\pm0.02$ &  $8.14\pm0.03$ &  3 \\ 
138 &  NGC 2403 &  +356-195 &  0.64 &  $7.93\pm0.16$ &  $1.05\pm0.04$ & 
$0.51\pm0.01$ &  $8.54\pm0.02$ &  \nodata\tablenotemark{b} &  3 \\ 
139 &  NGC 2403 &  +360-190 &  0.64 &  $5.08\pm0.16$ &  $0.34\pm0.02$ & 
$0.25\pm0.01$ &  $8.82\pm0.02$ &  $8.13\pm0.03$ &  3 \\ 
140 &  NGC 2403 &  +377-163 &  0.67 &  $6.13\pm0.14$ &  $0.90\pm0.04$ & 
$0.47\pm0.01$ &  $8.74\pm0.01$ &  $8.26\pm0.02$ &  3 \\ 
141 &  NGC 2403 &  +376-106 &  0.69 &  $6.97\pm0.13$ &  $1.48\pm0.06$ & 
$0.60\pm0.01$ &  $8.66\pm0.01$ &  $8.29\pm0.02$ &  3 \\ 
142 &  NGC 2403 &  -377+104 &  0.70 &  $5.66\pm0.14$ &  $0.68\pm0.03$ & 
$0.41\pm0.01$ &  $8.78\pm0.02$ &  $8.24\pm0.02$ &  3 \\ 
143 &  NGC 2403 &  -105-218 &  0.68 &  $3.81\pm0.14$ &  $0.57\pm0.03$ & 
$0.36\pm0.02$ &  $8.95\pm0.01$ &  $8.40\pm0.02$ &  3 \\ 
144 &  NGC 2403 &  -105-224 &  0.69 &  $4.49\pm0.16$ &  $0.29\pm0.01$ & 
$0.23\pm0.01$ &  $8.88\pm0.02$ &  $8.16\pm0.03$ &  3 \\ 
145 &  NGC 2403 &  -381+082 &  0.72 &  $6.53\pm0.17$ &  $0.77\pm0.04$ & 
$0.43\pm0.01$ &  $8.69\pm0.02$ &  $8.19\pm0.03$ &  3 \\ 
146 &  NGC 2403 &  +383-056 &  0.75 &  $6.44\pm0.15$ &  $0.93\pm0.04$ & 
$0.48\pm0.01$ &  $8.70\pm0.02$ &  $8.24\pm0.02$ &  3 \\ 
147 &  NGC 2403 &  -104-256 &  0.76 &  $5.55\pm0.18$ &  $0.35\pm0.02$ & 
$0.26\pm0.01$ &  $8.78\pm0.02$ &  $8.09\pm0.03$ &  3 \\ 
148 &  NGC 2403 &  -425-002 &  0.90 &  $5.93\pm0.16$ &  $0.65\pm0.03$ & 
$0.39\pm0.01$ &  $8.75\pm0.02$ &  $8.20\pm0.02$ &  3 \\ 
149 &  NGC 2403 &  -423-010 &  0.91 &  $5.71\pm0.15$ &  $0.82\pm0.04$ & 
$0.45\pm0.01$ &  $8.78\pm0.02$ &  $8.28\pm0.02$ &  3 \\ 
150 &  NGC 2403 &  -421-017 &  0.92 &  $4.94\pm0.18$ &  $0.14\pm0.01$ & 
$0.12\pm0.01$ &  $8.83\pm0.02$ &  $7.95\pm0.03$ &  3 \\ 
151 &  NGC 2403 &  VS35 &  0.08 &  $4.33\pm0.43$ &  $0.76\pm0.14$ & 
$0.43\pm0.06$ &  $8.91\pm0.04$ &  $8.41\pm0.08$ &  10 \\ 
152 &  NGC 2403 &  VS24 &  0.09 &  $4.41\pm0.30$ &  $0.82\pm0.11$ & 
$0.45\pm0.05$ &  $8.90\pm0.03$ &  $8.41\pm0.04$ &  10 \\ 
153 &  NGC 2403 &  VS38 &  0.09 &  $3.35\pm0.29$ &  $0.75\pm0.12$ & 
$0.43\pm0.06$ &  $8.99\pm0.02$ &  $8.50\pm0.05$ &  10 \\ 
154 &  NGC 2403 &  VS21 &  0.18 &  $4.38\pm0.63$ &  $0.25\pm0.05$ & 
$0.20\pm0.03$ &  $8.89\pm0.07$ &  $8.14\pm0.11$ &  10 \\ 
155 &  NGC 2403 &  VS28 &  0.19 &  $4.54\pm0.31$ &  $1.48\pm0.19$ & 
$0.60\pm0.07$ &  $8.90\pm0.02$ &  $8.50\pm0.02$ &  10 \\ 
156 &  NGC 2403 &  VS41 &  0.23 &  $3.98\pm0.29$ &  $1.00\pm0.15$ & 
$0.50\pm0.06$ &  $8.94\pm0.02$ &  $8.49\pm0.04$ &  10 \\ 
157 &  NGC 2403 &  VS44 &  0.26 &  $5.91\pm1.15$ &  $1.11\pm0.45$ & 
$0.53\pm0.12$ &  $8.76\pm0.12$ &  $8.33\pm0.18$ &  10 \\ 
158 &  NGC 2403 &  VS51 &  0.33 &  $4.79\pm0.83$ &  $1.10\pm0.40$ & 
$0.52\pm0.10$ &  $8.87\pm0.08$ &  $8.43\pm0.13$ &  10 \\ 
159 &  NGC 2403 &  VS3 &  0.35 &  $4.93\pm0.62$ &  $1.18\pm0.31$ & 
$0.54\pm0.09$ &  $8.86\pm0.06$ &  $8.43\pm0.09$ &  10 \\ 
160 &  NGC 2403 &  VS49 &  0.51 &  $5.62\pm0.43$ &  $1.56\pm0.24$ & 
$0.61\pm0.08$ &  $8.80\pm0.04$ &  $8.42\pm0.04$ &  10 \\ 
161 &  NGC 2403 &  VS48 &  0.51 &  $6.86\pm0.50$ &  $1.72\pm0.24$ & 
$0.63\pm0.08$ &  $8.68\pm0.05$ &  $8.33\pm0.04$ &  10 \\ 
162 &  NGC 2403 &  +010+032 &  0.09 &  $4.15\pm0.27$ &  $0.81\pm0.10$ & 
$0.45\pm0.04$ &  $8.93\pm0.02$ &  $8.44\pm0.05$ &  4 \\ 
163 &  NGC 2403 &  +063-049 &  0.12 &  $3.02\pm0.45$ &  $0.17\pm0.04$ & 
$0.15\pm0.03$ &  $9.02\pm0.04$ &  $8.23\pm0.09$ &  4 \\ 
164 &  NGC 2403 &  +045+069 &  0.23 &  $7.47\pm0.44$ &  $1.07\pm0.13$ & 
$0.52\pm0.04$ &  $8.59\pm0.05$ &  $8.18\pm0.06$ &  4 \\ 
165 &  NGC 2403 &  -133-146 &  0.56 &  $6.53\pm0.21$ &  $2.67\pm0.29$ & 
$0.73\pm0.03$ &  $8.73\pm0.02$ &  $8.41\pm0.03$ &  4 \\ 
166 &  NGC 2403 &  +165+136 &  0.60 &  $8.31\pm0.19$ &  $2.56\pm0.19$ & 
$0.72\pm0.02$ &  $8.54\pm0.02$ &  $8.27\pm0.02$ &  4 \\ 
167 &  NGC 2403 &  -494+137 &  0.91 &  $7.21\pm0.84$ &  $0.75\pm0.18$ & 
$0.43\pm0.10$ &  $8.61\pm0.09$ &  $8.12\pm0.09$ &  4 \\ 
\cline{1-10}
168 &  Ho II &  H2 &  0.69 &  $6.01\pm0.22$ &  $7.59\pm0.57$ &  $0.88\pm0.05$ & 
$7.99\pm0.02$ &  $7.51\pm0.02$ &  11 \\ 
169 &  Ho II &  H3 &  0.69 &  $6.40\pm0.22$ &  $7.25\pm0.47$ &  $0.88\pm0.04$ & 
$8.03\pm0.02$ &  $7.57\pm0.03$ &  11 \\ 
170 &  Ho II &  H4 &  0.69 &  $5.55\pm0.18$ &  $2.00\pm0.13$ &  $0.67\pm0.03$ & 
$8.09\pm0.02$ &  $7.72\pm0.03$ &  11 \\ 
171 &  Ho II &  H5 &  0.63 &  $6.65\pm0.21$ &  $2.30\pm0.16$ &  $0.70\pm0.04$ & 
$8.19\pm0.02$ &  $7.85\pm0.03$ &  11 \\ 
172 &  Ho II &  H7 &  0.20 &  $6.51\pm0.20$ &  $2.97\pm0.19$ &  $0.75\pm0.04$ & 
$8.15\pm0.02$ &  $7.77\pm0.03$ &  11 \\ 
173 &  Ho II &  H8 &  0.18 &  $5.16\pm0.20$ &  $0.76\pm0.06$ &  $0.43\pm0.03$ & 
$8.16\pm0.03$ &  $7.73\pm0.03$ &  11 \\ 
174 &  Ho II &  H9 &  0.13 &  $6.79\pm0.22$ &  $1.92\pm0.13$ &  $0.66\pm0.03$ & 
$8.23\pm0.02$ &  $7.91\pm0.03$ &  11 \\ 
175 &  Ho II &  H11 &  0.99 &  $5.93\pm0.18$ &  $2.37\pm0.15$ & 
$0.70\pm0.03$ &  $8.12\pm0.02$ &  $7.74\pm0.03$ &  11 \\ 
176 &  Ho II &  H13 &  0.60 &  $5.32\pm0.18$ &  $5.92\pm0.39$ & 
$0.86\pm0.04$ &  $7.94\pm0.02$ &  $7.47\pm0.02$ &  11 \\ 
177 &  Ho II &  H1 &  0.69 &  $7.87\pm0.61$ &  $0.78\pm0.12$ &  $0.44\pm0.06$ & 
$8.42\pm0.05$ &  $8.13\pm0.06$\tablenotemark{a} &  12 \\ 
178 &  Ho II &  H2 &  0.69 &  $5.12\pm0.33$ &  $0.99\pm0.13$ &  $0.50\pm0.06$ & 
$8.12\pm0.04$ &  $7.74\pm0.05$ &  12 \\ 
179 &  Ho II &  H3 &  0.69 &  $3.96\pm0.26$ &  $1.14\pm0.15$ &  $0.53\pm0.06$ & 
$7.96\pm0.03$ &  $7.55\pm0.03$ &  12 \\ 
180 &  Ho II &  H4 &  0.69 &  $4.29\pm0.31$ &  $0.74\pm0.11$ &  $0.43\pm0.05$ & 
$8.05\pm0.05$ &  $7.59\pm0.05$ &  12 \\ 
181 &  Ho II &  H5 &  0.68 &  $5.40\pm0.32$ &  $1.87\pm0.21$ &  $0.65\pm0.06$ & 
$8.08\pm0.03$ &  $7.71\pm0.04$ &  12 \\ 
182 &  Ho II &  H6 &  0.65 &  $5.39\pm0.29$ &  $1.10\pm0.12$ &  $0.52\pm0.05$ & 
$8.14\pm0.03$ &  $7.77\pm0.05$ &  12 \\ 
183 &  Ho II &  H7 &  0.65 &  $5.17\pm0.28$ &  $1.20\pm0.13$ &  $0.55\pm0.05$ & 
$8.11\pm0.03$ &  $7.73\pm0.04$ &  12 \\ 
184 &  Ho II &  H8 &  0.65 &  $5.03\pm0.27$ &  $1.32\pm0.14$ &  $0.57\pm0.05$ & 
$8.08\pm0.03$ &  $7.70\pm0.04$ &  12 \\ 
185 &  Ho II &  H9 &  0.63 &  $5.40\pm0.34$ &  $2.77\pm0.32$ &  $0.73\pm0.08$ & 
$8.04\pm0.03$ &  $7.63\pm0.04$ &  12 \\ 
186 &  Ho II &  AA &  \nodata &  $6.88\pm0.11$ &  $1.87\pm0.08$ & 
$0.65\pm0.01$ &  $8.24\pm0.01$ &  $7.92\pm0.02$ &  13 \\ 
187 &  Ho II &  AA1 &  \nodata &  $7.71\pm0.17$ &  $2.69\pm0.14$ & 
$0.73\pm0.02$ &  $8.28\pm0.02$ &  $7.96\pm0.03$ &  13 \\ 
188 &  Ho II &  AS &  \nodata &  $6.85\pm0.11$ &  $1.92\pm0.08$ & 
$0.66\pm0.01$ &  $8.23\pm0.01$ &  $7.92\pm0.02$ &  13 \\ 
\cline{1-10}
189 &  DDO 053 &  H3 &  0.87 &  $5.42\pm0.34$ &  $4.59\pm0.53$ & 
$0.82\pm0.08$ &  $7.98\pm0.04$ &  $7.53\pm0.04$ &  11 \\ 
190 &  DDO 053 &  H4 &  0.65 &  $3.24\pm0.19$ &  $2.55\pm0.30$ & 
$0.72\pm0.07$ &  $7.76\pm0.03$ &  $7.36\pm0.03$ &  11 \\ 
191 &  DDO 053 &  H5 &  0.02 &  $6.22\pm0.44$ &  $21.37\pm2.49$ & 
$0.96\pm0.10$ &  $7.88\pm0.04$ &  $7.43\pm0.04$ &  11 \\ 
192 &  DDO 053 &  No.1 &  \nodata &  $6.50\pm0.23$ &  $0.75\pm0.05$ & 
$0.43\pm0.03$ &  $8.30\pm0.03$ &  $7.96\pm0.04$ &  14 \\ 
\cline{1-10}
193 &  NGC 2841 &  HK27 &  0.61 &  $1.56\pm0.17$ &  $0.16\pm0.07$ & 
$0.14\pm0.06$ &  $9.13\pm0.02$ &  $8.42\pm0.07$ &  1 \\ 
194 &  NGC 2841 &  HK51 &  0.41 &  $0.79\pm0.15$ &  $0.23\pm0.13$ & 
$0.19\pm0.10$ &  $9.19\pm0.03$ &  $8.59\pm0.09$ &  1 \\ 
195 &  NGC 2841 &  HK52 &  0.37 &  $0.48\pm0.09$ &  $0.12\pm0.12$ & 
$0.10\pm0.10$ &  $9.28\pm0.04$ &  $8.53\pm0.09$ &  1 \\ 
196 &  NGC 2841 &  HK62 &  0.47 &  $0.96\pm0.08$ &  $0.10\pm0.03$ & 
$0.09\pm0.03$ &  $9.19\pm0.01$ &  $8.44\pm0.04$ &  1 \\ 
197 &  NGC 2841 &  -042+086 &  0.41 &  $0.81\pm0.18$ &  $0.29\pm0.18$ & 
$0.22\pm0.14$ &  $9.18\pm0.03$ &  $8.62\pm0.11$ &  15 \\ 
\cline{1-10}
198 &  NGC 2915 &  H1 &  \nodata &  $10.74\pm1.29$ &  $0.63\pm0.15$ & 
$0.39\pm0.08$ &  \nodata\tablenotemark{b} &  \nodata\tablenotemark{b} &  16 \\ 
199 &  NGC 2915 &  H1 &  \nodata &  $6.82\pm1.19$ &  $0.55\pm0.17$ & 
$0.35\pm0.09$ &  $8.36\pm0.12$ &  $7.98\pm0.20$ &  16 \\ 
\cline{1-10}
200 &  Ho I &  H1 &  \nodata &  $6.23\pm0.23$ &  $7.40\pm0.53$ & 
$0.88\pm0.05$ &  $8.01\pm0.02$ &  $7.55\pm0.02$ &  11 \\ 
201 &  Ho I &  H3 &  \nodata &  $5.26\pm0.21$ &  $2.39\pm0.24$ & 
$0.71\pm0.04$ &  $8.04\pm0.03$ &  $7.64\pm0.04$ &  11 \\ 
202 &  Ho I &  H5 &  \nodata &  $6.05\pm0.20$ &  $2.95\pm0.20$ & 
$0.75\pm0.04$ &  $8.10\pm0.02$ &  $7.71\pm0.03$ &  11 \\ 
203 &  Ho I &  MH25 &  \nodata &  $5.97\pm1.38$ &  $6.46\pm8.94$ & 
$0.87\pm0.24$ &  $8.00\pm0.21$ &  $7.54\pm0.36$ &  17 \\ 
\cline{1-10}
204 &  NGC 3049 &  0952+095 &  \nodata &  $1.69\pm0.03$ &  $0.34\pm0.01$ & 
$0.25\pm0.01$ &  $9.11\pm0.01$ &  $8.54\pm0.01$ &  18 \\ 
\cline{1-10}
205 &  NGC 3031 &  GS1 &  0.39 &  $3.50\pm0.29$ &  $0.41\pm0.06$ & 
$0.29\pm0.04$ &  $8.98\pm0.02$ &  $8.35\pm0.06$ &  1 \\ 
206 &  NGC 3031 &  GS2 &  0.34 &  $3.83\pm0.40$ &  $0.46\pm0.08$ & 
$0.32\pm0.04$ &  $8.95\pm0.03$ &  $8.35\pm0.07$ &  1 \\ 
207 &  NGC 3031 &  GS4 &  0.63 &  $5.91\pm0.30$ &  $0.74\pm0.07$ & 
$0.43\pm0.03$ &  $8.75\pm0.04$ &  $8.24\pm0.05$ &  1 \\ 
208 &  NGC 3031 &  GS7 &  0.66 &  $4.46\pm0.29$ &  $0.31\pm0.04$ & 
$0.24\pm0.03$ &  $8.89\pm0.03$ &  $8.18\pm0.05$ &  1 \\ 
209 &  NGC 3031 &  GS9 &  0.46 &  $3.11\pm0.24$ &  $0.40\pm0.06$ & 
$0.29\pm0.04$ &  $9.01\pm0.02$ &  $8.40\pm0.05$ &  1 \\ 
210 &  NGC 3031 &  GS11 &  0.39 &  $3.50\pm0.25$ &  $0.83\pm0.11$ & 
$0.45\pm0.05$ &  $8.98\pm0.02$ &  $8.51\pm0.04$ &  1 \\ 
211 &  NGC 3031 &  GS12 &  0.35 &  $4.05\pm0.43$ &  $0.21\pm0.06$ & 
$0.18\pm0.05$ &  $8.92\pm0.04$ &  $8.14\pm0.08$ &  1 \\ 
212 &  NGC 3031 &  GS13 &  0.35 &  $1.87\pm0.40$ &  $0.35\pm0.18$ & 
$0.26\pm0.13$ &  $9.10\pm0.03$ &  $8.52\pm0.11$ &  1 \\ 
213 &  NGC 3031 &  Muench18 &  0.69 &  $5.71\pm0.35$ &  $2.66\pm0.54$ & 
$0.73\pm0.05$ &  $8.81\pm0.04$ &  $8.48\pm0.04$ &  1 \\ 
214 &  NGC 3031 &  +107-291 &  0.39 &  $3.12\pm0.15$ &  $0.60\pm0.06$ & 
$0.38\pm0.03$ &  $9.01\pm0.01$ &  $8.48\pm0.03$ &  15 \\ 
215 &  NGC 3031 &  HK472 &  0.29 &  $2.37\pm0.53$ &  $0.25\pm0.11$ & 
$0.20\pm0.08$ &  $9.07\pm0.03$ &  $8.39\pm0.13$ &  19 \\ 
216 &  NGC 3031 &  HK230 &  0.35 &  $1.94\pm0.25$ &  $0.49\pm0.16$ & 
$0.33\pm0.11$ &  $9.09\pm0.02$ &  $8.58\pm0.05$ &  19 \\ 
217 &  NGC 3031 &  HK152 &  0.40 &  $2.94\pm0.30$ &  $0.38\pm0.08$ & 
$0.28\pm0.05$ &  $9.02\pm0.02$ &  $8.41\pm0.06$ &  19 \\ 
218 &  NGC 3031 &  HK343-50 &  0.34 &  $3.55\pm0.28$ &  $0.52\pm0.08$ & 
$0.34\pm0.04$ &  $8.97\pm0.02$ &  $8.40\pm0.05$ &  19 \\ 
219 &  NGC 3031 &  HK453 &  0.35 &  $3.72\pm0.30$ &  $0.24\pm0.06$ & 
$0.19\pm0.05$ &  $8.96\pm0.03$ &  $8.21\pm0.06$ &  19 \\ 
220 &  NGC 3031 &  HK305-12 &  0.36 &  $3.59\pm0.21$ &  $0.77\pm0.09$ & 
$0.43\pm0.05$ &  $8.97\pm0.02$ &  $8.48\pm0.03$ &  19 \\ 
221 &  NGC 3031 &  HK268 &  0.39 &  $2.91\pm0.20$ &  $0.53\pm0.07$ & 
$0.35\pm0.04$ &  $9.02\pm0.01$ &  $8.48\pm0.04$ &  19 \\ 
222 &  NGC 3031 &  HK500-9 &  0.39 &  $3.10\pm0.19$ &  $1.05\pm0.13$ & 
$0.51\pm0.05$ &  $9.01\pm0.01$ &  $8.59\pm0.03$ &  19 \\ 
223 &  NGC 3031 &  HK652 &  0.46 &  $2.84\pm0.17$ &  $0.49\pm0.06$ & 
$0.33\pm0.04$ &  $9.03\pm0.01$ &  $8.47\pm0.03$ &  19 \\ 
224 &  NGC 3031 &  HK712 &  0.51 &  $4.52\pm0.26$ &  $1.83\pm0.21$ & 
$0.65\pm0.06$ &  $8.91\pm0.02$ &  $8.53\pm0.02$ &  19 \\ 
225 &  NGC 3031 &  HK666-72 &  0.50 &  $4.97\pm0.31$ &  $0.89\pm0.11$ & 
$0.47\pm0.04$ &  $8.85\pm0.03$ &  $8.37\pm0.05$ &  19 \\ 
226 &  NGC 3031 &  HK767 &  0.63 &  $5.61\pm0.23$ &  $0.84\pm0.07$ & 
$0.46\pm0.04$ &  $8.79\pm0.02$ &  $8.30\pm0.02$ &  19 \\ 
227 &  NGC 3031 &  HK741-4 &  0.66 &  $3.91\pm0.18$ &  $0.38\pm0.04$ & 
$0.28\pm0.03$ &  $8.94\pm0.02$ &  $8.29\pm0.03$ &  19 \\ 
228 &  NGC 3031 &  HK105 &  0.67 &  $4.63\pm0.56$ &  $0.15\pm0.05$ & 
$0.13\pm0.04$ &  $8.86\pm0.06$ &  $7.99\pm0.09$ &  19 \\ 
229 &  NGC 3031 &  MUNCH18 &  0.69 &  $5.76\pm0.27$ &  $2.62\pm0.38$ & 
$0.72\pm0.04$ &  $8.81\pm0.03$ &  $8.47\pm0.03$ &  19 \\ 
230 &  NGC 3031 &  HK537 &  0.76 &  $4.59\pm0.58$ &  $0.35\pm0.10$ & 
$0.26\pm0.07$ &  $8.88\pm0.06$ &  $8.20\pm0.10$ &  19 \\ 
231 &  NGC 3031 &  HK74 &  0.61 &  $4.71\pm0.35$ &  $0.56\pm0.08$ & 
$0.36\pm0.04$ &  $8.87\pm0.04$ &  $8.29\pm0.06$ &  20 \\ 
232 &  NGC 3031 &  HK169 &  0.39 &  $3.60\pm0.29$ &  $0.29\pm0.04$ & 
$0.23\pm0.03$ &  $8.97\pm0.03$ &  $8.27\pm0.06$ &  20 \\ 
233 &  NGC 3031 &  HK305 &  0.36 &  $3.50\pm0.25$ &  $1.24\pm0.18$ & 
$0.55\pm0.07$ &  $8.98\pm0.02$ &  $8.57\pm0.03$ &  20 \\ 
234 &  NGC 3031 &  HK361 &  0.30 &  $4.19\pm0.32$ &  $0.40\pm0.06$ & 
$0.28\pm0.04$ &  $8.92\pm0.03$ &  $8.27\pm0.06$ &  20 \\ 
235 &  NGC 3031 &  HK385 &  0.32 &  $3.05\pm0.22$ &  $0.69\pm0.10$ & 
$0.41\pm0.05$ &  $9.01\pm0.01$ &  $8.52\pm0.04$ &  20 \\ 
236 &  NGC 3031 &  HK453 &  0.35 &  $4.01\pm0.31$ &  $0.41\pm0.06$ & 
$0.29\pm0.04$ &  $8.93\pm0.03$ &  $8.30\pm0.05$ &  20 \\ 
237 &  NGC 3031 &  HK740 &  0.60 &  $3.90\pm0.29$ &  $0.50\pm0.07$ & 
$0.33\pm0.04$ &  $8.94\pm0.03$ &  $8.36\pm0.05$ &  20 \\ 
238 &  NGC 3031 &  HK744 &  0.65 &  $4.38\pm0.32$ &  $0.53\pm0.08$ & 
$0.35\pm0.04$ &  $8.90\pm0.03$ &  $8.32\pm0.05$ &  20 \\ 
239 &  NGC 3031 &  HK755 &  0.64 &  $4.76\pm0.35$ &  $0.53\pm0.07$ & 
$0.34\pm0.04$ &  $8.86\pm0.04$ &  $8.28\pm0.06$ &  20 \\ 
240 &  NGC 3031 &  SB84 A &  0.49 &  $5.62\pm0.43$ &  $2.27\pm0.32$ & 
$0.69\pm0.09$ &  $8.81\pm0.04$ &  $8.47\pm0.03$ &  20 \\ 
\cline{1-10}
241 &  Ho IX &  H3 &  \nodata &  $3.08\pm0.16$ &  $0.17\pm0.01$ & 
$0.14\pm0.01$ &  $9.01\pm0.01$ &  $8.22\pm0.03$ &  11 \\ 
242 &  Ho IX &  H12 &  \nodata &  $3.88\pm0.29$ &  $0.12\pm0.02$ & 
$0.11\pm0.02$ &  $8.94\pm0.03$ &  $8.06\pm0.05$ &  11 \\ 
\cline{1-10}
243 &  M 81 Dw B &  MH1 &  0.61 &  $6.69\pm0.89$ &  $2.34\pm0.64$ & 
$0.70\pm0.15$ &  $8.20\pm0.10$ &  $7.85\pm0.14$ &  17 \\ 
\cline{1-10}
244 &  NGC 3184 &  -058-007 &  0.28 &  $0.50\pm0.02$ &  $0.27\pm0.03$ & 
$0.22\pm0.02$ &  $9.24\pm0.01$ &  $8.66\pm0.02$ &  3 \\ 
245 &  NGC 3184 &  -064-006 &  0.30 &  $0.82\pm0.05$ &  $0.30\pm0.04$ & 
$0.23\pm0.03$ &  $9.18\pm0.01$ &  $8.63\pm0.03$ &  3 \\ 
246 &  NGC 3184 &  -080-005 &  0.38 &  $0.91\pm0.03$ &  $0.32\pm0.02$ & 
$0.25\pm0.01$ &  $9.17\pm0.01$ &  $8.63\pm0.01$ &  3 \\ 
247 &  NGC 3184 &  +085-004 &  0.40 &  $1.20\pm0.06$ &  $0.23\pm0.03$ & 
$0.18\pm0.02$ &  $9.15\pm0.01$ &  $8.53\pm0.02$ &  3 \\ 
248 &  NGC 3184 &  +079+035 &  0.41 &  $0.87\pm0.04$ &  $0.17\pm0.02$ & 
$0.15\pm0.01$ &  $9.19\pm0.01$ &  $8.53\pm0.02$ &  3 \\ 
249 &  NGC 3184 &  +059-079 &  0.44 &  $1.40\pm0.05$ &  $0.16\pm0.01$ & 
$0.14\pm0.01$ &  $9.14\pm0.01$ &  $8.44\pm0.01$ &  3 \\ 
250 &  NGC 3184 &  +074+064 &  0.47 &  $1.49\pm0.07$ &  $0.35\pm0.03$ & 
$0.26\pm0.02$ &  $9.12\pm0.01$ &  $8.57\pm0.02$ &  3 \\ 
251 &  NGC 3184 &  +092-093 &  0.59 &  $1.81\pm0.07$ &  $0.12\pm0.01$ & 
$0.11\pm0.01$ &  $9.12\pm0.01$ &  $8.34\pm0.02$ &  3 \\ 
252 &  NGC 3184 &  +005+135 &  0.63 &  $3.67\pm0.11$ &  $0.40\pm0.02$ & 
$0.29\pm0.01$ &  $8.96\pm0.01$ &  $8.33\pm0.02$ &  3 \\ 
253 &  NGC 3184 &  -002+136 &  0.63 &  $1.80\pm0.12$ &  $0.11\pm0.02$ & 
$0.10\pm0.02$ &  $9.12\pm0.01$ &  $8.32\pm0.03$ &  3 \\ 
254 &  NGC 3184 &  -017+137 &  0.64 &  $2.04\pm0.07$ &  $0.21\pm0.01$ & 
$0.17\pm0.01$ &  $9.09\pm0.01$ &  $8.40\pm0.02$ &  3 \\ 
255 &  NGC 3184 &  +111-102 &  0.68 &  $5.03\pm0.49$ &  $0.28\pm0.04$ & 
$0.22\pm0.03$ &  $8.83\pm0.05$ &  $8.08\pm0.09$ &  3 \\ 
256 &  NGC 3184 &  -119-121 &  0.82 &  $2.60\pm0.12$ &  $0.13\pm0.01$ & 
$0.12\pm0.01$ &  $9.06\pm0.01$ &  $8.24\pm0.03$ &  3 \\ 
257 &  NGC 3184 &  -113-127 &  0.82 &  $5.59\pm0.11$ &  $2.04\pm0.11$ & 
$0.67\pm0.02$ &  $8.81\pm0.01$ &  $8.46\pm0.01$ &  3 \\ 
258 &  NGC 3184 &  -101-137 &  0.82 &  $3.55\pm0.13$ &  $0.51\pm0.03$ & 
$0.34\pm0.02$ &  $8.97\pm0.01$ &  $8.40\pm0.03$ &  3 \\ 
259 &  NGC 3184 &  -110-130 &  0.82 &  $3.58\pm0.15$ &  $0.33\pm0.02$ & 
$0.25\pm0.01$ &  $8.97\pm0.01$ &  $8.30\pm0.03$ &  3 \\ 
260 &  NGC 3184 &  -095-142 &  0.82 &  $4.58\pm0.12$ &  $0.86\pm0.04$ & 
$0.46\pm0.01$ &  $8.89\pm0.01$ &  $8.41\pm0.02$ &  3 \\ 
261 &  NGC 3184 &  +106-020 &  0.50 &  $1.76\pm0.23$ &  $0.15\pm0.06$ & 
$0.13\pm0.05$ &  $9.12\pm0.02$ &  $8.38\pm0.07$ &  6 \\ 
262 &  NGC 3184 &  +106-020 &  0.50 &  $2.27\pm0.23$ &  $0.09\pm0.02$ & 
$0.08\pm0.02$ &  $9.09\pm0.02$ &  $8.24\pm0.05$ &  6 \\ 
263 &  NGC 3184 &  +000+068 &  0.32 &  $0.97\pm0.11$ &  $0.23\pm0.08$ & 
$0.19\pm0.06$ &  $9.17\pm0.02$ &  $8.56\pm0.05$ &  6 \\ 
264 &  NGC 3184 &  -008+073 &  0.34 &  $1.66\pm0.23$ &  $0.27\pm0.10$ & 
$0.21\pm0.08$ &  $9.12\pm0.02$ &  $8.49\pm0.07$ &  6 \\ 
265 &  NGC 3184 &  -020-097 &  0.47 &  $2.13\pm0.26$ &  $0.25\pm0.11$ & 
$0.20\pm0.09$ &  $9.08\pm0.02$ &  $8.42\pm0.07$ &  6 \\ 
266 &  NGC 3184 &  -011+078 &  0.36 &  $1.56\pm0.21$ &  $0.23\pm0.09$ & 
$0.19\pm0.07$ &  $9.13\pm0.02$ &  $8.48\pm0.07$ &  6 \\ 
267 &  NGC 3184 &  -012-089 &  0.42 &  $1.66\pm0.29$ &  $0.11\pm0.05$ & 
$0.10\pm0.04$ &  $9.13\pm0.02$ &  $8.35\pm0.07$ &  6 \\ 
268 &  NGC 3184 &  -059-041 &  0.35 &  $0.89\pm0.09$ &  $0.19\pm0.05$ & 
$0.16\pm0.04$ &  $9.19\pm0.01$ &  $8.54\pm0.04$ &  6 \\ 
269 &  NGC 3184 &  -075-087 &  0.56 &  $1.75\pm0.19$ &  $0.46\pm0.10$ & 
$0.31\pm0.06$ &  $9.10\pm0.01$ &  $8.59\pm0.05$ &  6 \\ 
270 &  NGC 3184 &  -172-041 &  0.84 &  $5.93\pm0.53$ &  $0.92\pm0.17$ & 
$0.48\pm0.09$ &  $8.76\pm0.05$ &  $8.29\pm0.04$ &  6 \\ 
271 &  NGC 3184 &  -067-039 &  0.37 &  $0.97\pm0.07$ &  $0.12\pm0.03$ & 
$0.11\pm0.02$ &  $9.19\pm0.01$ &  $8.47\pm0.03$ &  4 \\ 
272 &  NGC 3184 &  -020-095 &  0.46 &  $2.01\pm0.22$ &  $0.32\pm0.07$ & 
$0.24\pm0.04$ &  $9.09\pm0.01$ &  $8.49\pm0.05$ &  4 \\ 
273 &  NGC 3184 &  -077+093 &  0.54 &  $4.05\pm0.66$ &  $0.16\pm0.04$ & 
$0.14\pm0.03$ &  $8.92\pm0.06$ &  $8.09\pm0.12$ &  4 \\ 
274 &  NGC 3184 &  +070+091 &  0.55 &  $2.46\pm0.32$ &  $0.30\pm0.06$ & 
$0.23\pm0.04$ &  $9.06\pm0.02$ &  $8.41\pm0.08$ &  4 \\ 
275 &  NGC 3184 &  +073-147 &  0.74 &  $3.31\pm0.41$ &  $0.45\pm0.08$ & 
$0.31\pm0.04$ &  $8.99\pm0.03$ &  $8.40\pm0.09$ &  4 \\ 
\cline{1-10}
276 &  NGC 3198 &  -066-111 &  0.52 &  $6.20\pm0.90$ &  $0.80\pm0.25$ & 
$0.45\pm0.14$ &  $8.73\pm0.10$ &  $8.23\pm0.08$ &  6 \\ 
277 &  NGC 3198 &  -089-110 &  0.56 &  $5.45\pm0.60$ &  $0.96\pm0.21$ & 
$0.49\pm0.11$ &  $8.81\pm0.05$ &  $8.34\pm0.04$ &  6 \\ 
278 &  NGC 3198 &  -041-045 &  0.25 &  $3.95\pm0.42$ &  $0.57\pm0.15$ & 
$0.36\pm0.10$ &  $8.94\pm0.03$ &  $8.38\pm0.05$ &  6 \\ 
279 &  NGC 3198 &  -040-009 &  0.34 &  $5.54\pm0.72$ &  $0.75\pm0.21$ & 
$0.43\pm0.11$ &  $8.79\pm0.07$ &  $8.28\pm0.08$ &  6 \\ 
280 &  NGC 3198 &  -060-007 &  0.54 &  $7.40\pm1.80$ &  $1.39\pm0.61$ & 
$0.58\pm0.27$ &  $8.61\pm0.16$ &  $8.24\pm0.10$ &  6 \\ 
281 &  NGC 3198 &  +030-030 &  0.48 &  $5.42\pm0.49$ &  $1.11\pm0.19$ & 
$0.53\pm0.10$ &  $8.81\pm0.04$ &  $8.38\pm0.03$ &  6 \\ 
282 &  NGC 3198 &  +071+046 &  0.48 &  $4.04\pm0.27$ &  $0.49\pm0.08$ & 
$0.33\pm0.06$ &  $8.93\pm0.02$ &  $8.33\pm0.04$ &  6 \\ 
283 &  NGC 3198 &  +038+044 &  0.24 &  $2.13\pm0.33$ &  $0.20\pm0.09$ & 
$0.16\pm0.08$ &  $9.09\pm0.02$ &  $8.37\pm0.09$ &  6 \\ 
284 &  NGC 3198 &  +083+150 &  0.70 &  $6.18\pm0.50$ &  $0.63\pm0.11$ & 
$0.39\pm0.07$ &  $8.72\pm0.05$ &  $8.17\pm0.06$ &  6 \\ 
285 &  NGC 3198 &  +093+152 &  0.71 &  $5.23\pm0.66$ &  $0.59\pm0.19$ & 
$0.37\pm0.12$ &  $8.82\pm0.06$ &  $8.26\pm0.06$ &  6 \\ 
286 &  NGC 3198 &  +009+113 &  0.76 &  $8.34\pm1.03$ &  $1.35\pm0.30$ & 
$0.57\pm0.14$ &  $8.51\pm0.10$ &  $8.19\pm0.08$\tablenotemark{a} &  6 \\ 
287 &  NGC 3198 &  +016+118 &  0.75 &  $6.55\pm0.66$ &  $0.26\pm0.09$ & 
$0.21\pm0.07$ &  $8.66\pm0.07$ &  $7.89\pm0.09$ &  6 \\ 
288 &  NGC 3198 &  +026+126 &  0.75 &  $8.97\pm1.41$ &  $1.27\pm0.37$ & 
$0.56\pm0.17$ &  $8.45\pm0.11$\tablenotemark{a} & 
$8.21\pm0.11$\tablenotemark{a} &  6 \\ 
289 &  NGC 3198 &  +036+131 &  0.73 &  $6.77\pm0.79$ &  $0.84\pm0.21$ & 
$0.46\pm0.12$ &  $8.66\pm0.08$ &  $8.19\pm0.06$ &  6 \\ 
\cline{1-10}
290 &  IC 2574 &  H1 &  0.69 &  $7.04\pm0.45$ &  $5.12\pm0.59$ & 
$0.84\pm0.08$ &  $8.14\pm0.04$ &  $7.71\pm0.05$ &  11 \\ 
291 &  IC 2574 &  H2 &  0.81 &  $5.48\pm0.32$ &  $1.91\pm0.22$ & 
$0.66\pm0.06$ &  $8.09\pm0.04$ &  $7.72\pm0.05$ &  11 \\ 
292 &  IC 2574 &  H3 &  0.74 &  $7.33\pm0.48$ &  $5.87\pm0.68$ & 
$0.85\pm0.08$ &  $8.15\pm0.04$ &  $7.72\pm0.05$ &  11 \\ 
293 &  IC 2574 &  H5 &  0.85 &  $7.56\pm0.47$ &  $4.21\pm0.49$ & 
$0.81\pm0.08$ &  $8.21\pm0.04$ &  $7.82\pm0.06$ &  11 \\ 
294 &  IC 2574 &  H6 &  0.88 &  $7.01\pm0.43$ &  $3.66\pm0.43$ & 
$0.79\pm0.08$ &  $8.18\pm0.04$ &  $7.78\pm0.05$ &  11 \\ 
295 &  IC 2574 &  H8 &  0.92 &  $6.80\pm0.43$ &  $4.40\pm0.51$ & 
$0.81\pm0.08$ &  $8.14\pm0.04$ &  $7.72\pm0.05$ &  11 \\ 
296 &  IC 2574 &  H9 &  0.83 &  $6.03\pm0.37$ &  $3.28\pm0.40$ & 
$0.77\pm0.07$ &  $8.09\pm0.04$ &  $7.68\pm0.05$ &  11 \\ 
297 &  IC 2574 &  H10 &  0.90 &  $6.33\pm0.39$ &  $3.58\pm0.43$ & 
$0.78\pm0.08$ &  $8.11\pm0.04$ &  $7.70\pm0.05$ &  11 \\ 
298 &  IC 2574 &  H11 &  0.98 &  $5.66\pm0.33$ &  $1.65\pm0.20$ & 
$0.62\pm0.06$ &  $8.13\pm0.04$ &  $7.77\pm0.05$ &  11 \\ 
299 &  IC 2574 &  H13 &  0.95 &  $6.20\pm0.39$ &  $3.98\pm0.46$ & 
$0.80\pm0.08$ &  $8.09\pm0.03$ &  $7.66\pm0.04$ &  11 \\ 
300 &  IC 2574 &  MH167 &  0.91 &  $7.93\pm0.98$ &  $5.01\pm1.19$ & 
$0.83\pm0.16$ &  $8.23\pm0.08$ &  $7.83\pm0.12$ &  17 \\ 
301 &  IC 2574 &  MH198 &  0.85 &  $7.59\pm0.87$ &  $1.71\pm0.40$ & 
$0.63\pm0.12$ &  $8.31\pm0.08$ &  $8.05\pm0.15$ &  17 \\ 
302 &  IC 2574 &  MH242 &  0.82 &  $6.75\pm0.77$ &  $1.64\pm0.39$ & 
$0.62\pm0.11$ &  $8.24\pm0.08$ &  $7.93\pm0.12$ &  17 \\ 
303 &  IC 2574 &  IIA &  \nodata &  $7.10\pm0.18$ &  $1.76\pm0.10$ & 
$0.64\pm0.02$ &  $8.27\pm0.02$ &  $7.97\pm0.03$ &  13 \\ 
304 &  IC 2574 &  IIS &  \nodata &  $7.14\pm0.16$ &  $2.03\pm0.11$ & 
$0.67\pm0.02$ &  $8.25\pm0.02$ &  $7.94\pm0.03$ &  13 \\ 
305 &  IC 2574 &  IIAA &  \nodata &  $7.87\pm0.26$ &  $2.04\pm0.15$ & 
$0.67\pm0.03$ &  $8.32\pm0.02$ &  $8.05\pm0.05$ &  13 \\ 
306 &  IC 2574 &  IIAB &  \nodata &  $7.41\pm0.12$ &  $2.30\pm0.10$ & 
$0.70\pm0.02$ &  $8.27\pm0.01$ &  $7.95\pm0.03$ &  13 \\ 
307 &  IC 2574 &  IIIA &  \nodata &  $7.49\pm0.27$ &  $1.14\pm0.08$ & 
$0.53\pm0.03$ &  $8.35\pm0.03$ &  $8.11\pm0.05$ &  13 \\ 
308 &  IC 2574 &  IIIB &  \nodata &  $8.67\pm0.41$ &  $1.23\pm0.12$ & 
$0.55\pm0.04$ &  $8.44\pm0.04$ &  \nodata\tablenotemark{b} &  13 \\ 
309 &  IC 2574 &  IIIC &  \nodata &  $7.66\pm0.57$ &  $0.41\pm0.06$ & 
$0.29\pm0.04$ &  $8.46\pm0.05$ &  \nodata\tablenotemark{b} &  13 \\ 
310 &  IC 2574 &  IIIS &  \nodata &  $7.71\pm0.25$ &  $0.94\pm0.06$ & 
$0.49\pm0.02$ &  $8.39\pm0.03$ &  $8.15\pm0.04$\tablenotemark{a} &  13 \\ 
\cline{1-10}
311 &  Mrk 33 &  H1 &  \nodata &  $6.01\pm1.34$ &  $0.55\pm0.22$ & 
$0.35\pm0.12$ &  $8.74\pm0.14$ &  $8.15\pm0.20$ &  21 \\ 
\cline{1-10}
312 &  NGC 3351 &  R1 &  0.03 &  $0.59\pm0.05$ &  $0.29\pm0.03$ & 
$0.23\pm0.02$ &  $9.22\pm0.01$ &  $8.65\pm0.03$ &  22 \\ 
313 &  NGC 3351 &  R2 &  0.02 &  $0.41\pm0.02$ &  $0.78\pm0.09$ & 
$0.44\pm0.03$ &  $9.23\pm0.01$ &  $8.83\pm0.02$ &  22 \\ 
314 &  NGC 3351 &  R3 &  0.03 &  $0.44\pm0.03$ &  $0.31\pm0.04$ & 
$0.24\pm0.02$ &  $9.25\pm0.01$ &  $8.69\pm0.02$ &  22 \\ 
315 &  NGC 3351 &  R4 &  0.02 &  $0.38\pm0.03$ &  $0.39\pm0.06$ & 
$0.28\pm0.04$ &  $9.27\pm0.01$ &  $8.73\pm0.03$ &  22 \\ 
316 &  NGC 3351 &  R5 &  0.03 &  $1.04\pm0.08$ &  $0.99\pm0.15$ & 
$0.50\pm0.06$ &  $9.12\pm0.01$ &  $8.79\pm0.02$ &  22 \\ 
317 &  NGC 3351 &  H34 &  0.31 &  $0.49\pm0.02$ &  $0.25\pm0.02$ & 
$0.20\pm0.01$ &  $9.25\pm0.01$ &  $8.64\pm0.01$ &  23 \\ 
318 &  NGC 3351 &  H19 &  0.33 &  $0.42\pm0.02$ &  $0.23\pm0.02$ & 
$0.18\pm0.01$ &  $9.27\pm0.01$ &  $8.63\pm0.01$ &  23 \\ 
319 &  NGC 3351 &  PR2 &  0.02 &  $0.65\pm0.03$ &  $0.33\pm0.02$ & 
$0.25\pm0.02$ &  $9.20\pm0.01$ &  $8.67\pm0.01$ &  23 \\ 
320 &  NGC 3351 &  PR3 &  0.03 &  $0.46\pm0.02$ &  $0.25\pm0.02$ & 
$0.20\pm0.01$ &  $9.25\pm0.01$ &  $8.64\pm0.01$ &  23 \\ 
321 &  NGC 3351 &  PR7 &  0.03 &  $0.41\pm0.02$ &  $0.37\pm0.03$ & 
$0.27\pm0.02$ &  $9.26\pm0.01$ &  $8.72\pm0.01$ &  23 \\ 
322 &  NGC 3351 &  PR1 &  0.03 &  $0.56\pm0.02$ &  $0.28\pm0.02$ & 
$0.22\pm0.01$ &  $9.23\pm0.01$ &  $8.65\pm0.01$ &  23 \\ 
323 &  NGC 3351 &  HK45 &  0.31 &  $0.42\pm0.05$ &  $0.31\pm0.10$ & 
$0.24\pm0.07$ &  $9.26\pm0.03$ &  $8.69\pm0.05$ &  1 \\ 
324 &  NGC 3351 &  HK80 &  0.67 &  $1.27\pm0.06$ &  $0.22\pm0.02$ & 
$0.18\pm0.02$ &  $9.15\pm0.01$ &  $8.51\pm0.02$ &  1 \\ 
325 &  NGC 3351 &  HK101 &  0.58 &  $0.67\pm0.05$ &  $0.20\pm0.04$ & 
$0.16\pm0.03$ &  $9.22\pm0.01$ &  $8.58\pm0.03$ &  1 \\ 
326 &  NGC 3351 &  HK109 &  0.74 &  $1.69\pm0.07$ &  $0.23\pm0.02$ & 
$0.19\pm0.01$ &  $9.12\pm0.01$ &  $8.47\pm0.02$ &  1 \\ 
327 &  NGC 3351 &  +029-192 &  0.95 &  $3.21\pm0.14$ &  $0.41\pm0.03$ & 
$0.29\pm0.02$ &  $9.00\pm0.01$ &  $8.39\pm0.03$ &  1 \\ 
328 &  NGC 3351 &  +023+067 &  0.32 &  $0.42\pm0.16$ &  $0.33\pm0.32$ & 
$0.25\pm0.23$ &  $9.26\pm0.05$ &  $8.70\pm0.12$ &  15 \\ 
329 &  NGC 3351 &  +000+068 &  0.32 &  $0.51\pm0.17$ &  $0.22\pm0.24$ & 
$0.18\pm0.19$ &  $9.25\pm0.05$ &  $8.62\pm0.11$ &  15 \\ 
330 &  NGC 3351 &  HK80 &  0.67 &  $1.22\pm0.13$ &  $0.28\pm0.08$ & 
$0.22\pm0.07$ &  $9.14\pm0.01$ &  $8.56\pm0.06$ &  15 \\ 
331 &  NGC 3351 &  HK101 &  0.58 &  $0.75\pm0.13$ &  $0.19\pm0.12$ & 
$0.16\pm0.10$ &  $9.20\pm0.03$ &  $8.56\pm0.09$ &  15 \\ 
332 &  NGC 3351 &  HK109 &  0.74 &  $1.42\pm0.13$ &  $0.27\pm0.07$ & 
$0.21\pm0.06$ &  $9.13\pm0.01$ &  $8.53\pm0.04$ &  15 \\ 
333 &  NGC 3351 &  -001+006 &  0.03 &  $0.49\pm0.13$ &  $0.12\pm0.18$ & 
$0.11\pm0.16$ &  $9.27\pm0.04$ &  $8.53\pm0.10$ &  15 \\ 
334 &  NGC 3351 &  -004-006 &  0.03 &  $0.42\pm0.05$ &  $0.26\pm0.07$ & 
$0.21\pm0.05$ &  $9.27\pm0.02$ &  $8.66\pm0.05$ &  4 \\ 
335 &  NGC 3351 &  -088-026 &  0.58 &  $0.59\pm0.19$ &  $0.40\pm0.23$ & 
$0.28\pm0.15$ &  $9.20\pm0.03$ &  $8.71\pm0.11$ &  4 \\ 
336 &  NGC 3351 &  -058-135 &  0.67 &  $1.16\pm0.13$ &  $0.24\pm0.04$ & 
$0.20\pm0.02$ &  $9.15\pm0.01$ &  $8.54\pm0.04$ &  4 \\ 
\cline{1-10}
337 &  NGC 3521 &  +013+097 &  0.39 &  $2.99\pm0.38$ &  $0.58\pm0.18$ & 
$0.37\pm0.11$ &  $9.02\pm0.03$ &  $8.49\pm0.05$ &  1 \\ 
338 &  NGC 3521 &  -005+080 &  0.27 &  $1.39\pm0.17$ &  $0.17\pm0.06$ & 
$0.14\pm0.05$ &  $9.14\pm0.01$ &  $8.45\pm0.06$ &  1 \\ 
339 &  NGC 3521 &  -048+047 &  0.29 &  $2.57\pm0.23$ &  $0.17\pm0.04$ & 
$0.14\pm0.04$ &  $9.06\pm0.02$ &  $8.29\pm0.05$ &  1 \\ 
340 &  NGC 3521 &  +013+097 &  0.39 &  $3.35\pm0.46$ &  $0.77\pm0.23$ & 
$0.44\pm0.14$ &  $8.99\pm0.03$ &  $8.51\pm0.05$ &  6 \\ 
341 &  NGC 3521 &  -005+080 &  0.27 &  $1.46\pm0.18$ &  $0.23\pm0.08$ & 
$0.18\pm0.07$ &  $9.13\pm0.02$ &  $8.49\pm0.06$ &  6 \\ 
342 &  NGC 3521 &  -048+047 &  0.29 &  $2.70\pm0.24$ &  $0.23\pm0.06$ & 
$0.19\pm0.04$ &  $9.04\pm0.02$ &  $8.33\pm0.06$ &  6 \\ 
343 &  NGC 3521 &  -048+043 &  0.29 &  $2.88\pm0.37$ &  $0.43\pm0.13$ & 
$0.30\pm0.09$ &  $9.03\pm0.03$ &  $8.44\pm0.07$ &  6 \\ 
344 &  NGC 3521 &  -010-025 &  0.13 &  $1.88\pm0.25$ &  $0.06\pm0.02$ & 
$0.06\pm0.02$ &  $9.12\pm0.02$ &  $8.25\pm0.05$ &  6 \\ 
345 &  NGC 3521 &  +040-035 &  0.24 &  $1.47\pm0.11$ &  $0.20\pm0.04$ & 
$0.16\pm0.04$ &  $9.13\pm0.01$ &  $8.46\pm0.04$ &  6 \\ 
346 &  NGC 3521 &  +034-097 &  0.31 &  $2.92\pm0.35$ &  $0.14\pm0.06$ & 
$0.12\pm0.05$ &  $9.03\pm0.03$ &  $8.20\pm0.08$ &  6 \\ 
347 &  NGC 3521 &  -033-118 &  0.56 &  $8.22\pm1.03$ &  $1.01\pm0.25$ & 
$0.50\pm0.13$ &  $8.51\pm0.10$ &  $8.17\pm0.08$\tablenotemark{a} &  6 \\ 
348 &  NGC 3521 &  +062-170 &  0.55 &  $4.96\pm0.75$ &  $0.43\pm0.16$ & 
$0.30\pm0.11$ &  $8.84\pm0.07$ &  $8.20\pm0.11$ &  6 \\ 
349 &  NGC 3521 &  -048+031 &  0.29 &  $1.72\pm0.32$ &  $0.12\pm0.05$ & 
$0.11\pm0.04$ &  $9.12\pm0.02$ &  $8.36\pm0.08$ &  6 \\ 
\cline{1-10}
350 &  NGC 3621 &  P1A2 &  0.32 &  $6.98\pm0.47$ &  $0.63\pm0.08$ & 
$0.39\pm0.04$ &  $8.63\pm0.06$ &  $8.09\pm0.07$ &  24 \\ 
351 &  NGC 3621 &  P1A3 &  0.19 &  $4.62\pm0.38$ &  $0.24\pm0.03$ & 
$0.19\pm0.02$ &  $8.87\pm0.04$ &  $8.10\pm0.07$ &  24 \\ 
352 &  NGC 3621 &  P1A4 &  0.21 &  $4.14\pm0.28$ &  $0.59\pm0.07$ & 
$0.37\pm0.04$ &  $8.92\pm0.03$ &  $8.37\pm0.05$ &  24 \\ 
353 &  NGC 3621 &  P1A6 &  0.12 &  $2.48\pm0.23$ &  $0.25\pm0.06$ & 
$0.20\pm0.05$ &  $9.06\pm0.02$ &  $8.38\pm0.05$ &  24 \\ 
354 &  NGC 3621 &  P1A7 &  0.19 &  $3.74\pm0.30$ &  $0.31\pm0.04$ & 
$0.24\pm0.03$ &  $8.96\pm0.03$ &  $8.26\pm0.06$ &  24 \\ 
355 &  NGC 3621 &  P1A8 &  0.19 &  $2.96\pm0.30$ &  $0.42\pm0.11$ & 
$0.29\pm0.08$ &  $9.02\pm0.02$ &  $8.42\pm0.05$ &  24 \\ 
356 &  NGC 3621 &  P1A9 &  0.35 &  $6.13\pm0.39$ &  $0.87\pm0.11$ & 
$0.47\pm0.04$ &  $8.73\pm0.04$ &  $8.26\pm0.06$ &  24 \\ 
357 &  NGC 3621 &  P2A1 &  0.39 &  $5.09\pm0.39$ &  $0.34\pm0.04$ & 
$0.25\pm0.03$ &  $8.82\pm0.05$ &  $8.13\pm0.06$ &  24 \\ 
358 &  NGC 3621 &  P2A2 &  0.23 &  $4.63\pm0.35$ &  $0.37\pm0.05$ & 
$0.27\pm0.03$ &  $8.87\pm0.04$ &  $8.20\pm0.07$ &  24 \\ 
359 &  NGC 3621 &  P2A3 &  0.16 &  $5.38\pm0.51$ &  $0.26\pm0.07$ & 
$0.21\pm0.05$ &  $8.79\pm0.05$ &  $8.03\pm0.07$ &  24 \\ 
360 &  NGC 3621 &  P2A6 &  0.09 &  $1.28\pm0.31$ &  $0.28\pm0.11$ & 
$0.22\pm0.08$ &  $9.14\pm0.02$ &  $8.55\pm0.11$ &  24 \\ 
361 &  NGC 3621 &  P2A7 &  0.26 &  $4.18\pm0.28$ &  $0.60\pm0.07$ & 
$0.38\pm0.04$ &  $8.92\pm0.03$ &  $8.37\pm0.05$ &  24 \\ 
362 &  NGC 3621 &  S1A3 &  0.19 &  $3.28\pm0.26$ &  $0.33\pm0.04$ & 
$0.25\pm0.03$ &  $9.00\pm0.02$ &  $8.33\pm0.05$ &  24 \\ 
363 &  NGC 3621 &  S1A4 &  0.39 &  $5.63\pm0.33$ &  $1.51\pm0.18$ & 
$0.60\pm0.06$ &  $8.80\pm0.03$ &  $8.41\pm0.03$ &  24 \\ 
364 &  NGC 3621 &  S2A1 &  0.39 &  $5.30\pm0.42$ &  $0.28\pm0.03$ & 
$0.22\pm0.02$ &  $8.80\pm0.04$ &  $8.06\pm0.07$ &  24 \\ 
365 &  NGC 3621 &  S2A2 &  0.23 &  $4.21\pm0.34$ &  $0.28\pm0.03$ & 
$0.22\pm0.02$ &  $8.91\pm0.03$ &  $8.19\pm0.07$ &  24 \\ 
366 &  NGC 3621 &  S2A3 &  0.10 &  $2.19\pm0.19$ &  $0.13\pm0.02$ & 
$0.11\pm0.02$ &  $9.09\pm0.01$ &  $8.30\pm0.04$ &  24 \\ 
367 &  NGC 3621 &  S2A4 &  0.19 &  $3.58\pm0.34$ &  $0.17\pm0.05$ & 
$0.15\pm0.04$ &  $8.97\pm0.03$ &  $8.16\pm0.06$ &  24 \\ 
368 &  NGC 3621 &  S3A1 &  0.66 &  $6.97\pm0.45$ &  $0.79\pm0.10$ & 
$0.44\pm0.04$ &  $8.64\pm0.05$ &  $8.15\pm0.07$ &  24 \\ 
369 &  NGC 3621 &  S3A2 &  0.65 &  $8.53\pm0.57$ &  $0.69\pm0.09$ & 
$0.41\pm0.04$ &  $8.47\pm0.06$\tablenotemark{a} &  \nodata\tablenotemark{b} & 
24 \\ 
370 &  NGC 3621 &  S4A2 &  0.39 &  $7.98\pm0.48$ &  $1.20\pm0.15$ & 
$0.55\pm0.05$ &  $8.54\pm0.05$ &  $8.17\pm0.06$\tablenotemark{a} &  24 \\ 
371 &  NGC 3621 &  S5A1 &  0.22 &  $2.64\pm0.19$ &  $0.43\pm0.05$ & 
$0.30\pm0.03$ &  $9.04\pm0.01$ &  $8.47\pm0.04$ &  24 \\ 
372 &  NGC 3621 &  S5A2 &  0.20 &  $4.96\pm0.33$ &  $0.65\pm0.08$ & 
$0.39\pm0.04$ &  $8.85\pm0.03$ &  $8.30\pm0.06$ &  24 \\ 
373 &  NGC 3621 &  S5A3 &  0.21 &  $3.88\pm0.27$ &  $0.53\pm0.07$ & 
$0.35\pm0.04$ &  $8.95\pm0.02$ &  $8.37\pm0.05$ &  24 \\ 
374 &  NGC 3621 &  +025+068 &  0.28 &  $3.03\pm0.20$ &  $0.46\pm0.07$ & 
$0.32\pm0.05$ &  $9.02\pm0.02$ &  $8.44\pm0.04$ &  6 \\ 
375 &  NGC 3621 &  -010+095 &  0.28 &  $2.45\pm0.27$ &  $0.48\pm0.12$ & 
$0.32\pm0.08$ &  $9.06\pm0.02$ &  $8.51\pm0.06$ &  6 \\ 
376 &  NGC 3621 &  +061-015 &  0.27 &  $4.91\pm0.41$ &  $0.55\pm0.11$ & 
$0.36\pm0.07$ &  $8.85\pm0.04$ &  $8.27\pm0.05$ &  6 \\ 
377 &  NGC 3621 &  +026-037 &  0.13 &  $2.04\pm0.21$ &  $0.14\pm0.05$ & 
$0.12\pm0.05$ &  $9.10\pm0.02$ &  $8.33\pm0.06$ &  6 \\ 
378 &  NGC 3621 &  +067-058 &  0.30 &  $3.69\pm0.27$ &  $0.20\pm0.04$ & 
$0.17\pm0.03$ &  $8.96\pm0.03$ &  $8.18\pm0.05$ &  6 \\ 
379 &  NGC 3621 &  +029-018 &  0.13 &  $3.23\pm0.28$ &  $0.23\pm0.07$ & 
$0.19\pm0.06$ &  $9.00\pm0.03$ &  $8.26\pm0.06$ &  6 \\ 
380 &  NGC 3621 &  +091-068 &  0.40 &  $4.97\pm0.68$ &  $1.10\pm0.29$ & 
$0.52\pm0.15$ &  $8.86\pm0.06$ &  $8.42\pm0.04$ &  6 \\ 
\cline{1-10}
381 &  NGC 4254 &  H142 &  0.13 &  $0.43\pm0.09$ &  $0.33\pm0.15$ & 
$0.25\pm0.11$ &  $9.26\pm0.03$ &  $8.70\pm0.08$ &  25 \\ 
382 &  NGC 4254 &  H78 &  0.24 &  $0.93\pm0.15$ &  $0.06\pm0.06$ & 
$0.06\pm0.06$ &  $9.21\pm0.02$ &  $8.39\pm0.06$ &  25 \\ 
383 &  NGC 4254 &  H173 &  0.25 &  $0.72\pm0.07$ &  $0.15\pm0.05$ & 
$0.13\pm0.04$ &  $9.22\pm0.01$ &  $8.52\pm0.04$ &  25 \\ 
384 &  NGC 4254 &  H134 &  0.42 &  $1.65\pm0.13$ &  $0.16\pm0.02$ & 
$0.14\pm0.02$ &  $9.13\pm0.01$ &  $8.41\pm0.04$ &  25 \\ 
385 &  NGC 4254 &  H185 &  0.53 &  $1.93\pm0.32$ &  $0.33\pm0.08$ & 
$0.25\pm0.05$ &  $9.09\pm0.02$ &  $8.50\pm0.08$ &  25 \\ 
386 &  NGC 4254 &  H184 &  0.62 &  $3.05\pm0.24$ &  $0.61\pm0.08$ & 
$0.38\pm0.04$ &  $9.01\pm0.02$ &  $8.50\pm0.05$ &  25 \\ 
387 &  NGC 4254 &  H84 &  0.64 &  $3.73\pm0.44$ &  $0.21\pm0.04$ & 
$0.17\pm0.03$ &  $8.95\pm0.04$ &  $8.18\pm0.08$ &  25 \\ 
388 &  NGC 4254 &  H22 &  0.80 &  $4.33\pm0.15$ &  $0.33\pm0.02$ & 
$0.25\pm0.01$ &  $8.90\pm0.01$ &  $8.21\pm0.03$ &  25 \\ 
389 &  NGC 4254 &  H12 &  0.86 &  $3.85\pm0.51$ &  $0.17\pm0.04$ & 
$0.15\pm0.03$ &  $8.94\pm0.05$ &  $8.12\pm0.09$ &  25 \\ 
390 &  NGC 4254 &  HK20 &  0.58 &  $2.45\pm0.31$ &  $0.25\pm0.05$ & 
$0.20\pm0.03$ &  $9.06\pm0.02$ &  $8.38\pm0.07$ &  26 \\ 
391 &  NGC 4254 &  HK1 &  0.74 &  $3.05\pm0.33$ &  $0.48\pm0.09$ & 
$0.32\pm0.05$ &  $9.01\pm0.02$ &  $8.44\pm0.07$ &  26 \\ 
392 &  NGC 4254 &  HK208 &  0.82 &  $2.22\pm0.28$ &  $0.24\pm0.04$ & 
$0.19\pm0.03$ &  $9.08\pm0.02$ &  $8.40\pm0.06$ &  26 \\ 
393 &  NGC 4254 &  +013+006 &  0.10 &  $0.47\pm0.09$ &  $0.15\pm0.05$ & 
$0.13\pm0.04$ &  $9.27\pm0.02$ &  $8.56\pm0.05$ &  4 \\ 
394 &  NGC 4254 &  -005+042 &  0.27 &  $1.23\pm0.14$ &  $0.09\pm0.04$ & 
$0.08\pm0.03$ &  $9.17\pm0.01$ &  $8.38\pm0.05$ &  4 \\ 
395 &  NGC 4254 &  +055-042 &  0.49 &  $1.98\pm0.25$ &  $0.49\pm0.10$ & 
$0.33\pm0.05$ &  $9.08\pm0.01$ &  $8.57\pm0.06$ &  4 \\ 
396 &  NGC 4254 &  -047-075 &  0.55 &  $2.01\pm0.19$ &  $0.26\pm0.04$ & 
$0.21\pm0.03$ &  $9.09\pm0.01$ &  $8.44\pm0.05$ &  4 \\ 
397 &  NGC 4254 &  +093+039 &  0.67 &  $3.08\pm0.41$ &  $0.31\pm0.09$ & 
$0.24\pm0.07$ &  $9.01\pm0.03$ &  $8.35\pm0.08$ &  4 \\ 
398 &  NGC 4254 &  +102+015 &  0.71 &  $3.30\pm0.34$ &  $0.35\pm0.05$ & 
$0.26\pm0.03$ &  $8.99\pm0.03$ &  $8.35\pm0.07$ &  4 \\ 
\cline{1-10}
399 &  NGC 4321 &  HK160 &  0.31 &  $1.27\pm0.22$ &  $0.20\pm0.09$ & 
$0.17\pm0.07$ &  $9.15\pm0.02$ &  $8.50\pm0.09$ &  26 \\ 
400 &  NGC 4321 &  HK143 &  0.48 &  $1.39\pm0.19$ &  $0.35\pm0.10$ & 
$0.26\pm0.07$ &  $9.13\pm0.01$ &  $8.58\pm0.06$ &  26 \\ 
401 &  NGC 4321 &  HK201 &  0.74 &  $3.36\pm0.45$ &  $0.29\pm0.08$ & 
$0.23\pm0.06$ &  $8.99\pm0.04$ &  $8.30\pm0.09$ &  26 \\ 
402 &  NGC 4321 &  HK284 &  0.67 &  $2.51\pm0.31$ &  $0.34\pm0.07$ & 
$0.26\pm0.04$ &  $9.05\pm0.02$ &  $8.44\pm0.07$ &  26 \\ 
403 &  NGC 4321 &  HK128 &  0.68 &  $2.30\pm0.30$ &  $0.23\pm0.04$ & 
$0.19\pm0.03$ &  $9.07\pm0.02$ &  $8.38\pm0.07$ &  26 \\ 
404 &  NGC 4321 &  -051+091 &  0.53 &  $0.83\pm0.11$ &  $0.12\pm0.03$ & 
$0.11\pm0.03$ &  $9.21\pm0.01$ &  $8.48\pm0.04$ &  4 \\ 
405 &  NGC 4321 &  +032-074 &  0.41 &  $0.78\pm0.10$ &  $0.09\pm0.02$ & 
$0.08\pm0.02$ &  $9.22\pm0.01$ &  $8.45\pm0.03$ &  4 \\ 
406 &  NGC 4321 &  -114+010 &  0.59 &  $1.63\pm0.17$ &  $0.14\pm0.02$ & 
$0.13\pm0.01$ &  $9.13\pm0.01$ &  $8.39\pm0.04$ &  4 \\ 
407 &  NGC 4321 &  +034+145 &  0.68 &  $1.87\pm0.23$ &  $0.17\pm0.04$ & 
$0.15\pm0.03$ &  $9.11\pm0.01$ &  $8.38\pm0.06$ &  4 \\ 
\cline{1-10}
408 &  NGC 4559 &  +011-008 &  0.06 &  $3.76\pm0.35$ &  $0.38\pm0.09$ & 
$0.28\pm0.06$ &  $8.95\pm0.03$ &  $8.31\pm0.06$ &  6 \\ 
409 &  NGC 4559 &  -026+103 &  0.40 &  $6.04\pm0.47$ &  $0.98\pm0.15$ & 
$0.50\pm0.08$ &  $8.75\pm0.04$ &  $8.29\pm0.04$ &  6 \\ 
410 &  NGC 4559 &  -043+117 &  0.42 &  $6.02\pm0.65$ &  $1.23\pm0.25$ & 
$0.55\pm0.11$ &  $8.76\pm0.06$ &  $8.34\pm0.05$ &  6 \\ 
411 &  NGC 4559 &  -074-094 &  0.97 &  $6.42\pm0.63$ &  $1.64\pm0.29$ & 
$0.62\pm0.11$ &  $8.72\pm0.06$ &  $8.36\pm0.04$ &  6 \\ 
412 &  NGC 4559 &  +135-092 &  0.76 &  $5.59\pm0.51$ &  $0.46\pm0.11$ & 
$0.32\pm0.07$ &  $8.78\pm0.05$ &  $8.15\pm0.06$ &  6 \\ 
413 &  NGC 4559 &  +129-113 &  0.69 &  $5.09\pm0.65$ &  $0.54\pm0.14$ & 
$0.35\pm0.08$ &  $8.83\pm0.06$ &  $8.25\pm0.10$ &  6 \\ 
414 &  NGC 4559 &  +128-112 &  0.69 &  $6.60\pm1.91$ &  $1.16\pm0.64$ & 
$0.54\pm0.32$ &  $8.69\pm0.17$ &  $8.28\pm0.10$ &  6 \\ 
415 &  NGC 4559 &  +124-114 &  0.66 &  $7.35\pm0.91$ &  $1.02\pm0.25$ & 
$0.50\pm0.12$ &  $8.61\pm0.09$ &  $8.18\pm0.07$ &  6 \\ 
416 &  NGC 4559 &  +102-153 &  0.58 &  $6.34\pm0.60$ &  $2.62\pm0.40$ & 
$0.72\pm0.12$ &  $8.75\pm0.06$ &  $8.43\pm0.03$ &  6 \\ 
417 &  NGC 4559 &  +098-193 &  0.68 &  $5.91\pm0.57$ &  $0.46\pm0.12$ & 
$0.31\pm0.08$ &  $8.74\pm0.06$ &  $8.11\pm0.06$ &  6 \\ 
418 &  NGC 4559 &  +095-191 &  0.67 &  $7.81\pm0.77$ &  $1.46\pm0.26$ & 
$0.59\pm0.11$ &  $8.57\pm0.07$ &  $8.22\pm0.05$ &  6 \\ 
419 &  NGC 4559 &  -111+184 &  0.67 &  $6.98\pm0.65$ &  $0.58\pm0.13$ & 
$0.37\pm0.08$ &  $8.63\pm0.07$ &  $8.07\pm0.06$ &  6 \\ 
420 &  NGC 4559 &  -116+187 &  0.69 &  $7.27\pm0.69$ &  $0.42\pm0.11$ & 
$0.30\pm0.08$ &  $8.59\pm0.07$ &  $7.98\pm0.11$\tablenotemark{a} &  6 \\ 
421 &  NGC 4559 &  -081+170 &  0.60 &  $8.39\pm1.06$ &  $1.00\pm0.25$ & 
$0.50\pm0.13$ &  $8.49\pm0.12$ &  $8.18\pm0.08$\tablenotemark{a} &  6 \\ 
422 &  NGC 4559 &  -085+173 &  0.61 &  $10.63\pm1.54$ &  $0.80\pm0.25$ & 
$0.44\pm0.15$ &  \nodata\tablenotemark{b} &  \nodata\tablenotemark{b} &  6 \\ 
423 &  NGC 4559 &  -077+167 &  0.59 &  $8.61\pm1.18$ &  $0.60\pm0.20$ & 
$0.38\pm0.13$ &  $8.47\pm0.09$\tablenotemark{a} &  \nodata\tablenotemark{b} & 
6 \\ 
424 &  NGC 4559 &  +062-051 &  0.34 &  $4.99\pm0.42$ &  $0.92\pm0.16$ & 
$0.48\pm0.08$ &  $8.85\pm0.04$ &  $8.38\pm0.04$ &  6 \\ 
425 &  NGC 4559 &  +041-074 &  0.26 &  $5.22\pm0.32$ &  $0.74\pm0.10$ & 
$0.43\pm0.06$ &  $8.82\pm0.03$ &  $8.31\pm0.03$ &  6 \\ 
426 &  NGC 4559 &  -014-017 &  0.18 &  $4.07\pm0.33$ &  $0.38\pm0.08$ & 
$0.28\pm0.06$ &  $8.93\pm0.03$ &  $8.27\pm0.05$ &  6 \\ 
427 &  NGC 4559 &  -016+004 &  0.11 &  $3.69\pm0.29$ &  $0.37\pm0.07$ & 
$0.27\pm0.05$ &  $8.96\pm0.03$ &  $8.31\pm0.05$ &  6 \\ 
\cline{1-10}
428 &  NGC 4725 &  +101+042 &  0.39 &  $1.03\pm0.10$ &  $0.14\pm0.04$ & 
$0.13\pm0.04$ &  $9.18\pm0.01$ &  $8.48\pm0.05$ &  6 \\ 
429 &  NGC 4725 &  +050+125 &  0.43 &  $0.94\pm0.10$ &  $0.18\pm0.06$ & 
$0.15\pm0.05$ &  $9.18\pm0.01$ &  $8.52\pm0.05$ &  6 \\ 
430 &  NGC 4725 &  -120-095 &  0.50 &  $2.18\pm0.26$ &  $0.20\pm0.07$ & 
$0.17\pm0.06$ &  $9.08\pm0.02$ &  $8.37\pm0.07$ &  6 \\ 
431 &  NGC 4725 &  -066-127 &  0.45 &  $1.17\pm0.16$ &  $0.09\pm0.02$ & 
$0.09\pm0.02$ &  $9.17\pm0.01$ &  $8.40\pm0.05$ &  6 \\ 
432 &  NGC 4725 &  -047-120 &  0.41 &  $3.89\pm0.78$ &  $0.22\pm0.09$ & 
$0.18\pm0.07$ &  $8.94\pm0.07$ &  $8.17\pm0.15$ &  6 \\ 
433 &  NGC 4725 &  +040+124 &  0.42 &  $2.11\pm0.20$ &  $0.21\pm0.06$ & 
$0.17\pm0.05$ &  $9.09\pm0.01$ &  $8.39\pm0.05$ &  6 \\ 
434 &  NGC 4725 &  +020+123 &  0.43 &  $1.58\pm0.25$ &  $0.09\pm0.06$ & 
$0.08\pm0.06$ &  $9.14\pm0.02$ &  $8.33\pm0.08$ &  6 \\ 
435 &  NGC 4725 &  +122+010 &  0.49 &  $2.87\pm0.30$ &  $0.10\pm0.02$ & 
$0.09\pm0.02$ &  $9.03\pm0.02$ &  $8.16\pm0.06$ &  6 \\ 
\cline{1-10}
436 &  NGC 4736 &  HK8 &  0.12 &  $3.23\pm0.12$ &  $0.57\pm0.03$ & 
$0.36\pm0.02$ &  $9.00\pm0.01$ &  $8.46\pm0.02$ &  1 \\ 
437 &  NGC 4736 &  HK45 &  0.10 &  $2.19\pm0.09$ &  $0.26\pm0.02$ & 
$0.21\pm0.02$ &  $9.08\pm0.01$ &  $8.42\pm0.02$ &  1 \\ 
438 &  NGC 4736 &  HK52 &  0.12 &  $2.07\pm0.09$ &  $0.20\pm0.01$ & 
$0.16\pm0.01$ &  $9.09\pm0.01$ &  $8.38\pm0.02$ &  1 \\ 
439 &  NGC 4736 &  HK53 &  0.13 &  $2.93\pm0.10$ &  $0.44\pm0.03$ & 
$0.31\pm0.01$ &  $9.02\pm0.01$ &  $8.44\pm0.02$ &  1 \\ 
440 &  NGC 4736 &  +116-038 &  0.36 &  $2.88\pm0.13$ &  $0.20\pm0.03$ & 
$0.17\pm0.03$ &  $9.03\pm0.01$ &  $8.28\pm0.03$ &  15 \\ 
441 &  NGC 4736 &  +123-055 &  0.40 &  $3.16\pm0.19$ &  $0.32\pm0.04$ & 
$0.24\pm0.03$ &  $9.01\pm0.02$ &  $8.34\pm0.04$ &  15 \\ 
442 &  NGC 4736 &  +037+009 &  0.12 &  $3.05\pm0.15$ &  $0.60\pm0.06$ & 
$0.38\pm0.03$ &  $9.01\pm0.01$ &  $8.49\pm0.03$ &  15 \\ 
443 &  NGC 4736 &  +037+003 &  0.11 &  $2.70\pm0.12$ &  $0.32\pm0.04$ & 
$0.24\pm0.03$ &  $9.04\pm0.01$ &  $8.40\pm0.03$ &  15 \\ 
444 &  NGC 4736 &  +032-016 &  0.11 &  $2.78\pm0.27$ &  $0.27\pm0.05$ & 
$0.21\pm0.04$ &  $9.04\pm0.02$ &  $8.35\pm0.06$ &  15 \\ 
445 &  NGC 4736 &  -029+014 &  0.10 &  $2.14\pm0.14$ &  $0.26\pm0.05$ & 
$0.21\pm0.04$ &  $9.08\pm0.01$ &  $8.43\pm0.04$ &  15 \\ 
446 &  NGC 4736 &  -036-003 &  0.11 &  $3.64\pm0.16$ &  $0.20\pm0.03$ & 
$0.17\pm0.02$ &  $8.96\pm0.01$ &  $8.19\pm0.03$ &  15 \\ 
447 &  NGC 4736 &  -038+009 &  0.12 &  $2.01\pm0.14$ &  $0.21\pm0.05$ & 
$0.17\pm0.04$ &  $9.10\pm0.01$ &  $8.40\pm0.04$ &  15 \\ 
448 &  NGC 4736 &  -039+020 &  0.13 &  $3.00\pm0.13$ &  $0.34\pm0.04$ & 
$0.25\pm0.03$ &  $9.02\pm0.01$ &  $8.37\pm0.03$ &  15 \\ 
449 &  NGC 4736 &  -039+017 &  0.13 &  $2.55\pm0.37$ &  $0.45\pm0.10$ & 
$0.31\pm0.05$ &  $9.05\pm0.02$ &  $8.49\pm0.08$ &  4 \\ 
450 &  NGC 4736 &  +040+010 &  0.13 &  $2.63\pm0.24$ &  $0.31\pm0.05$ & 
$0.24\pm0.03$ &  $9.05\pm0.02$ &  $8.40\pm0.05$ &  4 \\ 
\cline{1-10}
451 &  DDO 154 &  H2 &  0.28 &  $4.57\pm0.15$ &  $1.84\pm0.13$ & 
$0.65\pm0.03$ &  $7.99\pm0.02$ &  $7.60\pm0.02$ &  27 \\ 
452 &  DDO 154 &  H3 &  0.41 &  $3.72\pm0.22$ &  $0.69\pm0.08$ & 
$0.41\pm0.04$ &  $7.98\pm0.04$ &  $7.49\pm0.03$ &  27 \\ 
453 &  DDO 154 &  H1 &  0.90 &  $4.65\pm0.14$ &  $1.45\pm0.09$ & 
$0.59\pm0.03$ &  $8.02\pm0.02$ &  $7.64\pm0.02$ &  28 \\ 
454 &  DDO 154 &  H2 &  0.41 &  $4.17\pm0.17$ &  $0.40\pm0.03$ & 
$0.29\pm0.02$ &  $8.10\pm0.03$ &  $7.45\pm0.03$ &  28 \\ 
\cline{1-10}
455 &  NGC 4826 &  -006+016 &  0.09 &  $0.49\pm0.14$ &  $0.10\pm0.19$ & 
$0.09\pm0.17$ &  $9.28\pm0.05$ &  $8.51\pm0.11$ &  15 \\ 
456 &  NGC 4826 &  -012+019 &  0.10 &  $0.46\pm0.14$ &  $0.18\pm0.22$ & 
$0.15\pm0.19$ &  $9.27\pm0.05$ &  $8.59\pm0.12$ &  15 \\ 
457 &  NGC 4826 &  -017+020 &  0.11 &  $0.59\pm0.14$ &  $0.32\pm0.20$ & 
$0.24\pm0.15$ &  $9.21\pm0.04$ &  $8.67\pm0.10$ &  15 \\ 
458 &  NGC 4826 &  +008+012 &  0.09 &  $0.77\pm0.15$ &  $0.17\pm0.13$ & 
$0.15\pm0.11$ &  $9.20\pm0.03$ &  $8.54\pm0.09$ &  15 \\ 
459 &  NGC 4826 &  +015+011 &  0.11 &  $0.49\pm0.14$ &  $0.24\pm0.21$ & 
$0.19\pm0.17$ &  $9.25\pm0.05$ &  $8.63\pm0.11$ &  15 \\ 
\cline{1-10}
460 &  DDO 165 &  H4 &  0.55 &  $4.44\pm0.51$ &  $0.97\pm0.22$ & 
$0.49\pm0.09$ &  $8.04\pm0.07$ &  $7.63\pm0.08$ &  11 \\ 
\cline{1-10}
461 &  NGC 5033 &  +144-155 &  1.00 &  $4.77\pm0.25$ &  $0.34\pm0.05$ & 
$0.25\pm0.04$ &  $8.86\pm0.02$ &  $8.17\pm0.04$ &  6 \\ 
462 &  NGC 5033 &  +028-215 &  0.68 &  $5.78\pm0.34$ &  $0.43\pm0.07$ & 
$0.30\pm0.05$ &  $8.75\pm0.04$ &  $8.11\pm0.04$ &  6 \\ 
463 &  NGC 5033 &  +022-217 &  0.69 &  $8.11\pm0.63$ &  $0.25\pm0.06$ & 
$0.20\pm0.05$ &  $8.51\pm0.04$\tablenotemark{a} &  \nodata\tablenotemark{b} & 
6 \\ 
464 &  NGC 5033 &  +052-097 &  0.41 &  $4.92\pm0.41$ &  $0.32\pm0.08$ & 
$0.24\pm0.06$ &  $8.84\pm0.04$ &  $8.13\pm0.06$ &  6 \\ 
465 &  NGC 5033 &  -065+013 &  0.45 &  $3.88\pm0.28$ &  $0.49\pm0.09$ & 
$0.33\pm0.06$ &  $8.95\pm0.02$ &  $8.36\pm0.04$ &  6 \\ 
466 &  NGC 5033 &  -065-001 &  0.46 &  $4.54\pm0.76$ &  $0.18\pm0.07$ & 
$0.15\pm0.06$ &  $8.87\pm0.08$ &  $8.04\pm0.14$ &  6 \\ 
467 &  NGC 5033 &  -066-033 &  0.51 &  $5.40\pm0.64$ &  $0.46\pm0.14$ & 
$0.31\pm0.10$ &  $8.80\pm0.06$ &  $8.17\pm0.08$ &  6 \\ 
468 &  NGC 5033 &  -014+028 &  0.11 &  $0.79\pm0.09$ &  $0.55\pm0.15$ & 
$0.35\pm0.10$ &  $9.16\pm0.02$ &  $8.74\pm0.04$ &  6 \\ 
\cline{1-10}
469 &  NGC 5055 &  -089-010 &  0.27 &  $0.79\pm0.14$ &  $0.15\pm0.05$ & 
$0.13\pm0.05$ &  $9.20\pm0.02$ &  $8.52\pm0.07$ &  4 \\ 
470 &  NGC 5055 &  -112-034 &  0.40 &  $1.09\pm0.36$ &  $0.24\pm0.12$ & 
$0.20\pm0.08$ &  $9.16\pm0.02$ &  $8.55\pm0.12$ &  4 \\ 
471 &  NGC 5055 &  +050-088 &  0.39 &  $2.33\pm0.34$ &  $0.08\pm0.02$ & 
$0.08\pm0.02$ &  $9.08\pm0.03$ &  $8.22\pm0.06$ &  4 \\ 
472 &  NGC 5055 &  -165+034 &  0.45 &  $1.41\pm0.18$ &  $0.18\pm0.03$ & 
$0.15\pm0.03$ &  $9.14\pm0.01$ &  $8.45\pm0.05$ &  4 \\ 
473 &  NGC 5055 &  -270+068 &  0.74 &  $3.83\pm0.46$ &  $0.22\pm0.06$ & 
$0.18\pm0.05$ &  $8.95\pm0.04$ &  $8.18\pm0.10$ &  4 \\ 
\cline{1-10}
474 &  NGC 5194 &  CCM10 &  0.47 &  $1.42\pm0.09$ &  $0.13\pm0.01$ & 
$0.11\pm0.01$ &  $9.15\pm0.01$ &  $8.40\pm0.02$ &  29 \\ 
475 &  NGC 5194 &  CCM53 &  0.47 &  $1.73\pm0.09$ &  $0.34\pm0.03$ & 
$0.26\pm0.02$ &  $9.11\pm0.01$ &  $8.53\pm0.03$ &  29 \\ 
476 &  NGC 5194 &  CCM54 &  0.49 &  $1.70\pm0.09$ &  $0.48\pm0.04$ & 
$0.33\pm0.02$ &  $9.10\pm0.01$ &  $8.60\pm0.02$ &  29 \\ 
477 &  NGC 5194 &  CCM55 &  0.48 &  $1.03\pm0.05$ &  $0.33\pm0.03$ & 
$0.25\pm0.02$ &  $9.15\pm0.01$ &  $8.61\pm0.02$ &  29 \\ 
478 &  NGC 5194 &  CCM57 &  0.47 &  $1.35\pm0.08$ &  $0.19\pm0.02$ & 
$0.16\pm0.01$ &  $9.14\pm0.01$ &  $8.47\pm0.02$ &  29 \\ 
479 &  NGC 5194 &  CCM57A &  0.43 &  $3.29\pm0.15$ &  $2.16\pm0.19$ & 
$0.68\pm0.05$ &  $8.99\pm0.01$ &  $8.66\pm0.01$ &  29 \\ 
480 &  NGC 5194 &  CCM71A &  0.71 &  $2.09\pm0.04$ &  $0.42\pm0.02$ & 
$0.30\pm0.02$ &  $9.08\pm0.01$ &  $8.53\pm0.01$ &  29 \\ 
481 &  NGC 5194 &  CCM72 &  0.38 &  $0.72\pm0.06$ &  $0.14\pm0.02$ & 
$0.12\pm0.01$ &  $9.22\pm0.01$ &  $8.52\pm0.02$ &  29 \\ 
482 &  NGC 5194 &  CCM84A &  0.38 &  $2.38\pm0.14$ &  $0.91\pm0.10$ & 
$0.48\pm0.04$ &  $9.05\pm0.01$ &  $8.64\pm0.03$ &  29 \\ 
483 &  NGC 5194 &  P203 &  0.18 &  $0.39\pm0.02$ &  $0.20\pm0.02$ & 
$0.17\pm0.01$ &  $9.29\pm0.01$ &  $8.62\pm0.02$ &  29 \\ 
484 &  NGC 5194 &  CCM6A &  0.10 &  $0.21\pm0.01$ &  $0.26\pm0.02$ & 
$0.21\pm0.02$ &  $9.39\pm0.01$ &  $8.68\pm0.01$ &  29 \\ 
485 &  NGC 5194 &  CCM37A &  0.11 &  $0.22\pm0.01$ &  $0.28\pm0.03$ & 
$0.22\pm0.02$ &  $9.38\pm0.01$ &  $8.70\pm0.02$ &  29 \\ 
486 &  NGC 5194 &  CCM45 &  0.26 &  $0.38\pm0.02$ &  $0.12\pm0.01$ & 
$0.11\pm0.01$ &  $9.31\pm0.01$ &  $8.55\pm0.02$ &  29 \\ 
487 &  NGC 5194 &  CCM56 &  0.21 &  $0.37\pm0.02$ &  $0.31\pm0.04$ & 
$0.23\pm0.03$ &  $9.28\pm0.01$ &  $8.69\pm0.02$ &  29 \\ 
488 &  NGC 5194 &  CCM107 &  0.17 &  $0.23\pm0.01$ &  $0.13\pm0.01$ & 
$0.11\pm0.01$ &  $9.39\pm0.01$ &  $8.58\pm0.01$ &  29 \\ 
489 &  NGC 5194 &  CCM72 &  0.38 &  $0.78\pm0.03$ &  $0.16\pm0.01$ & 
$0.14\pm0.01$ &  $9.20\pm0.01$ &  $8.53\pm0.01$ &  30 \\ 
490 &  NGC 5194 &  CCM10 &  0.47 &  $1.89\pm0.12$ &  $0.16\pm0.02$ & 
$0.14\pm0.02$ &  $9.11\pm0.01$ &  $8.38\pm0.03$ &  30 \\ 
491 &  NGC 5194 &  CCM37a &  0.11 &  $0.45\pm0.11$ &  $0.18\pm0.16$ & 
$0.16\pm0.13$ &  $9.27\pm0.05$ &  $8.60\pm0.11$ &  1 \\ 
492 &  NGC 5194 &  CCM10 &  0.47 &  $1.24\pm0.06$ &  $0.17\pm0.02$ & 
$0.15\pm0.02$ &  $9.16\pm0.01$ &  $8.47\pm0.03$ &  1 \\ 
493 &  NGC 5194 &  CCM72 &  0.38 &  $0.65\pm0.03$ &  $0.14\pm0.01$ & 
$0.12\pm0.01$ &  $9.23\pm0.01$ &  $8.53\pm0.02$ &  1 \\ 
494 &  NGC 5194 &  CCM55 &  0.48 &  $1.10\pm0.05$ &  $0.25\pm0.03$ & 
$0.20\pm0.02$ &  $9.16\pm0.01$ &  $8.56\pm0.02$ &  1 \\ 
495 &  NGC 5194 &  CCM53 &  0.47 &  $1.28\pm0.06$ &  $0.23\pm0.02$ & 
$0.19\pm0.02$ &  $9.14\pm0.01$ &  $8.52\pm0.02$ &  1 \\ 
496 &  NGC 5194 &  CCM84 &  0.25 &  $1.18\pm0.23$ &  $0.42\pm0.20$ & 
$0.30\pm0.14$ &  $9.14\pm0.02$ &  $8.64\pm0.08$ &  1 \\ 
497 &  NGC 5194 &  CCM91 &  0.40 &  $1.99\pm0.18$ &  $0.27\pm0.06$ & 
$0.21\pm0.05$ &  $9.09\pm0.01$ &  $8.45\pm0.05$ &  1 \\ 
498 &  NGC 5194 &  CCM71a &  0.71 &  $2.37\pm0.11$ &  $0.42\pm0.03$ & 
$0.30\pm0.02$ &  $9.06\pm0.01$ &  $8.50\pm0.02$ &  1 \\ 
499 &  NGC 5194 &  CCM68 &  0.42 &  $0.98\pm0.10$ &  $0.08\pm0.05$ & 
$0.07\pm0.05$ &  $9.20\pm0.02$ &  $8.41\pm0.06$ &  1 \\ 
500 &  NGC 5194 &  X &  \nodata &  $1.47\pm0.18$ &  $0.28\pm0.12$ & 
$0.22\pm0.09$ &  $9.13\pm0.02$ &  $8.53\pm0.07$ &  31 \\ 
501 &  NGC 5194 &  CCM72 &  0.38 &  $0.68\pm0.07$ &  $0.11\pm0.05$ & 
$0.10\pm0.04$ &  $9.23\pm0.02$ &  $8.49\pm0.05$ &  31 \\ 
502 &  NGC 5194 &  CCM24 &  \nodata &  $1.25\pm0.14$ &  $0.22\pm0.13$ & 
$0.18\pm0.11$ &  $9.15\pm0.02$ &  $8.52\pm0.08$ &  31 \\ 
503 &  NGC 5194 &  CCM10 &  0.47 &  $1.89\pm0.12$ &  $0.16\pm0.02$ & 
$0.14\pm0.02$ &  $9.11\pm0.01$ &  $8.38\pm0.03$ &  31 \\ 
504 &  NGC 5194 &  -007+061 &  0.18 &  $0.45\pm0.06$ &  $0.21\pm0.05$ & 
$0.17\pm0.04$ &  $9.27\pm0.02$ &  $8.62\pm0.05$ &  4 \\ 
505 &  NGC 5194 &  -087-082 &  0.37 &  $0.59\pm0.07$ &  $0.15\pm0.04$ & 
$0.13\pm0.03$ &  $9.24\pm0.02$ &  $8.55\pm0.04$ &  4 \\ 
506 &  NGC 5194 &  -137-182 &  0.71 &  $2.86\pm0.60$ &  $0.25\pm0.07$ & 
$0.20\pm0.04$ &  $9.03\pm0.04$ &  $8.33\pm0.14$ &  4 \\ 
507 &  NGC 5194 &  -007-303 &  0.91 &  $3.64\pm0.42$ &  $0.63\pm0.14$ & 
$0.39\pm0.07$ &  $8.97\pm0.03$ &  $8.44\pm0.09$ &  4 \\ 
\cline{1-10}
508 &  NGC 5408 &  H1 &  \nodata &  $8.71\pm0.79$ &  $9.49\pm1.34$ & 
$0.90\pm0.12$ &  $8.23\pm0.06$ &  $7.81\pm0.09$ &  32 \\ 
\cline{1-10}
509 &  NGC 6822 &  H12 &  0.20 &  $5.43\pm0.07$ &  $0.22\pm0.01$ & 
$0.18\pm0.01$ &  $8.78\pm0.01$ &  $7.98\pm0.01$ &  33 \\ 
510 &  NGC 6822 &  HUBBLEIII SE RING &  0.98 &  $7.37\pm0.09$ & 
$1.12\pm0.03$ &  $0.53\pm0.01$ &  $8.61\pm0.01$ &  $8.20\pm0.01$ &  33 \\ 
511 &  NGC 6822 &  HUBBLEIII NW ARC &  0.98 &  $6.15\pm0.13$ &  $0.68\pm0.03$ & 
$0.41\pm0.01$ &  $8.73\pm0.01$ &  $8.20\pm0.02$ &  33 \\ 
512 &  NGC 6822 &  HUBBLEIII NW RING &  0.98 &  $5.16\pm0.08$ & 
$0.59\pm0.02$ &  $0.37\pm0.01$ &  $8.83\pm0.01$ &  $8.26\pm0.01$ &  33 \\ 
513 &  NGC 6822 &  HUBBLEV BLUE &  0.73 &  $8.33\pm0.07$ &  $4.91\pm0.06$ & 
$0.83\pm0.01$ &  $8.57\pm0.01$ &  $8.33\pm0.01$ &  33 \\ 
514 &  NGC 6822 &  KBETA BLUE &  0.88 &  $8.91\pm0.06$ &  $3.41\pm0.05$ & 
$0.77\pm0.01$ &  $8.49\pm0.01$ &  $8.26\pm0.01$ &  33 \\ 
515 &  NGC 6822 &  KD22E &  0.72 &  $5.64\pm0.07$ &  $0.19\pm0.01$ & 
$0.16\pm0.01$ &  $8.75\pm0.01$ &  $7.93\pm0.01$ &  33 \\ 
516 &  NGC 6822 &  KD28E BLUE &  0.08 &  $7.97\pm0.04$ &  $2.32\pm0.02$ & 
$0.70\pm0.01$ &  $8.57\pm0.01$ &  $8.28\pm0.01$ &  33 \\ 
517 &  NGC 6822 &  HK16 &  0.58 &  $5.75\pm0.35$ &  $0.16\pm0.03$ & 
$0.14\pm0.02$ &  $8.74\pm0.04$ &  $7.87\pm0.05$ &  33 \\ 
518 &  NGC 6822 &  HK42 &  0.62 &  $9.70\pm0.59$ &  $0.74\pm0.08$ & 
$0.42\pm0.04$ &  \nodata\tablenotemark{b} &  \nodata\tablenotemark{b} &  33 \\ 
519 &  NGC 6822 &  HK70 &  0.11 &  $10.75\pm0.44$ &  $1.20\pm0.11$ & 
$0.55\pm0.03$ &  \nodata\tablenotemark{b} &  \nodata\tablenotemark{b} &  33 \\ 
520 &  NGC 6822 &  H7 &  0.29 &  $7.37\pm0.31$ &  $0.55\pm0.06$ & 
$0.36\pm0.04$ &  $8.58\pm0.03$ &  $8.05\pm0.03$\tablenotemark{a} &  33 \\ 
521 &  NGC 6822 &  H12 &  0.20 &  $6.11\pm0.24$ &  $0.14\pm0.01$ & 
$0.12\pm0.01$ &  $8.69\pm0.03$ &  $7.81\pm0.04$ &  33 \\ 
522 &  NGC 6822 &  HUBBLEV LOW &  0.73 &  $8.62\pm0.25$ &  $5.69\pm0.34$ & 
$0.85\pm0.04$ &  $8.55\pm0.02$ &  $8.33\pm0.02$ &  33 \\ 
523 &  NGC 6822 &  KBETA LOW &  0.88 &  $6.65\pm0.86$ &  $0.16\pm0.04$ & 
$0.14\pm0.03$ &  $8.63\pm0.11$ &  $7.76\pm0.13$ &  33 \\ 
524 &  NGC 6822 &  KD9 &  0.59 &  $4.88\pm0.39$ &  $0.29\pm0.05$ & 
$0.23\pm0.04$ &  $8.84\pm0.04$ &  $8.12\pm0.07$ &  33 \\ 
525 &  NGC 6822 &  KD21 &  0.76 &  $5.69\pm0.26$ &  $0.33\pm0.02$ & 
$0.25\pm0.01$ &  $8.76\pm0.03$ &  $8.05\pm0.04$ &  33 \\ 
526 &  NGC 6822 &  KD24 &  0.04 &  $8.37\pm0.90$ &  $0.03\pm0.01$ & 
$0.03\pm0.01$ &  \nodata\tablenotemark{b} &  \nodata\tablenotemark{b} &  33 \\ 
527 &  NGC 6822 &  KD25 &  0.26 &  $5.83\pm0.18$ &  $0.08\pm0.01$ & 
$0.08\pm0.01$ &  $8.72\pm0.02$ &  $7.75\pm0.03$ &  33 \\ 
528 &  NGC 6822 &  KD28E LOW &  0.08 &  $8.38\pm0.14$ &  $1.74\pm0.06$ & 
$0.64\pm0.02$ &  $8.52\pm0.02$ &  $8.21\pm0.01$ &  33 \\ 
529 &  NGC 6822 &  HUBBLEV &  \nodata &  $8.08\pm0.06$ &  $7.64\pm0.14$ & 
$0.88\pm0.01$ &  $8.63\pm0.01$ &  $8.38\pm0.01$ &  34 \\ 
530 &  NGC 6822 &  HUBBLEX &  \nodata &  $7.15\pm0.07$ &  $3.88\pm0.10$ & 
$0.79\pm0.01$ &  $8.68\pm0.01$ &  $8.40\pm0.01$ &  34 \\ 
\cline{1-10}
531 &  NGC 6946 &  FGW6946A &  0.61 &  $4.69\pm0.18$ &  $0.91\pm0.07$ & 
$0.48\pm0.02$ &  $8.88\pm0.02$ &  $8.41\pm0.03$ &  2 \\ 
532 &  NGC 6946 &  FGW6946B &  0.66 &  $2.59\pm0.15$ &  $0.23\pm0.02$ & 
$0.19\pm0.01$ &  $9.05\pm0.01$ &  $8.34\pm0.03$ &  2 \\ 
533 &  NGC 6946 &  -008+066 &  0.22 &  $1.73\pm0.22$ &  $0.19\pm0.04$ & 
$0.16\pm0.04$ &  $9.12\pm0.01$ &  $8.42\pm0.06$ &  4 \\ 
534 &  NGC 6946 &  +144-003 &  0.45 &  $2.03\pm0.33$ &  $0.20\pm0.05$ & 
$0.17\pm0.04$ &  $9.09\pm0.02$ &  $8.39\pm0.08$ &  4 \\ 
535 &  NGC 6946 &  +182+103 &  0.61 &  $5.44\pm0.30$ &  $0.94\pm0.10$ & 
$0.48\pm0.03$ &  $8.81\pm0.03$ &  $8.34\pm0.05$ &  4 \\ 
536 &  NGC 6946 &  -128+146 &  0.67 &  $3.26\pm0.30$ &  $0.38\pm0.05$ & 
$0.28\pm0.03$ &  $9.00\pm0.02$ &  $8.37\pm0.06$ &  4 \\ 
537 &  NGC 6946 &  -245+055 &  0.81 &  $3.04\pm0.44$ &  $0.46\pm0.10$ & 
$0.32\pm0.05$ &  $9.01\pm0.03$ &  $8.44\pm0.10$ &  4 \\ 
538 &  NGC 6946 &  -099-261 &  0.86 &  $4.18\pm0.24$ &  $0.42\pm0.04$ & 
$0.30\pm0.02$ &  $8.92\pm0.02$ &  $8.28\pm0.04$ &  4 \\ 
\cline{1-10}
539 &  NGC 7331 &  HK95 &  0.39 &  $2.68\pm0.23$ &  $0.19\pm0.04$ & 
$0.16\pm0.04$ &  $9.05\pm0.02$ &  $8.30\pm0.05$ &  1 \\ 
540 &  NGC 7331 &  HK98 &  0.38 &  $2.70\pm0.17$ &  $0.16\pm0.03$ & 
$0.14\pm0.02$ &  $9.05\pm0.01$ &  $8.27\pm0.04$ &  1 \\ 
541 &  NGC 7331 &  HK101 &  0.32 &  $2.42\pm0.24$ &  $0.21\pm0.06$ & 
$0.17\pm0.05$ &  $9.07\pm0.02$ &  $8.35\pm0.06$ &  1 \\ 
542 &  NGC 7331 &  HK40 &  0.48 &  $3.76\pm0.18$ &  $0.50\pm0.04$ & 
$0.34\pm0.03$ &  $8.96\pm0.02$ &  $8.37\pm0.03$ &  1 \\ 
543 &  NGC 7331 &  -032-016 &  0.36 &  $2.77\pm0.21$ &  $0.35\pm0.05$ & 
$0.26\pm0.04$ &  $9.04\pm0.02$ &  $8.41\pm0.04$ &  15 \\ 
544 &  NGC 7331 &  -028+018 &  0.27 &  $1.83\pm0.16$ &  $0.24\pm0.06$ & 
$0.19\pm0.05$ &  $9.11\pm0.01$ &  $8.45\pm0.05$ &  15 \\ 
545 &  NGC 7331 &  -028+013 &  0.28 &  $2.52\pm0.37$ &  $0.32\pm0.09$ & 
$0.24\pm0.06$ &  $9.05\pm0.03$ &  $8.42\pm0.08$ &  15 \\ 
546 &  NGC 7331 &  -031+024 &  0.30 &  $2.72\pm0.17$ &  $0.30\pm0.04$ & 
$0.23\pm0.03$ &  $9.04\pm0.01$ &  $8.38\pm0.03$ &  15 \\ 
547 &  NGC 7331 &  -034+037 &  0.32 &  $2.96\pm0.19$ &  $0.18\pm0.04$ & 
$0.15\pm0.03$ &  $9.02\pm0.02$ &  $8.25\pm0.04$ &  15 \\ 
548 &  NGC 7331 &  -032+027 &  0.31 &  $1.70\pm0.19$ &  $0.15\pm0.06$ & 
$0.13\pm0.05$ &  $9.12\pm0.02$ &  $8.39\pm0.07$ &  15 \\ 
\cline{1-10}
549 &  NGC 7552 &  H1 &  \nodata &  $1.34\pm0.06$ &  $0.08\pm0.02$ & 
$0.07\pm0.02$ &  $9.16\pm0.01$ &  $8.35\pm0.03$ &  35 \\ 
\cline{1-10}
550 &  NGC 7793 &  W11 &  0.96 &  $6.52\pm0.43$ &  $1.06\pm0.14$ & 
$0.51\pm0.05$ &  $8.70\pm0.05$ &  $8.27\pm0.05$ &  36 \\ 
551 &  NGC 7793 &  -010+033 &  0.18 &  $5.31\pm1.00$ &  $0.43\pm0.12$ & 
$0.30\pm0.06$ &  $8.80\pm0.11$ &  $8.17\pm0.17$ &  4 \\ 
552 &  NGC 7793 &  -075-024 &  0.31 &  $4.55\pm0.50$ &  $0.76\pm0.15$ & 
$0.43\pm0.05$ &  $8.89\pm0.05$ &  $8.38\pm0.08$ &  4 \\ 
553 &  NGC 7793 &  -104+035 &  0.40 &  $5.13\pm0.80$ &  $0.59\pm0.16$ & 
$0.37\pm0.07$ &  $8.83\pm0.09$ &  $8.27\pm0.14$ &  4 \\ 
554 &  NGC 7793 &  -173+102 &  0.78 &  $5.95\pm1.27$ &  $0.45\pm0.14$ & 
$0.31\pm0.07$ &  $8.74\pm0.13$ &  $8.11\pm0.22$ &  4 \\ 
555 &  NGC 7793 &  +092+098 &  0.66 &  $5.55\pm1.12$ &  $0.60\pm0.27$ & 
$0.37\pm0.16$ &  $8.79\pm0.11$ &  $8.22\pm0.14$ &  4 \\ 
556 &  NGC 7793 &  NUCLEUS &  0.00 &  $2.53\pm0.15$ &  $0.27\pm0.03$ & 
$0.21\pm0.02$ &  $9.06\pm0.01$ &  $8.38\pm0.03$ &  36 \\ 
557 &  NGC 7793 &  W12 &  0.16 &  $3.22\pm0.19$ &  $0.54\pm0.05$ & 
$0.35\pm0.02$ &  $9.00\pm0.02$ &  $8.45\pm0.04$ &  36 \\ 
558 &  NGC 7793 &  W2 &  0.26 &  $5.14\pm0.25$ &  $0.70\pm0.07$ & 
$0.41\pm0.04$ &  $8.83\pm0.03$ &  $8.30\pm0.04$ &  36 \\ 
559 &  NGC 7793 &  W5 6 &  0.41 &  $4.12\pm0.17$ &  $0.24\pm0.03$ & 
$0.20\pm0.02$ &  $8.92\pm0.02$ &  $8.16\pm0.03$ &  36 \\ 
560 &  NGC 7793 &  W13 &  0.66 &  $6.73\pm0.82$ &  $0.51\pm0.09$ & 
$0.34\pm0.04$ &  $8.65\pm0.10$ &  $8.06\pm0.13$ &  36 \\ 
561 &  NGC 7793 &  DV132 &  0.81 &  $6.12\pm0.61$ &  $1.93\pm0.35$ & 
$0.66\pm0.11$ &  $8.76\pm0.05$ &  $8.41\pm0.04$ &  36
\enddata
\tablecomments{(1-2) Unique \hii-region identification number and SINGS galaxy name; (3) H~{\sc ii}-region name as listed in the originating reference, if available; (4) Deprojected galactocentric radius normalized by the $\rho_{25}$ radius of the galaxy (see Table~\ref{table:properties});  (5-7) Abundance-sensitive \pagel{} parameter and excitation parameters \ioniz{} and $P$ (see \S\ref{sec:calib}) (8-9) Oxygen abundances derived using the KK04 and PT05 strong-line calibrations assuming the \pagel{} branch listed in Table~\ref{table:intnucoh}, unless otherwise noted;  (10) References to the literature from which the \hii-region line-ratios were taken (see Appendix~\ref{sec:hiiappendix}).}
\tablenotetext{a}{The \pagel{} branch of this \hii{} region is ambiguous according to the criteria described in \S\ref{sec:intnucoh}.}
\tablenotetext{b}{The oxygen abundance of this \hii{} region is not defined according to the criteria described in \S\ref{sec:intnucoh}.}
\tablerefs{(1) \citet{bresolin99a}; (2) \citet{ferguson98a}; (3) \citet{vanzee98a}; (4) \citet{mccall85a}; (5) \citet{castellanos02a}; (6) \citet{zaritsky94a}; (7) \citet{storchi96a}; (8) \citet{lee04a}; (9) \citet{garnett99a}; (10) \citet{garnett97a}; (11) \citet{croxall09a}; (12) \citet{lee03a}; (13) \citet{masegosa91a}; (14) \citet{skillman89a}; (15) \citet{oey93a}; (16) \citet{lee03c}; (17) \citet{miller96a}; (18) \citet{guseva00a}; (19) \citet{garnett87a}; (20) \citet{stauffer84a}; (21) \citet{kong02a}; (22) \citet{diaz07a}; (23) \citet{bresolin02a}; (24) \citet{ryder95a}; (25) \citet{henry94a}; (26) \citet{shields91a}; (27) \citet{kenn01a}; (28) \citet{vanzee97a}; (29) \citet{bresolin04a}; (30) \citet{garnett04a}; (31) \citet{diaz91a}; (32) \citet{stasinska86a}; (33) \citet{lee06a}; (34) \citet{peimbert05a}; (35) \citet{storchi95a}; (36) \citet{edmunds84a}.}
\end{deluxetable}
